A set of hard spheres with tangential inelastic collision as a model of granular matter: $1/f^\alpha$ fluctuation, non-Gaussian distribution, and convective motion

A set of hard spheres with tangential inelastic collision is found to reproduce observations of real and numerical granular matter. After time is scaled so as to cancel energy dissipation due to inelastic collisions out, inelastically colliding hard spheres in two dimensional space come to have $1/f^\alpha$ fluctuation of total energy, non-Gaussian distribution of displacement vectors, and convective motion of spheres, which hard spheres with elastic collision, a conventional model of granular matter, cannot reproduce.

==> fig2.inc <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(666.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,129.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,129.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,150.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,150.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,160.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,160.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,165.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,165){\makebox(0,0)[r]{0.001}}
\put(666.0,165.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,181.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,181.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,202.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,202.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,213.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,213.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,218.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,218){\makebox(0,0)[r]{0.01}}
\put(666.0,218.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,233.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,233.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,254.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,254.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,265.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,265.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,270){\makebox(0,0)[r]{0.1}}
\put(666.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,286.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,286.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,307.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,307.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,317.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,317.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,322.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,322){\makebox(0,0)[r]{1}}
\put(666.0,322.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,338.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,338.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,359.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,359.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,370.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,370.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,375.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,375){\makebox(0,0)[r]{10}}
\put(666.0,375.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,390.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,390.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,411.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,411.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,422.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,422.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,427){\makebox(0,0)[r]{100}}
\put(666.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(448.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(448,68){\makebox(0,0){5000}}
\put(448.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(675.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(675,68){\makebox(0,0){10000}}
\put(675.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(686.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(89,270){\makebox(0,0){$E$}}
\put(453,23){\makebox(0,0){$n_{col}$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220,399){\usebox{\plotpoint}}
\put(220.0,399.0){\usebox{\plotpoint}}
\put(221.0,398.0){\usebox{\plotpoint}}
\put(221.0,398.0){\usebox{\plotpoint}}
\put(223.0,397.0){\usebox{\plotpoint}}
\put(223.0,397.0){\usebox{\plotpoint}}
\put(224.0,396.0){\usebox{\plotpoint}}
\put(224.0,396.0){\usebox{\plotpoint}}
\put(227.0,395.0){\usebox{\plotpoint}}
\put(227.0,395.0){\usebox{\plotpoint}}
\put(229.0,394.0){\usebox{\plotpoint}}
\put(229.0,394.0){\usebox{\plotpoint}}
\put(230.0,393.0){\usebox{\plotpoint}}
\put(232,390.42){\rule{0.241pt}{1.000pt}}
\multiput(232.00,390.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(230.0,393.0){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(233,392){\usebox{\plotpoint}}
\put(234,389.42){\rule{0.241pt}{1.000pt}}
\multiput(234.00,389.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(233.0,392.0){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235,391){\usebox{\plotpoint}}
\put(235.0,391.0){\usebox{\plotpoint}}
\put(238.0,390.0){\usebox{\plotpoint}}
\put(238.0,390.0){\usebox{\plotpoint}}
\put(240.0,389.0){\usebox{\plotpoint}}
\put(240.0,389.0){\usebox{\plotpoint}}
\put(242.0,388.0){\usebox{\plotpoint}}
\put(242.0,388.0){\usebox{\plotpoint}}
\put(244.0,387.0){\usebox{\plotpoint}}
\put(244.0,387.0){\usebox{\plotpoint}}
\put(247.0,386.0){\usebox{\plotpoint}}
\put(247.0,386.0){\usebox{\plotpoint}}
\put(249.0,385.0){\usebox{\plotpoint}}
\put(249.0,385.0){\usebox{\plotpoint}}
\put(253.0,384.0){\usebox{\plotpoint}}
\put(253.0,384.0){\usebox{\plotpoint}}
\put(255.0,383.0){\usebox{\plotpoint}}
\put(255.0,383.0){\usebox{\plotpoint}}
\put(256.0,382.0){\usebox{\plotpoint}}
\put(256.0,382.0){\usebox{\plotpoint}}
\put(259.0,381.0){\usebox{\plotpoint}}
\put(259.0,381.0){\usebox{\plotpoint}}
\put(261.0,380.0){\usebox{\plotpoint}}
\put(261.0,380.0){\usebox{\plotpoint}}
\put(263.0,379.0){\usebox{\plotpoint}}
\put(263.0,379.0){\usebox{\plotpoint}}
\put(265.0,378.0){\usebox{\plotpoint}}
\put(265.0,378.0){\usebox{\plotpoint}}
\put(266.0,377.0){\usebox{\plotpoint}}
\put(266.0,377.0){\usebox{\plotpoint}}
\put(268.0,376.0){\usebox{\plotpoint}}
\put(268.0,376.0){\usebox{\plotpoint}}
\put(270.0,375.0){\usebox{\plotpoint}}
\put(270.0,375.0){\usebox{\plotpoint}}
\put(272.0,374.0){\usebox{\plotpoint}}
\put(272.0,374.0){\usebox{\plotpoint}}
\put(274.0,373.0){\usebox{\plotpoint}}
\put(274.0,373.0){\usebox{\plotpoint}}
\put(277.0,372.0){\usebox{\plotpoint}}
\put(277.0,372.0){\usebox{\plotpoint}}
\put(279.0,371.0){\usebox{\plotpoint}}
\put(279.0,371.0){\usebox{\plotpoint}}
\put(281.0,370.0){\usebox{\plotpoint}}
\put(281.0,370.0){\usebox{\plotpoint}}
\put(283.0,369.0){\usebox{\plotpoint}}
\put(283.0,369.0){\usebox{\plotpoint}}
\put(285.0,368.0){\usebox{\plotpoint}}
\put(285.0,368.0){\usebox{\plotpoint}}
\put(287.0,367.0){\usebox{\plotpoint}}
\put(287.0,367.0){\usebox{\plotpoint}}
\put(288.0,366.0){\usebox{\plotpoint}}
\put(288.0,366.0){\usebox{\plotpoint}}
\put(290.0,365.0){\usebox{\plotpoint}}
\put(290.0,365.0){\usebox{\plotpoint}}
\put(292.0,364.0){\usebox{\plotpoint}}
\put(292.0,364.0){\usebox{\plotpoint}}
\put(295.0,363.0){\usebox{\plotpoint}}
\put(295.0,363.0){\usebox{\plotpoint}}
\put(298.0,362.0){\usebox{\plotpoint}}
\put(298.0,362.0){\usebox{\plotpoint}}
\put(300.0,361.0){\usebox{\plotpoint}}
\put(300.0,361.0){\usebox{\plotpoint}}
\put(302.0,360.0){\usebox{\plotpoint}}
\put(302.0,360.0){\usebox{\plotpoint}}
\put(304.0,359.0){\usebox{\plotpoint}}
\put(304.0,359.0){\usebox{\plotpoint}}
\put(306.0,358.0){\usebox{\plotpoint}}
\put(306.0,358.0){\usebox{\plotpoint}}
\put(309.0,356.0){\usebox{\plotpoint}}
\put(309.0,356.0){\usebox{\plotpoint}}
\put(311.0,355.0){\usebox{\plotpoint}}
\put(311.0,355.0){\usebox{\plotpoint}}
\put(313.0,354.0){\usebox{\plotpoint}}
\put(313.0,354.0){\usebox{\plotpoint}}
\put(315.0,353.0){\usebox{\plotpoint}}
\put(315.0,353.0){\usebox{\plotpoint}}
\put(317.0,352.0){\usebox{\plotpoint}}
\put(317.0,352.0){\usebox{\plotpoint}}
\put(320.0,351.0){\usebox{\plotpoint}}
\put(320.0,351.0){\usebox{\plotpoint}}
\put(323.0,350.0){\usebox{\plotpoint}}
\put(323.0,350.0){\usebox{\plotpoint}}
\put(325.0,349.0){\usebox{\plotpoint}}
\put(325.0,349.0){\usebox{\plotpoint}}
\put(328.0,348.0){\usebox{\plotpoint}}
\put(328.0,348.0){\usebox{\plotpoint}}
\put(330.0,347.0){\usebox{\plotpoint}}
\put(330.0,347.0){\usebox{\plotpoint}}
\put(332.0,346.0){\usebox{\plotpoint}}
\put(332.0,346.0){\usebox{\plotpoint}}
\put(334.0,345.0){\usebox{\plotpoint}}
\put(334.0,345.0){\usebox{\plotpoint}}
\put(337.0,344.0){\usebox{\plotpoint}}
\put(339,341.42){\rule{0.241pt}{1.000pt}}
\multiput(339.00,341.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(337.0,344.0){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340,343){\usebox{\plotpoint}}
\put(340.0,343.0){\usebox{\plotpoint}}
\put(341.0,342.0){\usebox{\plotpoint}}
\put(341.0,342.0){\usebox{\plotpoint}}
\put(342.0,341.0){\usebox{\plotpoint}}
\put(342.0,341.0){\usebox{\plotpoint}}
\put(345.0,340.0){\usebox{\plotpoint}}
\put(345.0,340.0){\usebox{\plotpoint}}
\put(347.0,339.0){\usebox{\plotpoint}}
\put(347.0,339.0){\usebox{\plotpoint}}
\put(348.0,338.0){\usebox{\plotpoint}}
\put(348.0,338.0){\usebox{\plotpoint}}
\put(351.0,337.0){\usebox{\plotpoint}}
\put(351.0,337.0){\usebox{\plotpoint}}
\put(353.0,336.0){\usebox{\plotpoint}}
\put(353.0,336.0){\usebox{\plotpoint}}
\put(355.0,335.0){\usebox{\plotpoint}}
\put(355.0,335.0){\usebox{\plotpoint}}
\put(358.0,334.0){\usebox{\plotpoint}}
\put(358.0,334.0){\usebox{\plotpoint}}
\put(361.0,333.0){\usebox{\plotpoint}}
\put(361.0,333.0){\usebox{\plotpoint}}
\put(362.0,332.0){\usebox{\plotpoint}}
\put(362.0,332.0){\usebox{\plotpoint}}
\put(365.0,331.0){\usebox{\plotpoint}}
\put(365.0,331.0){\usebox{\plotpoint}}
\put(367.0,330.0){\usebox{\plotpoint}}
\put(367.0,330.0){\usebox{\plotpoint}}
\put(368.0,329.0){\usebox{\plotpoint}}
\put(368.0,329.0){\usebox{\plotpoint}}
\put(369.0,328.0){\usebox{\plotpoint}}
\put(369.0,328.0){\usebox{\plotpoint}}
\put(372.0,327.0){\usebox{\plotpoint}}
\put(372.0,327.0){\usebox{\plotpoint}}
\put(374.0,326.0){\usebox{\plotpoint}}
\put(374.0,326.0){\usebox{\plotpoint}}
\put(376.0,325.0){\usebox{\plotpoint}}
\put(376.0,325.0){\usebox{\plotpoint}}
\put(378.0,324.0){\usebox{\plotpoint}}
\put(378.0,324.0){\usebox{\plotpoint}}
\put(379.0,323.0){\usebox{\plotpoint}}
\put(379.0,323.0){\usebox{\plotpoint}}
\put(382.0,322.0){\usebox{\plotpoint}}
\put(382.0,322.0){\usebox{\plotpoint}}
\put(383.0,321.0){\usebox{\plotpoint}}
\put(383.0,321.0){\usebox{\plotpoint}}
\put(384.0,320.0){\usebox{\plotpoint}}
\put(384.0,320.0){\usebox{\plotpoint}}
\put(386.0,319.0){\usebox{\plotpoint}}
\put(386.0,319.0){\usebox{\plotpoint}}
\put(388.0,318.0){\usebox{\plotpoint}}
\put(388.0,318.0){\usebox{\plotpoint}}
\put(389.0,317.0){\usebox{\plotpoint}}
\put(389.0,317.0){\usebox{\plotpoint}}
\put(391.0,316.0){\usebox{\plotpoint}}
\put(391.0,316.0){\usebox{\plotpoint}}
\put(393.0,315.0){\usebox{\plotpoint}}
\put(393.0,315.0){\usebox{\plotpoint}}
\put(394.0,314.0){\usebox{\plotpoint}}
\put(394.0,314.0){\usebox{\plotpoint}}
\put(396.0,313.0){\usebox{\plotpoint}}
\put(396.0,313.0){\usebox{\plotpoint}}
\put(398.0,312.0){\usebox{\plotpoint}}
\put(398.0,312.0){\usebox{\plotpoint}}
\put(400.0,311.0){\usebox{\plotpoint}}
\put(400.0,311.0){\usebox{\plotpoint}}
\put(402.0,310.0){\usebox{\plotpoint}}
\put(402.0,310.0){\usebox{\plotpoint}}
\put(405.0,308.0){\usebox{\plotpoint}}
\put(405.0,308.0){\usebox{\plotpoint}}
\put(407.0,307.0){\usebox{\plotpoint}}
\put(408,304.42){\rule{0.241pt}{1.000pt}}
\multiput(408.00,304.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(407.0,307.0){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409,306){\usebox{\plotpoint}}
\put(409.0,306.0){\usebox{\plotpoint}}
\put(410.0,305.0){\usebox{\plotpoint}}
\put(410.0,305.0){\usebox{\plotpoint}}
\put(412.0,304.0){\usebox{\plotpoint}}
\put(412.0,304.0){\usebox{\plotpoint}}
\put(413.0,302.0){\usebox{\plotpoint}}
\put(413.0,302.0){\usebox{\plotpoint}}
\put(415.0,301.0){\usebox{\plotpoint}}
\put(415.0,301.0){\usebox{\plotpoint}}
\put(416.0,300.0){\usebox{\plotpoint}}
\put(416.0,300.0){\usebox{\plotpoint}}
\put(417.0,299.0){\usebox{\plotpoint}}
\put(419,296.42){\rule{0.241pt}{1.000pt}}
\multiput(419.00,296.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(417.0,299.0){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420,298){\usebox{\plotpoint}}
\put(420.0,298.0){\usebox{\plotpoint}}
\put(421.0,297.0){\usebox{\plotpoint}}
\put(421.0,297.0){\usebox{\plotpoint}}
\put(423.0,296.0){\usebox{\plotpoint}}
\put(423.0,296.0){\usebox{\plotpoint}}
\put(424.0,295.0){\usebox{\plotpoint}}
\put(424.0,295.0){\usebox{\plotpoint}}
\put(427.0,294.0){\usebox{\plotpoint}}
\put(427.0,294.0){\usebox{\plotpoint}}
\put(429.0,293.0){\usebox{\plotpoint}}
\put(429.0,293.0){\usebox{\plotpoint}}
\put(430.0,292.0){\usebox{\plotpoint}}
\put(430.0,292.0){\usebox{\plotpoint}}
\put(431.0,291.0){\usebox{\plotpoint}}
\put(431.0,291.0){\usebox{\plotpoint}}
\put(434.0,290.0){\usebox{\plotpoint}}
\put(434.0,290.0){\usebox{\plotpoint}}
\put(436.0,289.0){\usebox{\plotpoint}}
\put(436.0,289.0){\usebox{\plotpoint}}
\put(437.0,288.0){\usebox{\plotpoint}}
\put(437.0,288.0){\usebox{\plotpoint}}
\put(438.0,287.0){\usebox{\plotpoint}}
\put(438.0,287.0){\usebox{\plotpoint}}
\put(439.0,286.0){\usebox{\plotpoint}}
\put(439.0,286.0){\usebox{\plotpoint}}
\put(441.0,285.0){\usebox{\plotpoint}}
\put(441.0,285.0){\usebox{\plotpoint}}
\put(443.0,284.0){\usebox{\plotpoint}}
\put(443.0,284.0){\usebox{\plotpoint}}
\put(445.0,283.0){\usebox{\plotpoint}}
\put(445.0,283.0){\usebox{\plotpoint}}
\put(447.0,282.0){\usebox{\plotpoint}}
\put(447.0,282.0){\usebox{\plotpoint}}
\put(448.0,281.0){\usebox{\plotpoint}}
\put(448.0,281.0){\usebox{\plotpoint}}
\put(449.0,280.0){\usebox{\plotpoint}}
\put(449.0,280.0){\usebox{\plotpoint}}
\put(451.0,279.0){\usebox{\plotpoint}}
\put(451.0,279.0){\usebox{\plotpoint}}
\put(454.0,278.0){\usebox{\plotpoint}}
\put(454.0,278.0){\usebox{\plotpoint}}
\put(456.0,277.0){\usebox{\plotpoint}}
\put(456.0,277.0){\usebox{\plotpoint}}
\put(458.0,276.0){\usebox{\plotpoint}}
\put(458.0,276.0){\usebox{\plotpoint}}
\put(460.0,275.0){\usebox{\plotpoint}}
\put(460.0,275.0){\usebox{\plotpoint}}
\put(462.0,274.0){\usebox{\plotpoint}}
\put(462.0,274.0){\usebox{\plotpoint}}
\put(464.0,273.0){\usebox{\plotpoint}}
\put(464.0,273.0){\usebox{\plotpoint}}
\put(466.0,272.0){\usebox{\plotpoint}}
\put(466.0,272.0){\usebox{\plotpoint}}
\put(468.0,271.0){\usebox{\plotpoint}}
\put(468.0,271.0){\usebox{\plotpoint}}
\put(471.0,270.0){\usebox{\plotpoint}}
\put(471.0,270.0){\usebox{\plotpoint}}
\put(472.0,269.0){\usebox{\plotpoint}}
\put(474,266.42){\rule{0.241pt}{1.000pt}}
\multiput(474.00,266.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(472.0,269.0){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(475.0,267.0){\usebox{\plotpoint}}
\put(475.0,267.0){\usebox{\plotpoint}}
\put(478.0,266.0){\usebox{\plotpoint}}
\put(478.0,266.0){\usebox{\plotpoint}}
\put(480.0,265.0){\usebox{\plotpoint}}
\put(480.0,265.0){\usebox{\plotpoint}}
\put(482.0,264.0){\usebox{\plotpoint}}
\put(482.0,264.0){\usebox{\plotpoint}}
\put(483.0,263.0){\usebox{\plotpoint}}
\put(483.0,263.0){\usebox{\plotpoint}}
\put(485.0,262.0){\usebox{\plotpoint}}
\put(485.0,262.0){\usebox{\plotpoint}}
\put(487.0,261.0){\usebox{\plotpoint}}
\put(487.0,261.0){\usebox{\plotpoint}}
\put(488.0,260.0){\usebox{\plotpoint}}
\put(488.0,260.0){\usebox{\plotpoint}}
\put(490.0,259.0){\usebox{\plotpoint}}
\put(490.0,259.0){\usebox{\plotpoint}}
\put(492.0,258.0){\usebox{\plotpoint}}
\put(492.0,258.0){\usebox{\plotpoint}}
\put(493.0,257.0){\usebox{\plotpoint}}
\put(493.0,257.0){\usebox{\plotpoint}}
\put(494.0,256.0){\usebox{\plotpoint}}
\put(494.0,256.0){\usebox{\plotpoint}}
\put(496.0,255.0){\usebox{\plotpoint}}
\put(496.0,255.0){\usebox{\plotpoint}}
\put(497.0,254.0){\usebox{\plotpoint}}
\put(497.0,254.0){\usebox{\plotpoint}}
\put(498.0,253.0){\usebox{\plotpoint}}
\put(498.0,253.0){\usebox{\plotpoint}}
\put(501.0,252.0){\usebox{\plotpoint}}
\put(501.0,252.0){\usebox{\plotpoint}}
\put(503.0,251.0){\usebox{\plotpoint}}
\put(503.0,251.0){\usebox{\plotpoint}}
\put(504.0,250.0){\usebox{\plotpoint}}
\put(504.0,250.0){\usebox{\plotpoint}}
\put(506.0,249.0){\usebox{\plotpoint}}
\put(506.0,249.0){\usebox{\plotpoint}}
\put(508.0,248.0){\usebox{\plotpoint}}
\put(508.0,248.0){\usebox{\plotpoint}}
\put(510.0,247.0){\usebox{\plotpoint}}
\put(510.0,247.0){\usebox{\plotpoint}}
\put(511.0,246.0){\usebox{\plotpoint}}
\put(511.0,246.0){\usebox{\plotpoint}}
\put(513.0,245.0){\usebox{\plotpoint}}
\put(513.0,245.0){\usebox{\plotpoint}}
\put(515.0,244.0){\usebox{\plotpoint}}
\put(515.0,244.0){\usebox{\plotpoint}}
\put(516.0,243.0){\usebox{\plotpoint}}
\put(516.0,243.0){\usebox{\plotpoint}}
\put(519.0,242.0){\usebox{\plotpoint}}
\put(519.0,242.0){\usebox{\plotpoint}}
\put(520.0,241.0){\usebox{\plotpoint}}
\put(520.0,241.0){\usebox{\plotpoint}}
\put(522.0,240.0){\usebox{\plotpoint}}
\put(522.0,240.0){\usebox{\plotpoint}}
\put(524.0,239.0){\usebox{\plotpoint}}
\put(524.0,239.0){\usebox{\plotpoint}}
\put(526.0,238.0){\usebox{\plotpoint}}
\put(526.0,238.0){\usebox{\plotpoint}}
\put(527.0,236.0){\usebox{\plotpoint}}
\put(527.0,236.0){\usebox{\plotpoint}}
\put(529.0,235.0){\usebox{\plotpoint}}
\put(529.0,235.0){\usebox{\plotpoint}}
\put(532.0,234.0){\usebox{\plotpoint}}
\put(532.0,234.0){\usebox{\plotpoint}}
\put(533.0,233.0){\usebox{\plotpoint}}
\put(533.0,233.0){\usebox{\plotpoint}}
\put(535.0,232.0){\usebox{\plotpoint}}
\put(535.0,232.0){\usebox{\plotpoint}}
\put(536.0,231.0){\usebox{\plotpoint}}
\put(536.0,231.0){\usebox{\plotpoint}}
\put(538.0,230.0){\usebox{\plotpoint}}
\put(538.0,230.0){\usebox{\plotpoint}}
\put(540.0,229.0){\usebox{\plotpoint}}
\put(540.0,229.0){\usebox{\plotpoint}}
\put(542.0,228.0){\usebox{\plotpoint}}
\put(542.0,228.0){\usebox{\plotpoint}}
\put(543.0,227.0){\usebox{\plotpoint}}
\put(543.0,227.0){\usebox{\plotpoint}}
\put(545.0,226.0){\usebox{\plotpoint}}
\put(545.0,226.0){\usebox{\plotpoint}}
\put(548.0,225.0){\usebox{\plotpoint}}
\put(548.0,225.0){\usebox{\plotpoint}}
\put(551.0,224.0){\usebox{\plotpoint}}
\put(553,221.42){\rule{0.241pt}{1.000pt}}
\multiput(553.00,221.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(551.0,224.0){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554,223){\usebox{\plotpoint}}
\put(554.0,223.0){\usebox{\plotpoint}}
\put(555.0,222.0){\usebox{\plotpoint}}
\put(555.0,222.0){\usebox{\plotpoint}}
\put(558.0,221.0){\usebox{\plotpoint}}
\put(558.0,221.0){\usebox{\plotpoint}}
\put(560.0,220.0){\usebox{\plotpoint}}
\put(560.0,220.0){\usebox{\plotpoint}}
\put(561.0,219.0){\usebox{\plotpoint}}
\put(561.0,219.0){\usebox{\plotpoint}}
\put(563.0,218.0){\usebox{\plotpoint}}
\put(563.0,218.0){\usebox{\plotpoint}}
\put(565.0,217.0){\usebox{\plotpoint}}
\put(565.0,217.0){\usebox{\plotpoint}}
\put(567.0,216.0){\usebox{\plotpoint}}
\put(567.0,216.0){\usebox{\plotpoint}}
\put(570.0,215.0){\usebox{\plotpoint}}
\put(570.0,215.0){\usebox{\plotpoint}}
\put(571.0,214.0){\usebox{\plotpoint}}
\put(571.0,214.0){\usebox{\plotpoint}}
\put(573.0,213.0){\usebox{\plotpoint}}
\put(573.0,213.0){\usebox{\plotpoint}}
\put(575.0,212.0){\usebox{\plotpoint}}
\put(575.0,212.0){\usebox{\plotpoint}}
\put(577.0,211.0){\usebox{\plotpoint}}
\put(577.0,211.0){\usebox{\plotpoint}}
\put(579.0,210.0){\usebox{\plotpoint}}
\put(579.0,210.0){\usebox{\plotpoint}}
\put(581.0,209.0){\usebox{\plotpoint}}
\put(581.0,209.0){\usebox{\plotpoint}}
\put(582.0,208.0){\usebox{\plotpoint}}
\put(582.0,208.0){\usebox{\plotpoint}}
\put(584.0,207.0){\usebox{\plotpoint}}
\put(584.0,207.0){\usebox{\plotpoint}}
\put(585.0,206.0){\usebox{\plotpoint}}
\put(585.0,206.0){\usebox{\plotpoint}}
\put(587.0,205.0){\usebox{\plotpoint}}
\put(587.0,205.0){\usebox{\plotpoint}}
\put(589.0,204.0){\usebox{\plotpoint}}
\put(589.0,204.0){\usebox{\plotpoint}}
\put(590.0,203.0){\usebox{\plotpoint}}
\put(590.0,203.0){\usebox{\plotpoint}}
\put(591.0,202.0){\usebox{\plotpoint}}
\put(591.0,202.0){\usebox{\plotpoint}}
\put(593.0,201.0){\usebox{\plotpoint}}
\put(593.0,201.0){\usebox{\plotpoint}}
\put(594.0,200.0){\usebox{\plotpoint}}
\put(594.0,200.0){\usebox{\plotpoint}}
\put(596.0,199.0){\usebox{\plotpoint}}
\put(596.0,199.0){\usebox{\plotpoint}}
\put(597.0,198.0){\usebox{\plotpoint}}
\put(597.0,198.0){\usebox{\plotpoint}}
\put(599.0,197.0){\usebox{\plotpoint}}
\put(599.0,197.0){\usebox{\plotpoint}}
\put(601.0,196.0){\usebox{\plotpoint}}
\put(601.0,196.0){\usebox{\plotpoint}}
\put(603.0,195.0){\usebox{\plotpoint}}
\put(603.0,195.0){\usebox{\plotpoint}}
\put(605.0,194.0){\usebox{\plotpoint}}
\put(605.0,194.0){\usebox{\plotpoint}}
\put(607.0,193.0){\usebox{\plotpoint}}
\put(607.0,193.0){\usebox{\plotpoint}}
\put(609.0,192.0){\usebox{\plotpoint}}
\put(609.0,192.0){\usebox{\plotpoint}}
\put(611.0,191.0){\usebox{\plotpoint}}
\put(611.0,191.0){\usebox{\plotpoint}}
\put(612.0,190.0){\usebox{\plotpoint}}
\put(614,187.42){\rule{0.241pt}{1.000pt}}
\multiput(614.00,187.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(612.0,190.0){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615,189){\usebox{\plotpoint}}
\put(615.0,189.0){\usebox{\plotpoint}}
\put(617.0,188.0){\usebox{\plotpoint}}
\put(617.0,188.0){\usebox{\plotpoint}}
\put(618.0,187.0){\usebox{\plotpoint}}
\put(618.0,187.0){\usebox{\plotpoint}}
\put(620.0,186.0){\usebox{\plotpoint}}
\put(620.0,186.0){\usebox{\plotpoint}}
\put(621.0,185.0){\usebox{\plotpoint}}
\put(621.0,185.0){\usebox{\plotpoint}}
\put(623.0,184.0){\usebox{\plotpoint}}
\put(623.0,184.0){\usebox{\plotpoint}}
\put(625.0,183.0){\usebox{\plotpoint}}
\put(625.0,183.0){\usebox{\plotpoint}}
\put(626.0,182.0){\usebox{\plotpoint}}
\put(626.0,182.0){\usebox{\plotpoint}}
\put(627.0,181.0){\usebox{\plotpoint}}
\put(627.0,181.0){\usebox{\plotpoint}}
\put(629.0,180.0){\usebox{\plotpoint}}
\put(629.0,180.0){\usebox{\plotpoint}}
\put(630.0,179.0){\usebox{\plotpoint}}
\put(631,176.42){\rule{0.241pt}{1.000pt}}
\multiput(631.00,176.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(630.0,179.0){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632,178){\usebox{\plotpoint}}
\put(632.0,178.0){\usebox{\plotpoint}}
\put(633.0,177.0){\usebox{\plotpoint}}
\put(633.0,177.0){\usebox{\plotpoint}}
\put(636.0,176.0){\usebox{\plotpoint}}
\put(636.0,176.0){\usebox{\plotpoint}}
\put(637.0,175.0){\usebox{\plotpoint}}
\put(637.0,175.0){\usebox{\plotpoint}}
\put(638.0,174.0){\usebox{\plotpoint}}
\put(638.0,174.0){\usebox{\plotpoint}}
\put(640.0,173.0){\usebox{\plotpoint}}
\put(640.0,173.0){\usebox{\plotpoint}}
\put(641.0,172.0){\usebox{\plotpoint}}
\put(641.0,172.0){\usebox{\plotpoint}}
\put(643.0,171.0){\usebox{\plotpoint}}
\put(643.0,171.0){\usebox{\plotpoint}}
\put(645.0,170.0){\usebox{\plotpoint}}
\put(645.0,170.0){\usebox{\plotpoint}}
\put(646.0,169.0){\usebox{\plotpoint}}
\put(646.0,169.0){\usebox{\plotpoint}}
\put(648.0,168.0){\usebox{\plotpoint}}
\put(648.0,168.0){\usebox{\plotpoint}}
\put(650.0,167.0){\usebox{\plotpoint}}
\put(650.0,167.0){\usebox{\plotpoint}}
\put(652.0,166.0){\usebox{\plotpoint}}
\put(652.0,166.0){\usebox{\plotpoint}}
\put(655.0,165.0){\usebox{\plotpoint}}
\put(655.0,165.0){\usebox{\plotpoint}}
\put(656.0,164.0){\usebox{\plotpoint}}
\put(656.0,164.0){\usebox{\plotpoint}}
\put(658.0,163.0){\usebox{\plotpoint}}
\put(658.0,163.0){\usebox{\plotpoint}}
\put(661.0,162.0){\usebox{\plotpoint}}
\put(661.0,162.0){\usebox{\plotpoint}}
\put(663.0,161.0){\usebox{\plotpoint}}
\put(663.0,161.0){\usebox{\plotpoint}}
\put(665.0,160.0){\usebox{\plotpoint}}
\put(665.0,160.0){\usebox{\plotpoint}}
\put(667.0,159.0){\usebox{\plotpoint}}
\put(667.0,159.0){\usebox{\plotpoint}}
\put(669.0,158.0){\usebox{\plotpoint}}
\put(669.0,158.0){\usebox{\plotpoint}}
\put(671.0,157.0){\usebox{\plotpoint}}
\put(671.0,157.0){\usebox{\plotpoint}}
\put(673.0,156.0){\usebox{\plotpoint}}
\put(673.0,156.0){\usebox{\plotpoint}}
\put(675.0,155.0){\usebox{\plotpoint}}
\put(675.0,155.0){\usebox{\plotpoint}}
\put(676.0,154.0){\usebox{\plotpoint}}
\put(676.0,154.0){\usebox{\plotpoint}}
\put(677.0,153.0){\usebox{\plotpoint}}
\put(677.0,153.0){\usebox{\plotpoint}}
\put(679.0,152.0){\usebox{\plotpoint}}
\put(679.0,152.0){\usebox{\plotpoint}}
\put(681.0,151.0){\usebox{\plotpoint}}
\put(681.0,151.0){\usebox{\plotpoint}}
\put(683.0,150.0){\usebox{\plotpoint}}
\put(684,147.42){\rule{0.241pt}{1.000pt}}
\multiput(684.00,147.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(683.0,150.0){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685,149){\usebox{\plotpoint}}
\put(685.0,149.0){\usebox{\plotpoint}}
\end{picture}


==> fig3.inc <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{28}}
\put(666.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,144.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,144){\makebox(0,0)[r]{30}}
\put(666.0,144.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,176.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,176){\makebox(0,0)[r]{32}}
\put(666.0,176.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,207.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,207){\makebox(0,0)[r]{34}}
\put(666.0,207.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,239.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,239){\makebox(0,0)[r]{36}}
\put(666.0,239.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,270){\makebox(0,0)[r]{38}}
\put(666.0,270.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,301.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,301){\makebox(0,0)[r]{40}}
\put(666.0,301.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,333.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,333){\makebox(0,0)[r]{42}}
\put(666.0,333.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,364.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,364){\makebox(0,0)[r]{44}}
\put(666.0,364.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,396.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,396){\makebox(0,0)[r]{46}}
\put(666.0,396.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,427){\makebox(0,0)[r]{48}}
\put(666.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(448.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(448,68){\makebox(0,0){5000}}
\put(448.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(675.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(675,68){\makebox(0,0){10000}}
\put(675.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(686.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(89,270){\makebox(0,0){$\tilde{E}$}}
\put(453,23){\makebox(0,0){$n_{col}$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220,136){\usebox{\plotpoint}}
\put(220,136){\usebox{\plotpoint}}
\put(220.0,135.0){\usebox{\plotpoint}}
\put(220.0,135.0){\usebox{\plotpoint}}
\put(220.0,135.0){\usebox{\plotpoint}}
\put(220.0,135.0){\usebox{\plotpoint}}
\put(221.0,134.0){\usebox{\plotpoint}}
\put(221.0,134.0){\usebox{\plotpoint}}
\put(221.0,132.0){\usebox{\plotpoint}}
\put(221,134.42){\rule{0.241pt}{1.000pt}}
\multiput(221.00,133.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(221.0,132.0){\usebox{\plotpoint}}
\put(222.0,136.0){\usebox{\plotpoint}}
\put(222.0,136.0){\usebox{\plotpoint}}
\put(222.0,133.0){\usebox{\plotpoint}}
\put(222.0,133.0){\usebox{\plotpoint}}
\put(222.0,134.0){\usebox{\plotpoint}}
\put(222,132.42){\rule{0.241pt}{1.000pt}}
\multiput(222.00,132.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(222.0,134.0){\usebox{\plotpoint}}
\put(223.0,134.0){\usebox{\plotpoint}}
\put(223.0,133.0){\usebox{\plotpoint}}
\put(223.0,133.0){\usebox{\plotpoint}}
\put(223.0,135.0){\usebox{\plotpoint}}
\put(223.0,135.0){\usebox{\plotpoint}}
\put(223.0,137.0){\usebox{\plotpoint}}
\put(224.0,137.0){\usebox{\plotpoint}}
\put(224.0,131.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(224.0,131.0){\usebox{\plotpoint}}
\put(224.0,129.0){\usebox{\plotpoint}}
\put(224.0,129.0){\usebox{\plotpoint}}
\put(224.0,125.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(224,125.42){\rule{0.241pt}{1.000pt}}
\multiput(224.00,125.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(224.0,125.0){\usebox{\plotpoint}}
\put(225,127){\usebox{\plotpoint}}
\put(225.0,127.0){\usebox{\plotpoint}}
\put(225.0,128.0){\usebox{\plotpoint}}
\put(225.0,128.0){\usebox{\plotpoint}}
\put(225.0,129.0){\usebox{\plotpoint}}
\put(225.0,129.0){\usebox{\plotpoint}}
\put(226.0,129.0){\usebox{\plotpoint}}
\put(226.0,128.0){\usebox{\plotpoint}}
\put(226.0,128.0){\usebox{\plotpoint}}
\put(226.0,128.0){\usebox{\plotpoint}}
\put(226.0,128.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(226.0,133.0){\usebox{\plotpoint}}
\put(227.0,133.0){\usebox{\plotpoint}}
\put(227.0,133.0){\usebox{\plotpoint}}
\put(227.0,133.0){\usebox{\plotpoint}}
\put(227.0,132.0){\usebox{\plotpoint}}
\put(227.0,132.0){\usebox{\plotpoint}}
\put(227.0,130.0){\usebox{\plotpoint}}
\put(227,130.42){\rule{0.241pt}{1.000pt}}
\multiput(227.00,129.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(227.0,130.0){\usebox{\plotpoint}}
\put(228.0,132.0){\usebox{\plotpoint}}
\put(228.0,132.0){\usebox{\plotpoint}}
\put(228.0,133.0){\usebox{\plotpoint}}
\put(228.0,133.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(228.0,137.0){\usebox{\plotpoint}}
\put(228.0,137.0){\usebox{\plotpoint}}
\put(229.0,135.0){\usebox{\plotpoint}}
\put(229.0,135.0){\usebox{\plotpoint}}
\put(229.0,131.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(229.0,131.0){\usebox{\plotpoint}}
\put(229.0,134.0){\usebox{\plotpoint}}
\put(230.0,130.0){\usebox{\plotpoint}}
\put(230.0,130.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(230,131.42){\rule{0.241pt}{1.000pt}}
\multiput(230.00,130.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(230.0,133.0){\usebox{\plotpoint}}
\put(231,134){\usebox{\plotpoint}}
\put(231.0,133.0){\usebox{\plotpoint}}
\put(231.0,133.0){\usebox{\plotpoint}}
\put(231.0,131.0){\usebox{\plotpoint}}
\put(231.0,131.0){\usebox{\plotpoint}}
\put(231.0,132.0){\usebox{\plotpoint}}
\put(231,131.42){\rule{0.241pt}{1.000pt}}
\multiput(231.00,130.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(231.0,132.0){\usebox{\plotpoint}}
\put(232,134){\usebox{\plotpoint}}
\put(232.0,134.0){\usebox{\plotpoint}}
\put(232.0,136.0){\usebox{\plotpoint}}
\put(232.0,136.0){\usebox{\plotpoint}}
\put(232.0,136.0){\usebox{\plotpoint}}
\put(232.0,136.0){\usebox{\plotpoint}}
\put(232.0,138.0){\usebox{\plotpoint}}
\put(232.0,138.0){\usebox{\plotpoint}}
\put(232.0,136.0){\usebox{\plotpoint}}
\put(232.0,136.0){\usebox{\plotpoint}}
\put(233.0,135.0){\usebox{\plotpoint}}
\put(233.0,135.0){\usebox{\plotpoint}}
\put(233.0,135.0){\usebox{\plotpoint}}
\put(233,134.42){\rule{0.241pt}{1.000pt}}
\multiput(233.00,133.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(233.0,135.0){\usebox{\plotpoint}}
\put(234.0,136.0){\usebox{\plotpoint}}
\put(234.0,136.0){\usebox{\plotpoint}}
\put(234.0,135.0){\usebox{\plotpoint}}
\put(234.0,135.0){\usebox{\plotpoint}}
\put(234.0,138.0){\usebox{\plotpoint}}
\put(232.42,137){\rule{1.000pt}{0.482pt}}
\multiput(231.92,138.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(234.0,138.0){\usebox{\plotpoint}}
\put(235.0,137.0){\usebox{\plotpoint}}
\put(235.0,136.0){\usebox{\plotpoint}}
\put(235.0,136.0){\usebox{\plotpoint}}
\put(235.0,136.0){\usebox{\plotpoint}}
\put(235,137.42){\rule{0.241pt}{1.000pt}}
\multiput(235.00,136.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(235.0,136.0){\usebox{\plotpoint}}
\put(236,140){\usebox{\plotpoint}}
\put(236,140){\usebox{\plotpoint}}
\put(236,140){\usebox{\plotpoint}}
\put(236,140){\usebox{\plotpoint}}
\put(236,144.42){\rule{0.241pt}{1.000pt}}
\multiput(236.00,143.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(236.0,140.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(237,147){\usebox{\plotpoint}}
\put(237.0,146.0){\usebox{\plotpoint}}
\put(237.0,146.0){\usebox{\plotpoint}}
\put(237.0,146.0){\usebox{\plotpoint}}
\put(237,150.42){\rule{0.241pt}{1.000pt}}
\multiput(237.00,149.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(237.0,146.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(238,153){\usebox{\plotpoint}}
\put(238,153){\usebox{\plotpoint}}
\put(238,153){\usebox{\plotpoint}}
\put(238,153){\usebox{\plotpoint}}
\put(238.0,153.0){\usebox{\plotpoint}}
\put(238.0,155.0){\usebox{\plotpoint}}
\put(238.0,155.0){\usebox{\plotpoint}}
\put(238.0,153.0){\usebox{\plotpoint}}
\put(238.0,153.0){\usebox{\plotpoint}}
\put(238.0,155.0){\usebox{\plotpoint}}
\put(239.0,155.0){\usebox{\plotpoint}}
\put(239.0,155.0){\usebox{\plotpoint}}
\put(239.0,155.0){\usebox{\plotpoint}}
\put(239.0,155.0){\usebox{\plotpoint}}
\put(239.0,155.0){\usebox{\plotpoint}}
\put(239,152.42){\rule{0.241pt}{1.000pt}}
\multiput(239.00,152.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(239.0,155.0){\usebox{\plotpoint}}
\put(240,154){\usebox{\plotpoint}}
\put(240,154){\usebox{\plotpoint}}
\put(240.0,154.0){\usebox{\plotpoint}}
\put(240.0,156.0){\usebox{\plotpoint}}
\put(240.0,156.0){\usebox{\plotpoint}}
\put(240.0,151.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(240.0,151.0){\usebox{\plotpoint}}
\put(240,148.42){\rule{0.241pt}{1.000pt}}
\multiput(240.00,148.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(240.0,151.0){\usebox{\plotpoint}}
\put(241.0,150.0){\usebox{\plotpoint}}
\put(241.0,151.0){\usebox{\plotpoint}}
\put(241.0,151.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(241.0,156.0){\usebox{\plotpoint}}
\put(242.0,156.0){\usebox{\plotpoint}}
\put(242.0,159.0){\usebox{\plotpoint}}
\put(242,161.42){\rule{0.241pt}{1.000pt}}
\multiput(242.00,160.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(242.0,159.0){\usebox{\plotpoint}}
\put(243,164){\usebox{\plotpoint}}
\put(243.0,164.0){\usebox{\plotpoint}}
\put(243.0,158.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(243.0,158.0){\usebox{\plotpoint}}
\put(243.0,157.0){\usebox{\plotpoint}}
\put(243.0,157.0){\usebox{\plotpoint}}
\put(243.0,158.0){\usebox{\plotpoint}}
\put(243.0,158.0){\usebox{\plotpoint}}
\put(243.0,161.0){\usebox{\plotpoint}}
\put(244.0,161.0){\usebox{\plotpoint}}
\put(244.0,157.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(244.0,157.0){\usebox{\plotpoint}}
\put(244.0,157.0){\usebox{\plotpoint}}
\put(244,159.42){\rule{0.241pt}{1.000pt}}
\multiput(244.00,158.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(244.0,157.0){\usebox{\plotpoint}}
\put(245,162){\usebox{\plotpoint}}
\put(245,162){\usebox{\plotpoint}}
\put(245.0,160.0){\usebox{\plotpoint}}
\put(245.0,160.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(245.0,163.0){\usebox{\plotpoint}}
\put(245.0,163.0){\usebox{\plotpoint}}
\put(245.0,164.0){\usebox{\plotpoint}}
\put(246.0,164.0){\usebox{\plotpoint}}
\put(246.0,164.0){\usebox{\plotpoint}}
\put(246.0,164.0){\usebox{\plotpoint}}
\put(246.0,166.0){\usebox{\plotpoint}}
\put(246.0,166.0){\usebox{\plotpoint}}
\put(246.0,168.0){\usebox{\plotpoint}}
\put(247.0,168.0){\usebox{\plotpoint}}
\put(247.0,168.0){\usebox{\plotpoint}}
\put(247.0,168.0){\usebox{\plotpoint}}
\put(247.0,167.0){\usebox{\plotpoint}}
\put(247.0,167.0){\usebox{\plotpoint}}
\put(247.0,167.0){\usebox{\plotpoint}}
\put(245.42,171){\rule{1.000pt}{0.482pt}}
\multiput(244.92,172.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(247.0,167.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(248.0,171.0){\usebox{\plotpoint}}
\put(248.0,168.0){\usebox{\plotpoint}}
\put(248.0,168.0){\usebox{\plotpoint}}
\put(248.0,171.0){\usebox{\plotpoint}}
\put(249.0,171.0){\usebox{\plotpoint}}
\put(249.0,171.0){\usebox{\plotpoint}}
\put(249.0,171.0){\usebox{\plotpoint}}
\put(249.0,171.0){\usebox{\plotpoint}}
\put(249.0,171.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(249.0,177.0){\usebox{\plotpoint}}
\put(250.0,177.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(250.0,182.0){\usebox{\plotpoint}}
\put(250,182.42){\rule{0.241pt}{1.000pt}}
\multiput(250.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(250.0,182.0){\usebox{\plotpoint}}
\put(251.0,184.0){\usebox{\plotpoint}}
\put(251.0,184.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(251.0,188.0){\usebox{\plotpoint}}
\put(251.0,188.0){\usebox{\plotpoint}}
\put(252,194.42){\rule{0.241pt}{1.000pt}}
\multiput(252.00,193.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(252.0,188.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(253.0,192.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(253.0,192.0){\usebox{\plotpoint}}
\put(253.0,194.0){\usebox{\plotpoint}}
\put(253.0,194.0){\usebox{\plotpoint}}
\put(253,192.42){\rule{0.241pt}{1.000pt}}
\multiput(253.00,191.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(253.0,194.0){\usebox{\plotpoint}}
\put(254,195){\usebox{\plotpoint}}
\put(254.0,195.0){\usebox{\plotpoint}}
\put(254.0,196.0){\usebox{\plotpoint}}
\put(254.0,196.0){\usebox{\plotpoint}}
\put(254.0,196.0){\usebox{\plotpoint}}
\put(254,196.42){\rule{0.241pt}{1.000pt}}
\multiput(254.00,195.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(254.0,196.0){\usebox{\plotpoint}}
\put(255,199){\usebox{\plotpoint}}
\put(255,199){\usebox{\plotpoint}}
\put(255.0,198.0){\usebox{\plotpoint}}
\put(255.0,198.0){\usebox{\plotpoint}}
\put(255.0,198.0){\usebox{\plotpoint}}
\put(255.0,198.0){\usebox{\plotpoint}}
\put(255.0,196.0){\usebox{\plotpoint}}
\put(255.0,196.0){\usebox{\plotpoint}}
\put(256.0,196.0){\usebox{\plotpoint}}
\put(256.0,195.0){\usebox{\plotpoint}}
\put(256.0,195.0){\usebox{\plotpoint}}
\put(256.0,196.0){\usebox{\plotpoint}}
\put(256.0,196.0){\usebox{\plotpoint}}
\put(256.0,194.0){\usebox{\plotpoint}}
\put(256.0,194.0){\usebox{\plotpoint}}
\put(257.0,194.0){\usebox{\plotpoint}}
\put(257.0,191.0){\usebox{\plotpoint}}
\put(257.0,191.0){\usebox{\plotpoint}}
\put(257.0,194.0){\usebox{\plotpoint}}
\put(257,195.42){\rule{0.241pt}{1.000pt}}
\multiput(257.00,194.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(257.0,194.0){\usebox{\plotpoint}}
\put(258,198){\usebox{\plotpoint}}
\put(258.0,198.0){\usebox{\plotpoint}}
\put(258.0,198.0){\usebox{\plotpoint}}
\put(258.0,198.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(258.0,202.0){\usebox{\plotpoint}}
\put(258,201.42){\rule{0.241pt}{1.000pt}}
\multiput(258.00,200.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(258.0,202.0){\usebox{\plotpoint}}
\put(259,204){\usebox{\plotpoint}}
\put(259.0,204.0){\usebox{\plotpoint}}
\put(259.0,203.0){\usebox{\plotpoint}}
\put(259.0,203.0){\usebox{\plotpoint}}
\put(259.0,202.0){\usebox{\plotpoint}}
\put(259.0,202.0){\usebox{\plotpoint}}
\put(259.0,202.0){\usebox{\plotpoint}}
\put(259.0,202.0){\usebox{\plotpoint}}
\put(259.0,202.0){\usebox{\plotpoint}}
\put(259.0,202.0){\usebox{\plotpoint}}
\put(259.0,204.0){\usebox{\plotpoint}}
\put(260.0,204.0){\usebox{\plotpoint}}
\put(260.0,204.0){\usebox{\plotpoint}}
\put(260.0,204.0){\usebox{\plotpoint}}
\put(260.0,200.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(260.0,200.0){\usebox{\plotpoint}}
\put(260.0,201.0){\usebox{\plotpoint}}
\put(260.0,201.0){\usebox{\plotpoint}}
\put(260.0,201.0){\usebox{\plotpoint}}
\put(260,200.42){\rule{0.241pt}{1.000pt}}
\multiput(260.00,199.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(260.0,201.0){\usebox{\plotpoint}}
\put(261,203){\usebox{\plotpoint}}
\put(261.0,203.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(261.0,205.0){\usebox{\plotpoint}}
\put(261,204.42){\rule{0.241pt}{1.000pt}}
\multiput(261.00,203.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(261.0,205.0){\usebox{\plotpoint}}
\put(262.0,207.0){\usebox{\plotpoint}}
\put(262.0,208.0){\usebox{\plotpoint}}
\put(262.0,208.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(262.0,211.0){\usebox{\plotpoint}}
\put(262.0,211.0){\usebox{\plotpoint}}
\put(262,209.42){\rule{0.241pt}{1.000pt}}
\multiput(262.00,208.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(262.0,211.0){\usebox{\plotpoint}}
\put(263.0,211.0){\usebox{\plotpoint}}
\put(263.0,211.0){\usebox{\plotpoint}}
\put(263.0,208.0){\usebox{\plotpoint}}
\put(263.0,208.0){\usebox{\plotpoint}}
\put(263.0,208.0){\usebox{\plotpoint}}
\put(263.0,208.0){\usebox{\plotpoint}}
\put(263.0,209.0){\usebox{\plotpoint}}
\put(261.42,207){\rule{1.000pt}{0.723pt}}
\multiput(260.92,208.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(263.0,209.0){\usebox{\plotpoint}}
\put(264,207){\usebox{\plotpoint}}
\put(264,207){\usebox{\plotpoint}}
\put(264.0,207.0){\usebox{\plotpoint}}
\put(264.0,204.0){\usebox{\plotpoint}}
\put(264.0,204.0){\usebox{\plotpoint}}
\put(264.0,207.0){\usebox{\plotpoint}}
\put(264,207.42){\rule{0.241pt}{1.000pt}}
\multiput(264.00,207.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(264.0,207.0){\usebox{\plotpoint}}
\put(265.0,209.0){\usebox{\plotpoint}}
\put(265.0,204.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(265.0,204.0){\usebox{\plotpoint}}
\put(265.0,206.0){\usebox{\plotpoint}}
\put(265,205.42){\rule{0.241pt}{1.000pt}}
\multiput(265.00,204.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(265.0,206.0){\usebox{\plotpoint}}
\put(266,208){\usebox{\plotpoint}}
\put(266.0,208.0){\usebox{\plotpoint}}
\put(266.0,209.0){\usebox{\plotpoint}}
\put(266.0,209.0){\usebox{\plotpoint}}
\put(266.0,197.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(266.0,197.0){\usebox{\plotpoint}}
\put(266.0,198.0){\usebox{\plotpoint}}
\put(267.0,198.0){\usebox{\plotpoint}}
\put(267.0,195.0){\usebox{\plotpoint}}
\put(267.0,195.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(267.0,203.0){\usebox{\plotpoint}}
\put(268.0,203.0){\usebox{\plotpoint}}
\put(268.0,204.0){\usebox{\plotpoint}}
\put(268.0,204.0){\usebox{\plotpoint}}
\put(268.0,204.0){\usebox{\plotpoint}}
\put(268.0,204.0){\usebox{\plotpoint}}
\put(268.0,205.0){\usebox{\plotpoint}}
\put(268.0,205.0){\usebox{\plotpoint}}
\put(269.0,205.0){\usebox{\plotpoint}}
\put(269.0,206.0){\usebox{\plotpoint}}
\put(269.0,206.0){\usebox{\plotpoint}}
\put(269.0,210.0){\usebox{\plotpoint}}
\put(270.0,210.0){\usebox{\plotpoint}}
\put(270.0,206.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(270.0,206.0){\usebox{\plotpoint}}
\put(270.0,208.0){\usebox{\plotpoint}}
\put(270.0,208.0){\usebox{\plotpoint}}
\put(270,204.42){\rule{0.241pt}{1.000pt}}
\multiput(270.00,203.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(270.0,206.0){\usebox{\plotpoint}}
\put(271,207){\usebox{\plotpoint}}
\put(271.0,207.0){\usebox{\plotpoint}}
\put(271.0,206.0){\usebox{\plotpoint}}
\put(271.0,206.0){\usebox{\plotpoint}}
\put(271,203.42){\rule{0.241pt}{1.000pt}}
\multiput(271.00,202.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(271.0,205.0){\usebox{\plotpoint}}
\put(272,206){\usebox{\plotpoint}}
\put(272,206){\usebox{\plotpoint}}
\put(272.0,206.0){\usebox{\plotpoint}}
\put(272.0,207.0){\usebox{\plotpoint}}
\put(272.0,207.0){\usebox{\plotpoint}}
\put(272.0,209.0){\usebox{\plotpoint}}
\put(272.0,209.0){\usebox{\plotpoint}}
\put(272.0,210.0){\usebox{\plotpoint}}
\put(273.0,210.0){\usebox{\plotpoint}}
\put(273.0,211.0){\usebox{\plotpoint}}
\put(273.0,211.0){\usebox{\plotpoint}}
\put(273.0,213.0){\usebox{\plotpoint}}
\put(273.0,213.0){\usebox{\plotpoint}}
\put(273.0,209.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(273.0,209.0){\usebox{\plotpoint}}
\put(273.0,212.0){\usebox{\plotpoint}}
\put(274.0,209.0){\usebox{\plotpoint}}
\put(274.0,209.0){\usebox{\plotpoint}}
\put(274.0,209.0){\usebox{\plotpoint}}
\put(274.0,209.0){\usebox{\plotpoint}}
\put(274.0,209.0){\usebox{\plotpoint}}
\put(274.0,209.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(274.0,214.0){\usebox{\plotpoint}}
\put(275.0,212.0){\usebox{\plotpoint}}
\put(275.0,212.0){\usebox{\plotpoint}}
\put(275.0,214.0){\usebox{\plotpoint}}
\put(275.0,214.0){\usebox{\plotpoint}}
\put(275.0,214.0){\usebox{\plotpoint}}
\put(275.0,214.0){\usebox{\plotpoint}}
\put(275.0,216.0){\usebox{\plotpoint}}
\put(276.0,216.0){\usebox{\plotpoint}}
\put(276.0,216.0){\usebox{\plotpoint}}
\put(276,220.42){\rule{0.241pt}{1.000pt}}
\multiput(276.00,219.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(276.0,216.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(277,223){\usebox{\plotpoint}}
\put(277,223){\usebox{\plotpoint}}
\put(277.0,223.0){\usebox{\plotpoint}}
\put(277.0,221.0){\usebox{\plotpoint}}
\put(277.0,221.0){\usebox{\plotpoint}}
\put(277.0,221.0){\usebox{\plotpoint}}
\put(277.0,221.0){\usebox{\plotpoint}}
\put(277.0,215.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(277.0,215.0){\usebox{\plotpoint}}
\put(277.0,215.0){\usebox{\plotpoint}}
\put(277.0,215.0){\usebox{\plotpoint}}
\put(278.0,215.0){\usebox{\plotpoint}}
\put(278.0,215.0){\usebox{\plotpoint}}
\put(278.0,215.0){\usebox{\plotpoint}}
\put(278.0,217.0){\usebox{\plotpoint}}
\put(278.0,217.0){\usebox{\plotpoint}}
\put(278.0,220.0){\usebox{\plotpoint}}
\put(279.0,220.0){\usebox{\plotpoint}}
\put(279.0,220.0){\usebox{\plotpoint}}
\put(279.0,220.0){\usebox{\plotpoint}}
\put(279.0,220.0){\usebox{\plotpoint}}
\put(279.0,220.0){\usebox{\plotpoint}}
\put(279.0,222.0){\usebox{\plotpoint}}
\put(279,223.42){\rule{0.241pt}{1.000pt}}
\multiput(279.00,222.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(279.0,222.0){\usebox{\plotpoint}}
\put(280,226){\usebox{\plotpoint}}
\put(280.0,226.0){\usebox{\plotpoint}}
\put(280.0,225.0){\usebox{\plotpoint}}
\put(280.0,225.0){\usebox{\plotpoint}}
\put(280.0,224.0){\usebox{\plotpoint}}
\put(280.0,224.0){\usebox{\plotpoint}}
\put(280.0,228.0){\usebox{\plotpoint}}
\put(281.0,227.0){\usebox{\plotpoint}}
\put(281.0,227.0){\usebox{\plotpoint}}
\put(281.0,227.0){\usebox{\plotpoint}}
\put(281.0,227.0){\usebox{\plotpoint}}
\put(281.0,221.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(281.0,221.0){\usebox{\plotpoint}}
\put(281.0,224.0){\usebox{\plotpoint}}
\put(282.0,224.0){\usebox{\plotpoint}}
\put(282.0,224.0){\usebox{\plotpoint}}
\put(282.0,224.0){\usebox{\plotpoint}}
\put(282.0,225.0){\usebox{\plotpoint}}
\put(282.0,225.0){\usebox{\plotpoint}}
\put(282.0,225.0){\usebox{\plotpoint}}
\put(282.0,225.0){\usebox{\plotpoint}}
\put(282,220.42){\rule{0.241pt}{1.000pt}}
\multiput(282.00,219.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(282.0,222.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(283,223){\usebox{\plotpoint}}
\put(283,223){\usebox{\plotpoint}}
\put(283.0,222.0){\usebox{\plotpoint}}
\put(283.0,222.0){\usebox{\plotpoint}}
\put(283.0,219.0){\usebox{\plotpoint}}
\put(283.0,219.0){\usebox{\plotpoint}}
\put(283.0,219.0){\usebox{\plotpoint}}
\put(283.0,219.0){\usebox{\plotpoint}}
\put(283.0,223.0){\usebox{\plotpoint}}
\put(284.0,223.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(284.0,227.0){\usebox{\plotpoint}}
\put(284.0,227.0){\usebox{\plotpoint}}
\put(284.0,228.0){\usebox{\plotpoint}}
\put(285.0,228.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(285.0,228.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(285.0,228.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(285.0,234.0){\usebox{\plotpoint}}
\put(286.0,234.0){\usebox{\plotpoint}}
\put(286.0,233.0){\usebox{\plotpoint}}
\put(286.0,233.0){\usebox{\plotpoint}}
\put(286.0,234.0){\usebox{\plotpoint}}
\put(286.0,234.0){\usebox{\plotpoint}}
\put(286.0,234.0){\usebox{\plotpoint}}
\put(286.0,234.0){\usebox{\plotpoint}}
\put(284.42,227){\rule{1.000pt}{0.723pt}}
\multiput(283.92,228.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(286.0,230.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(287,227){\usebox{\plotpoint}}
\put(287.0,226.0){\usebox{\plotpoint}}
\put(287.0,226.0){\usebox{\plotpoint}}
\put(287.0,225.0){\usebox{\plotpoint}}
\put(287.0,225.0){\usebox{\plotpoint}}
\put(287.0,222.0){\usebox{\plotpoint}}
\put(287,224.42){\rule{0.241pt}{1.000pt}}
\multiput(287.00,223.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(287.0,222.0){\usebox{\plotpoint}}
\put(288.0,227.0){\usebox{\plotpoint}}
\put(288.0,227.0){\usebox{\plotpoint}}
\put(288.0,227.0){\usebox{\plotpoint}}
\put(288.0,229.0){\usebox{\plotpoint}}
\put(288.0,229.0){\usebox{\plotpoint}}
\put(288.0,225.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(288.0,225.0){\usebox{\plotpoint}}
\put(288.0,226.0){\usebox{\plotpoint}}
\put(289.0,226.0){\usebox{\plotpoint}}
\put(289.0,224.0){\usebox{\plotpoint}}
\put(289.0,224.0){\usebox{\plotpoint}}
\put(289.0,227.0){\usebox{\plotpoint}}
\put(289,228.42){\rule{0.241pt}{1.000pt}}
\multiput(289.00,227.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(289.0,227.0){\usebox{\plotpoint}}
\put(290.0,225.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(290.0,225.0){\usebox{\plotpoint}}
\put(290.0,225.0){\usebox{\plotpoint}}
\put(290.0,225.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(290.0,229.0){\usebox{\plotpoint}}
\put(290.0,229.0){\usebox{\plotpoint}}
\put(290.0,228.0){\usebox{\plotpoint}}
\put(290.0,228.0){\usebox{\plotpoint}}
\put(291.0,228.0){\usebox{\plotpoint}}
\put(291.0,224.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(291.0,224.0){\usebox{\plotpoint}}
\put(291.0,221.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(291.0,221.0){\usebox{\plotpoint}}
\put(291.0,221.0){\usebox{\plotpoint}}
\put(291.0,221.0){\usebox{\plotpoint}}
\put(291.0,225.0){\usebox{\plotpoint}}
\put(292.0,225.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(292.0,229.0){\usebox{\plotpoint}}
\put(292.0,229.0){\usebox{\plotpoint}}
\put(292.0,228.0){\usebox{\plotpoint}}
\put(292.0,228.0){\usebox{\plotpoint}}
\put(292.0,226.0){\usebox{\plotpoint}}
\put(292.0,226.0){\usebox{\plotpoint}}
\put(293.0,226.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(293.0,233.0){\usebox{\plotpoint}}
\put(293,231.42){\rule{0.241pt}{1.000pt}}
\multiput(293.00,231.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(293.0,233.0){\usebox{\plotpoint}}
\put(294,233){\usebox{\plotpoint}}
\put(294,233){\usebox{\plotpoint}}
\put(294,233){\usebox{\plotpoint}}
\put(294.0,232.0){\usebox{\plotpoint}}
\put(294.0,232.0){\usebox{\plotpoint}}
\put(294.0,231.0){\usebox{\plotpoint}}
\put(294.0,231.0){\usebox{\plotpoint}}
\put(294.0,233.0){\usebox{\plotpoint}}
\put(294.0,233.0){\usebox{\plotpoint}}
\put(294.0,234.0){\usebox{\plotpoint}}
\put(295.0,234.0){\usebox{\plotpoint}}
\put(295.0,234.0){\usebox{\plotpoint}}
\put(295,238.42){\rule{0.241pt}{1.000pt}}
\multiput(295.00,237.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(295.0,234.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(296,241){\usebox{\plotpoint}}
\put(296.0,237.0){\usebox{\plotpoint}}
\put(296.0,237.0){\usebox{\plotpoint}}
\put(296.0,239.0){\usebox{\plotpoint}}
\put(296,240.42){\rule{0.241pt}{1.000pt}}
\multiput(296.00,240.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(296.0,239.0){\usebox{\plotpoint}}
\put(297,242){\usebox{\plotpoint}}
\put(297,249.42){\rule{0.241pt}{1.000pt}}
\multiput(297.00,248.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(297.0,242.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(298,252){\usebox{\plotpoint}}
\put(298.0,252.0){\usebox{\plotpoint}}
\put(298.0,253.0){\usebox{\plotpoint}}
\put(298.0,253.0){\usebox{\plotpoint}}
\put(298.0,252.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(298.0,252.0){\usebox{\plotpoint}}
\put(298.0,254.0){\usebox{\plotpoint}}
\put(299.0,253.0){\usebox{\plotpoint}}
\put(299.0,253.0){\usebox{\plotpoint}}
\put(299.0,254.0){\usebox{\plotpoint}}
\put(299,256.42){\rule{0.241pt}{1.000pt}}
\multiput(299.00,256.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(299.0,254.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(300.0,258.0){\usebox{\plotpoint}}
\put(300.0,260.0){\usebox{\plotpoint}}
\put(300.0,260.0){\usebox{\plotpoint}}
\put(300.0,258.0){\usebox{\plotpoint}}
\put(300.0,258.0){\usebox{\plotpoint}}
\put(300.0,260.0){\usebox{\plotpoint}}
\put(300.0,260.0){\usebox{\plotpoint}}
\put(300.0,259.0){\usebox{\plotpoint}}
\put(300,258.42){\rule{0.241pt}{1.000pt}}
\multiput(300.00,257.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(300.0,259.0){\usebox{\plotpoint}}
\put(301.0,260.0){\usebox{\plotpoint}}
\put(301.0,260.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(301.0,265.0){\usebox{\plotpoint}}
\put(301.0,265.0){\usebox{\plotpoint}}
\put(301.0,261.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(301.0,261.0){\usebox{\plotpoint}}
\put(301.0,263.0){\usebox{\plotpoint}}
\put(302.0,263.0){\usebox{\plotpoint}}
\put(302.0,266.0){\usebox{\plotpoint}}
\put(302.0,266.0){\usebox{\plotpoint}}
\put(302.0,264.0){\usebox{\plotpoint}}
\put(302.0,264.0){\usebox{\plotpoint}}
\put(302.0,262.0){\usebox{\plotpoint}}
\put(302.0,262.0){\usebox{\plotpoint}}
\put(302.0,261.0){\usebox{\plotpoint}}
\put(302,262.42){\rule{0.241pt}{1.000pt}}
\multiput(302.00,261.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(302.0,261.0){\usebox{\plotpoint}}
\put(303.0,262.0){\usebox{\plotpoint}}
\put(303.0,262.0){\usebox{\plotpoint}}
\put(303.0,263.0){\usebox{\plotpoint}}
\put(301.42,266){\rule{1.000pt}{0.482pt}}
\multiput(300.92,267.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(303.0,263.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(304.0,266.0){\usebox{\plotpoint}}
\put(304.0,262.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(304.0,262.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(304.0,265.0){\usebox{\plotpoint}}
\put(304.0,265.0){\usebox{\plotpoint}}
\put(304.0,260.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(304.0,260.0){\usebox{\plotpoint}}
\put(304.0,257.0){\usebox{\plotpoint}}
\put(304.0,257.0){\usebox{\plotpoint}}
\put(305.0,257.0){\usebox{\plotpoint}}
\put(305.0,260.0){\usebox{\plotpoint}}
\put(305.0,260.0){\usebox{\plotpoint}}
\put(305.0,259.0){\usebox{\plotpoint}}
\put(305,259.42){\rule{0.241pt}{1.000pt}}
\multiput(305.00,258.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(305.0,259.0){\usebox{\plotpoint}}
\put(306.0,261.0){\usebox{\plotpoint}}
\put(306.0,261.0){\usebox{\plotpoint}}
\put(306.0,260.0){\usebox{\plotpoint}}
\put(306.0,260.0){\usebox{\plotpoint}}
\put(306.0,264.0){\usebox{\plotpoint}}
\put(307.0,264.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(307.0,267.0){\usebox{\plotpoint}}
\put(307.0,267.0){\usebox{\plotpoint}}
\put(307.0,266.0){\usebox{\plotpoint}}
\put(305.42,266){\rule{1.000pt}{0.723pt}}
\multiput(304.92,267.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(307.0,266.0){\usebox{\plotpoint}}
\put(308.0,266.0){\usebox{\plotpoint}}
\put(308.0,266.0){\usebox{\plotpoint}}
\put(308.0,266.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(308.0,270.0){\usebox{\plotpoint}}
\put(308.0,270.0){\usebox{\plotpoint}}
\put(308.0,273.0){\usebox{\plotpoint}}
\put(309.0,249.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(309.0,249.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(309.0,252.0){\usebox{\plotpoint}}
\put(309.0,252.0){\usebox{\plotpoint}}
\put(310.0,250.0){\usebox{\plotpoint}}
\put(310.0,250.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(310.0,252.0){\usebox{\plotpoint}}
\put(308.42,253){\rule{1.000pt}{0.482pt}}
\multiput(307.92,254.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(310.0,252.0){\usebox{\plotpoint}}
\put(311.0,253.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(311.0,258.0){\usebox{\plotpoint}}
\put(311,257.42){\rule{0.241pt}{1.000pt}}
\multiput(311.00,257.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(311.0,258.0){\usebox{\plotpoint}}
\put(312,259){\usebox{\plotpoint}}
\put(312,259){\usebox{\plotpoint}}
\put(312.0,259.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(312.0,263.0){\usebox{\plotpoint}}
\put(312.0,263.0){\usebox{\plotpoint}}
\put(312.0,261.0){\usebox{\plotpoint}}
\put(312.0,261.0){\usebox{\plotpoint}}
\put(312.0,262.0){\usebox{\plotpoint}}
\put(313.0,257.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(313.0,257.0){\usebox{\plotpoint}}
\put(313.0,253.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(313.0,253.0){\usebox{\plotpoint}}
\put(313.0,254.0){\usebox{\plotpoint}}
\put(313.0,254.0){\usebox{\plotpoint}}
\put(314.0,254.0){\usebox{\plotpoint}}
\put(314.0,250.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(314.0,250.0){\usebox{\plotpoint}}
\put(314.0,250.0){\usebox{\plotpoint}}
\put(314.0,250.0){\usebox{\plotpoint}}
\put(314.0,252.0){\usebox{\plotpoint}}
\put(314,251.42){\rule{0.241pt}{1.000pt}}
\multiput(314.00,250.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(314.0,252.0){\usebox{\plotpoint}}
\put(315,254){\usebox{\plotpoint}}
\put(315.0,254.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(315.0,259.0){\usebox{\plotpoint}}
\put(315.0,259.0){\usebox{\plotpoint}}
\put(315.0,255.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(315.0,255.0){\usebox{\plotpoint}}
\put(315.0,256.0){\usebox{\plotpoint}}
\put(316.0,256.0){\usebox{\plotpoint}}
\put(316.0,256.0){\usebox{\plotpoint}}
\put(316.0,256.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(316.0,260.0){\usebox{\plotpoint}}
\put(316.0,260.0){\usebox{\plotpoint}}
\put(316.0,261.0){\usebox{\plotpoint}}
\put(314.42,260){\rule{1.000pt}{0.723pt}}
\multiput(313.92,261.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(316.0,261.0){\usebox{\plotpoint}}
\put(317,260){\usebox{\plotpoint}}
\put(317.0,260.0){\usebox{\plotpoint}}
\put(317.0,260.0){\usebox{\plotpoint}}
\put(317.0,260.0){\usebox{\plotpoint}}
\put(317.0,263.0){\usebox{\plotpoint}}
\put(317,264.42){\rule{0.241pt}{1.000pt}}
\multiput(317.00,263.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(317.0,263.0){\usebox{\plotpoint}}
\put(318,267){\usebox{\plotpoint}}
\put(318.0,267.0){\usebox{\plotpoint}}
\put(318.0,264.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(318.0,264.0){\usebox{\plotpoint}}
\put(318.0,267.0){\usebox{\plotpoint}}
\put(318,266.42){\rule{0.241pt}{1.000pt}}
\multiput(318.00,265.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(318.0,267.0){\usebox{\plotpoint}}
\put(319,269){\usebox{\plotpoint}}
\put(319.0,269.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(319.0,274.0){\usebox{\plotpoint}}
\put(317.42,274){\rule{1.000pt}{0.482pt}}
\multiput(316.92,275.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(319.0,274.0){\usebox{\plotpoint}}
\put(320.0,274.0){\usebox{\plotpoint}}
\put(320.0,275.0){\usebox{\plotpoint}}
\put(320.0,275.0){\usebox{\plotpoint}}
\put(320.0,269.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(320.0,269.0){\usebox{\plotpoint}}
\put(320,269.42){\rule{0.241pt}{1.000pt}}
\multiput(320.00,268.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(320.0,271.0){\usebox{\plotpoint}}
\put(321,272){\usebox{\plotpoint}}
\put(321.0,271.0){\usebox{\plotpoint}}
\put(321.0,271.0){\usebox{\plotpoint}}
\put(321.0,274.0){\usebox{\plotpoint}}
\put(321,277.42){\rule{0.241pt}{1.000pt}}
\multiput(321.00,276.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(321.0,274.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(322,280){\usebox{\plotpoint}}
\put(322.0,280.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(322.0,288.0){\usebox{\plotpoint}}
\put(323.0,288.0){\usebox{\plotpoint}}
\put(323.0,285.0){\usebox{\plotpoint}}
\put(323.0,285.0){\usebox{\plotpoint}}
\put(323.0,281.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(323.0,281.0){\usebox{\plotpoint}}
\put(323.0,280.0){\usebox{\plotpoint}}
\put(323.0,280.0){\usebox{\plotpoint}}
\put(323.0,283.0){\usebox{\plotpoint}}
\put(324,290.42){\rule{0.241pt}{1.000pt}}
\multiput(324.00,289.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(324.0,283.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(325,293){\usebox{\plotpoint}}
\put(325.0,293.0){\usebox{\plotpoint}}
\put(325.0,294.0){\usebox{\plotpoint}}
\put(325.0,294.0){\usebox{\plotpoint}}
\put(325.0,294.0){\usebox{\plotpoint}}
\put(325,300.42){\rule{0.241pt}{1.000pt}}
\multiput(325.00,299.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(325.0,294.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(326,303){\usebox{\plotpoint}}
\put(326.0,301.0){\usebox{\plotpoint}}
\put(326.0,301.0){\usebox{\plotpoint}}
\put(326.0,303.0){\usebox{\plotpoint}}
\put(326.0,303.0){\usebox{\plotpoint}}
\put(326.0,302.0){\usebox{\plotpoint}}
\put(326.0,302.0){\usebox{\plotpoint}}
\put(326.0,303.0){\usebox{\plotpoint}}
\put(327.0,303.0){\usebox{\plotpoint}}
\put(327.0,303.0){\usebox{\plotpoint}}
\put(327,308.42){\rule{0.241pt}{1.000pt}}
\multiput(327.00,307.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(327.0,303.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(328,311){\usebox{\plotpoint}}
\put(328,315.42){\rule{0.241pt}{1.000pt}}
\multiput(328.00,314.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(328.0,311.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(329.0,318.0){\usebox{\plotpoint}}
\put(329.0,318.0){\usebox{\plotpoint}}
\put(329.0,318.0){\usebox{\plotpoint}}
\put(329.0,312.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(329.0,312.0){\usebox{\plotpoint}}
\put(329.0,311.0){\usebox{\plotpoint}}
\put(329.0,311.0){\usebox{\plotpoint}}
\put(329.0,308.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(329,309.42){\rule{0.241pt}{1.000pt}}
\multiput(329.00,308.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(329.0,308.0){\usebox{\plotpoint}}
\put(330,312){\usebox{\plotpoint}}
\put(330.0,312.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(330.0,312.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(330.0,312.0){\usebox{\plotpoint}}
\put(330.0,312.0){\usebox{\plotpoint}}
\put(330.0,312.0){\usebox{\plotpoint}}
\put(330.0,312.0){\usebox{\plotpoint}}
\put(330.0,312.0){\usebox{\plotpoint}}
\put(331.0,312.0){\usebox{\plotpoint}}
\put(331.0,311.0){\usebox{\plotpoint}}
\put(331,320.42){\rule{0.241pt}{1.000pt}}
\multiput(331.00,319.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(331.0,311.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(332.0,321.0){\usebox{\plotpoint}}
\put(332.0,321.0){\usebox{\plotpoint}}
\put(332.0,322.0){\usebox{\plotpoint}}
\put(332.0,322.0){\usebox{\plotpoint}}
\put(332.0,315.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(332,319.42){\rule{0.241pt}{1.000pt}}
\multiput(332.00,318.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(332.0,315.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(333.0,322.0){\usebox{\plotpoint}}
\put(333.0,322.0){\usebox{\plotpoint}}
\put(333.0,322.0){\usebox{\plotpoint}}
\put(333.0,320.0){\usebox{\plotpoint}}
\put(333.0,320.0){\usebox{\plotpoint}}
\put(333.0,321.0){\usebox{\plotpoint}}
\put(333,323.42){\rule{0.241pt}{1.000pt}}
\multiput(333.00,322.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(333.0,321.0){\usebox{\plotpoint}}
\put(334.0,324.0){\usebox{\plotpoint}}
\put(334.0,324.0){\usebox{\plotpoint}}
\put(334.0,327.0){\usebox{\plotpoint}}
\put(334.0,327.0){\usebox{\plotpoint}}
\put(334.0,327.0){\usebox{\plotpoint}}
\put(334.0,327.0){\usebox{\plotpoint}}
\put(334.0,326.0){\usebox{\plotpoint}}
\put(334.0,326.0){\usebox{\plotpoint}}
\put(334.0,326.0){\usebox{\plotpoint}}
\put(334.0,326.0){\usebox{\plotpoint}}
\put(335.0,326.0){\usebox{\plotpoint}}
\put(335.0,327.0){\usebox{\plotpoint}}
\put(335.0,327.0){\usebox{\plotpoint}}
\put(335.0,330.0){\usebox{\plotpoint}}
\put(335.0,330.0){\usebox{\plotpoint}}
\put(335.0,324.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(335.0,324.0){\usebox{\plotpoint}}
\put(336.0,324.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(336.0,329.0){\usebox{\plotpoint}}
\put(336,331.42){\rule{0.241pt}{1.000pt}}
\multiput(336.00,330.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(336.0,329.0){\usebox{\plotpoint}}
\put(337,334){\usebox{\plotpoint}}
\put(337,334){\usebox{\plotpoint}}
\put(337,334){\usebox{\plotpoint}}
\put(335.42,339){\rule{1.000pt}{0.482pt}}
\multiput(334.92,340.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(337.0,334.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(338,339){\usebox{\plotpoint}}
\put(338.0,338.0){\usebox{\plotpoint}}
\put(338.0,338.0){\usebox{\plotpoint}}
\put(338.0,337.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(338.0,337.0){\usebox{\plotpoint}}
\put(338.0,338.0){\usebox{\plotpoint}}
\put(338.0,338.0){\usebox{\plotpoint}}
\put(338,337.42){\rule{0.241pt}{1.000pt}}
\multiput(338.00,336.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(338.0,339.0){\usebox{\plotpoint}}
\put(339,340){\usebox{\plotpoint}}
\put(339.0,340.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(339.0,345.0){\usebox{\plotpoint}}
\put(337.42,344){\rule{1.000pt}{0.723pt}}
\multiput(336.92,345.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(339.0,345.0){\usebox{\plotpoint}}
\put(340.0,344.0){\usebox{\plotpoint}}
\put(340.0,336.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(338.42,340){\rule{1.000pt}{1.204pt}}
\multiput(337.92,342.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(340.0,336.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(341.0,338.0){\usebox{\plotpoint}}
\put(341.0,338.0){\usebox{\plotpoint}}
\put(341.0,335.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(341.0,335.0){\usebox{\plotpoint}}
\put(341.0,332.0){\usebox{\plotpoint}}
\put(341,335.42){\rule{0.241pt}{1.000pt}}
\multiput(341.00,334.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(341.0,332.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(342.0,338.0){\usebox{\plotpoint}}
\put(342.0,338.0){\usebox{\plotpoint}}
\put(342.0,338.0){\usebox{\plotpoint}}
\put(342.0,338.0){\usebox{\plotpoint}}
\put(342.0,338.0){\usebox{\plotpoint}}
\put(342.0,332.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(342.0,332.0){\usebox{\plotpoint}}
\put(342.0,333.0){\usebox{\plotpoint}}
\put(342.0,333.0){\usebox{\plotpoint}}
\put(342.0,331.0){\usebox{\plotpoint}}
\put(342,330.42){\rule{0.241pt}{1.000pt}}
\multiput(342.00,329.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(342.0,331.0){\usebox{\plotpoint}}
\put(343,333){\usebox{\plotpoint}}
\put(343.0,333.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(343.0,337.0){\usebox{\plotpoint}}
\put(343.0,337.0){\usebox{\plotpoint}}
\put(343.0,338.0){\usebox{\plotpoint}}
\put(343.0,338.0){\usebox{\plotpoint}}
\put(343.0,338.0){\usebox{\plotpoint}}
\put(343,337.42){\rule{0.241pt}{1.000pt}}
\multiput(343.00,336.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(343.0,338.0){\usebox{\plotpoint}}
\put(344,340){\usebox{\plotpoint}}
\put(344.0,340.0){\usebox{\plotpoint}}
\put(344.0,339.0){\usebox{\plotpoint}}
\put(344.0,339.0){\usebox{\plotpoint}}
\put(344.0,339.0){\usebox{\plotpoint}}
\put(344.0,339.0){\usebox{\plotpoint}}
\put(344.0,341.0){\usebox{\plotpoint}}
\put(344.0,341.0){\usebox{\plotpoint}}
\put(344.0,345.0){\usebox{\plotpoint}}
\put(345.0,345.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(345.0,348.0){\usebox{\plotpoint}}
\put(345.0,348.0){\usebox{\plotpoint}}
\put(345.0,349.0){\usebox{\plotpoint}}
\put(345.0,349.0){\usebox{\plotpoint}}
\put(345.0,350.0){\usebox{\plotpoint}}
\put(345.0,350.0){\usebox{\plotpoint}}
\put(346.0,350.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(346.0,348.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(346.0,348.0){\usebox{\plotpoint}}
\put(346.0,343.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(344.42,344){\rule{1.000pt}{0.482pt}}
\multiput(343.92,345.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(346.0,343.0){\usebox{\plotpoint}}
\put(347.0,342.0){\usebox{\plotpoint}}
\put(347.0,342.0){\usebox{\plotpoint}}
\put(347.0,335.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(347.0,335.0){\usebox{\plotpoint}}
\put(347.0,337.0){\usebox{\plotpoint}}
\put(347.0,337.0){\usebox{\plotpoint}}
\put(347.0,339.0){\usebox{\plotpoint}}
\put(347.0,339.0){\usebox{\plotpoint}}
\put(347.0,339.0){\usebox{\plotpoint}}
\put(347.0,339.0){\usebox{\plotpoint}}
\put(348.0,339.0){\usebox{\plotpoint}}
\put(348.0,339.0){\usebox{\plotpoint}}
\put(348.0,339.0){\usebox{\plotpoint}}
\put(348.0,333.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(348.0,333.0){\usebox{\plotpoint}}
\put(348.0,334.0){\usebox{\plotpoint}}
\put(348.0,334.0){\usebox{\plotpoint}}
\put(348.0,335.0){\usebox{\plotpoint}}
\put(349.0,334.0){\usebox{\plotpoint}}
\put(349.0,334.0){\usebox{\plotpoint}}
\put(349.0,333.0){\usebox{\plotpoint}}
\put(349.0,333.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(349.0,336.0){\usebox{\plotpoint}}
\put(349.0,336.0){\usebox{\plotpoint}}
\put(349.0,339.0){\usebox{\plotpoint}}
\put(350.0,339.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(350.0,343.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(350.0,343.0){\usebox{\plotpoint}}
\put(350.0,344.0){\usebox{\plotpoint}}
\put(351.0,344.0){\usebox{\plotpoint}}
\put(351.0,340.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(351.0,340.0){\usebox{\plotpoint}}
\put(351.0,341.0){\usebox{\plotpoint}}
\put(351.0,341.0){\usebox{\plotpoint}}
\put(351.0,343.0){\usebox{\plotpoint}}
\put(352.0,343.0){\usebox{\plotpoint}}
\put(352.0,343.0){\usebox{\plotpoint}}
\put(352,351.42){\rule{0.241pt}{1.000pt}}
\multiput(352.00,351.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(352.0,343.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(353.0,353.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(353.0,358.0){\usebox{\plotpoint}}
\put(353.0,358.0){\usebox{\plotpoint}}
\put(353.0,352.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(353,353.42){\rule{0.241pt}{1.000pt}}
\multiput(353.00,352.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(353.0,352.0){\usebox{\plotpoint}}
\put(354.0,355.0){\usebox{\plotpoint}}
\put(354.0,355.0){\usebox{\plotpoint}}
\put(354.0,357.0){\usebox{\plotpoint}}
\put(352.42,361){\rule{1.000pt}{0.723pt}}
\multiput(351.92,362.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(354.0,357.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(355.0,359.0){\usebox{\plotpoint}}
\put(355.0,359.0){\usebox{\plotpoint}}
\put(355.0,359.0){\usebox{\plotpoint}}
\put(355.0,359.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(355.0,361.0){\usebox{\plotpoint}}
\put(355.0,361.0){\usebox{\plotpoint}}
\put(356.0,359.0){\usebox{\plotpoint}}
\put(356.0,359.0){\usebox{\plotpoint}}
\put(356.0,356.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(356.0,356.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(356.0,360.0){\usebox{\plotpoint}}
\put(356,361.42){\rule{0.241pt}{1.000pt}}
\multiput(356.00,360.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(356.0,360.0){\usebox{\plotpoint}}
\put(357,364){\usebox{\plotpoint}}
\put(357.0,363.0){\usebox{\plotpoint}}
\put(357.0,363.0){\usebox{\plotpoint}}
\put(357.0,364.0){\usebox{\plotpoint}}
\put(357.0,364.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(357.0,368.0){\usebox{\plotpoint}}
\put(357.0,368.0){\usebox{\plotpoint}}
\put(357,367.42){\rule{0.241pt}{1.000pt}}
\multiput(357.00,366.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(357.0,369.0){\usebox{\plotpoint}}
\put(358,370){\usebox{\plotpoint}}
\put(358.0,370.0){\usebox{\plotpoint}}
\put(358.0,369.0){\usebox{\plotpoint}}
\put(358.0,369.0){\usebox{\plotpoint}}
\put(358.0,371.0){\usebox{\plotpoint}}
\put(358.0,371.0){\usebox{\plotpoint}}
\put(358.0,371.0){\usebox{\plotpoint}}
\put(358,371.42){\rule{0.241pt}{1.000pt}}
\multiput(358.00,370.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(358.0,371.0){\usebox{\plotpoint}}
\put(359.0,373.0){\usebox{\plotpoint}}
\put(359.0,373.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(359.0,381.0){\usebox{\plotpoint}}
\put(357.42,380){\rule{1.000pt}{0.482pt}}
\multiput(356.92,381.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(359.0,381.0){\usebox{\plotpoint}}
\put(360.0,380.0){\usebox{\plotpoint}}
\put(360.0,381.0){\usebox{\plotpoint}}
\put(360.0,381.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(360.0,390.0){\usebox{\plotpoint}}
\put(360.0,390.0){\usebox{\plotpoint}}
\put(361.0,390.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(361.0,386.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(361.0,386.0){\usebox{\plotpoint}}
\put(361,383.42){\rule{0.241pt}{1.000pt}}
\multiput(361.00,382.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(361.0,385.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(362,386){\usebox{\plotpoint}}
\put(362.0,386.0){\usebox{\plotpoint}}
\put(362.0,385.0){\usebox{\plotpoint}}
\put(362.0,385.0){\usebox{\plotpoint}}
\put(362.0,384.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(362.0,384.0){\usebox{\plotpoint}}
\put(362.0,387.0){\usebox{\plotpoint}}
\put(363.0,387.0){\usebox{\plotpoint}}
\put(363.0,388.0){\usebox{\plotpoint}}
\put(363.0,388.0){\usebox{\plotpoint}}
\put(363.0,390.0){\usebox{\plotpoint}}
\put(363.0,390.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(363,391.42){\rule{0.241pt}{1.000pt}}
\multiput(363.00,390.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(363.0,393.0){\usebox{\plotpoint}}
\put(364,394){\usebox{\plotpoint}}
\put(364.0,394.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(364.0,398.0){\usebox{\plotpoint}}
\put(364.0,398.0){\usebox{\plotpoint}}
\put(364.0,396.0){\usebox{\plotpoint}}
\put(364,395.42){\rule{0.241pt}{1.000pt}}
\multiput(364.00,394.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(364.0,396.0){\usebox{\plotpoint}}
\put(365,398){\usebox{\plotpoint}}
\put(365.0,398.0){\usebox{\plotpoint}}
\put(365.0,388.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(365.0,388.0){\usebox{\plotpoint}}
\put(365.0,391.0){\usebox{\plotpoint}}
\put(365.0,391.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(365.0,396.0){\usebox{\plotpoint}}
\put(366.0,396.0){\usebox{\plotpoint}}
\put(366.0,398.0){\usebox{\plotpoint}}
\put(366.0,398.0){\usebox{\plotpoint}}
\put(366.0,398.0){\usebox{\plotpoint}}
\put(366.0,398.0){\usebox{\plotpoint}}
\put(366.0,399.0){\usebox{\plotpoint}}
\put(366.0,399.0){\usebox{\plotpoint}}
\put(366.0,401.0){\usebox{\plotpoint}}
\put(367.0,393.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(367.0,393.0){\usebox{\plotpoint}}
\put(367.0,389.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(367.0,389.0){\usebox{\plotpoint}}
\put(367.0,388.0){\usebox{\plotpoint}}
\put(367.0,388.0){\usebox{\plotpoint}}
\put(367.0,388.0){\usebox{\plotpoint}}
\put(367.0,388.0){\usebox{\plotpoint}}
\put(367,386.42){\rule{0.241pt}{1.000pt}}
\multiput(367.00,385.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(367.0,388.0){\usebox{\plotpoint}}
\put(368,389){\usebox{\plotpoint}}
\put(368,389){\usebox{\plotpoint}}
\put(368,389){\usebox{\plotpoint}}
\put(368.0,388.0){\usebox{\plotpoint}}
\put(368.0,388.0){\usebox{\plotpoint}}
\put(368.0,388.0){\usebox{\plotpoint}}
\put(368.0,388.0){\usebox{\plotpoint}}
\put(368.0,382.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(368.0,382.0){\usebox{\plotpoint}}
\put(368.0,374.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(368.0,374.0){\usebox{\plotpoint}}
\put(368.0,374.0){\usebox{\plotpoint}}
\put(368,374.42){\rule{0.241pt}{1.000pt}}
\multiput(368.00,373.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(368.0,374.0){\usebox{\plotpoint}}
\put(369,377){\usebox{\plotpoint}}
\put(369.0,377.0){\usebox{\plotpoint}}
\put(369.0,379.0){\usebox{\plotpoint}}
\put(369.0,379.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(369.0,377.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(369.0,377.0){\usebox{\plotpoint}}
\put(369.0,379.0){\usebox{\plotpoint}}
\put(370.0,379.0){\usebox{\plotpoint}}
\put(370.0,377.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(370.0,377.0){\usebox{\plotpoint}}
\put(370.0,376.0){\usebox{\plotpoint}}
\put(370.0,376.0){\usebox{\plotpoint}}
\put(370.0,377.0){\usebox{\plotpoint}}
\put(368.42,379){\rule{1.000pt}{0.482pt}}
\multiput(367.92,380.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(370.0,377.0){\usebox{\plotpoint}}
\put(371,379){\usebox{\plotpoint}}
\put(371.0,379.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(371.0,391.0){\usebox{\plotpoint}}
\put(372.0,391.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(372.0,394.0){\usebox{\plotpoint}}
\put(372.0,394.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(372.0,400.0){\usebox{\plotpoint}}
\put(372.0,400.0){\usebox{\plotpoint}}
\put(373.0,400.0){\usebox{\plotpoint}}
\put(373.0,397.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(373.0,397.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(373.0,396.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(373.0,396.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(373,396.42){\rule{0.241pt}{1.000pt}}
\multiput(373.00,395.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(373.0,398.0){\usebox{\plotpoint}}
\put(374,399){\usebox{\plotpoint}}
\put(374.0,399.0){\usebox{\plotpoint}}
\put(374.0,398.0){\usebox{\plotpoint}}
\put(374.0,398.0){\usebox{\plotpoint}}
\put(374.0,389.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(374.0,389.0){\usebox{\plotpoint}}
\put(374.0,392.0){\usebox{\plotpoint}}
\put(375.0,392.0){\usebox{\plotpoint}}
\put(375.0,389.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(375.0,389.0){\usebox{\plotpoint}}
\put(375.0,388.0){\usebox{\plotpoint}}
\put(375.0,388.0){\usebox{\plotpoint}}
\put(375.0,389.0){\usebox{\plotpoint}}
\put(373.42,389){\rule{1.000pt}{0.482pt}}
\multiput(372.92,390.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(375.0,389.0){\usebox{\plotpoint}}
\put(376.0,389.0){\usebox{\plotpoint}}
\put(376.0,392.0){\usebox{\plotpoint}}
\put(376.0,392.0){\usebox{\plotpoint}}
\put(376.0,392.0){\usebox{\plotpoint}}
\put(376.0,392.0){\usebox{\plotpoint}}
\put(376.0,394.0){\usebox{\plotpoint}}
\put(376.0,394.0){\usebox{\plotpoint}}
\put(376.0,396.0){\usebox{\plotpoint}}
\put(377.0,396.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(377.0,400.0){\usebox{\plotpoint}}
\put(377.0,400.0){\usebox{\plotpoint}}
\put(377.0,400.0){\usebox{\plotpoint}}
\put(377,401.42){\rule{0.241pt}{1.000pt}}
\multiput(377.00,400.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(377.0,400.0){\usebox{\plotpoint}}
\put(378,404){\usebox{\plotpoint}}
\put(378.0,404.0){\usebox{\plotpoint}}
\put(378.0,396.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(378.0,396.0){\usebox{\plotpoint}}
\put(378.0,396.0){\usebox{\plotpoint}}
\put(378.0,396.0){\usebox{\plotpoint}}
\put(378.0,397.0){\usebox{\plotpoint}}
\put(378.0,397.0){\usebox{\plotpoint}}
\put(378.0,397.0){\usebox{\plotpoint}}
\put(378.0,397.0){\usebox{\plotpoint}}
\put(378.0,397.0){\usebox{\plotpoint}}
\put(378.0,397.0){\usebox{\plotpoint}}
\put(378,393.42){\rule{0.241pt}{1.000pt}}
\multiput(378.00,392.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(378.0,395.0){\usebox{\plotpoint}}
\put(379.0,396.0){\usebox{\plotpoint}}
\put(379.0,397.0){\usebox{\plotpoint}}
\put(379.0,397.0){\usebox{\plotpoint}}
\put(379.0,396.0){\usebox{\plotpoint}}
\put(379.0,396.0){\usebox{\plotpoint}}
\put(379.0,393.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(379.0,393.0){\usebox{\plotpoint}}
\put(379,388.42){\rule{0.241pt}{1.000pt}}
\multiput(379.00,387.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(379.0,390.0){\usebox{\plotpoint}}
\put(380.0,387.0){\usebox{\plotpoint}}
\put(380.0,387.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(380.0,392.0){\usebox{\plotpoint}}
\put(380.0,392.0){\usebox{\plotpoint}}
\put(380.0,389.0){\usebox{\plotpoint}}
\put(380.0,389.0){\usebox{\plotpoint}}
\put(380.0,387.0){\usebox{\plotpoint}}
\put(380.0,387.0){\usebox{\plotpoint}}
\put(381.0,387.0){\usebox{\plotpoint}}
\put(381.0,387.0){\usebox{\plotpoint}}
\put(381.0,387.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(381.0,393.0){\usebox{\plotpoint}}
\put(381.0,393.0){\usebox{\plotpoint}}
\put(381.0,394.0){\usebox{\plotpoint}}
\put(381.0,394.0){\usebox{\plotpoint}}
\put(381.0,394.0){\usebox{\plotpoint}}
\put(381,393.42){\rule{0.241pt}{1.000pt}}
\multiput(381.00,392.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(381.0,394.0){\usebox{\plotpoint}}
\put(382.0,396.0){\usebox{\plotpoint}}
\put(382.0,396.0){\usebox{\plotpoint}}
\put(382.0,396.0){\usebox{\plotpoint}}
\put(382.0,387.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(382.0,387.0){\usebox{\plotpoint}}
\put(382.0,385.0){\usebox{\plotpoint}}
\put(382.0,385.0){\usebox{\plotpoint}}
\put(382.0,377.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(382,378.42){\rule{0.241pt}{1.000pt}}
\multiput(382.00,377.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(382.0,377.0){\usebox{\plotpoint}}
\put(383,381){\usebox{\plotpoint}}
\put(383.0,381.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(383.0,386.0){\usebox{\plotpoint}}
\put(383.0,386.0){\usebox{\plotpoint}}
\put(383.0,379.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(383,378.42){\rule{0.241pt}{1.000pt}}
\multiput(383.00,377.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(383.0,379.0){\usebox{\plotpoint}}
\put(384.0,381.0){\usebox{\plotpoint}}
\put(384.0,380.0){\usebox{\plotpoint}}
\put(384.0,380.0){\usebox{\plotpoint}}
\put(384.0,381.0){\usebox{\plotpoint}}
\put(384.0,381.0){\usebox{\plotpoint}}
\put(384.0,380.0){\usebox{\plotpoint}}
\put(384.0,380.0){\usebox{\plotpoint}}
\put(384.0,376.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(384.0,376.0){\usebox{\plotpoint}}
\put(384.0,377.0){\usebox{\plotpoint}}
\put(384,376.42){\rule{0.241pt}{1.000pt}}
\multiput(384.00,375.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(384.0,377.0){\usebox{\plotpoint}}
\put(385,379){\usebox{\plotpoint}}
\put(385.0,378.0){\usebox{\plotpoint}}
\put(385.0,378.0){\usebox{\plotpoint}}
\put(385.0,375.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(385.0,375.0){\usebox{\plotpoint}}
\put(385.0,377.0){\usebox{\plotpoint}}
\put(385,376.42){\rule{0.241pt}{1.000pt}}
\multiput(385.00,375.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(385.0,377.0){\usebox{\plotpoint}}
\put(386.0,372.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(386.0,372.0){\usebox{\plotpoint}}
\put(386.0,368.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(386.0,368.0){\usebox{\plotpoint}}
\put(386.0,365.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(384.42,364){\rule{1.000pt}{0.723pt}}
\multiput(383.92,365.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(386.0,365.0){\usebox{\plotpoint}}
\put(387.0,364.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(387.0,375.0){\usebox{\plotpoint}}
\put(387.0,375.0){\usebox{\plotpoint}}
\put(387.0,376.0){\usebox{\plotpoint}}
\put(388.0,376.0){\usebox{\plotpoint}}
\put(388.0,376.0){\usebox{\plotpoint}}
\put(388.0,376.0){\usebox{\plotpoint}}
\put(388.0,378.0){\usebox{\plotpoint}}
\put(388.0,378.0){\usebox{\plotpoint}}
\put(388.0,378.0){\usebox{\plotpoint}}
\put(388.0,378.0){\usebox{\plotpoint}}
\put(388.0,380.0){\usebox{\plotpoint}}
\put(389.0,380.0){\usebox{\plotpoint}}
\put(389.0,377.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(389.0,377.0){\usebox{\plotpoint}}
\put(389.0,374.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(389.0,374.0){\usebox{\plotpoint}}
\put(389.0,365.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(389.0,365.0){\usebox{\plotpoint}}
\put(389.0,365.0){\usebox{\plotpoint}}
\put(389,364.42){\rule{0.241pt}{1.000pt}}
\multiput(389.00,363.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(389.0,365.0){\usebox{\plotpoint}}
\put(390.0,363.0){\usebox{\plotpoint}}
\put(390.0,363.0){\usebox{\plotpoint}}
\put(390.0,361.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(390.0,361.0){\usebox{\plotpoint}}
\put(390.0,361.0){\usebox{\plotpoint}}
\put(390.0,361.0){\usebox{\plotpoint}}
\put(390.0,360.0){\usebox{\plotpoint}}
\put(390.0,360.0){\usebox{\plotpoint}}
\put(390.0,363.0){\usebox{\plotpoint}}
\put(390.0,363.0){\usebox{\plotpoint}}
\put(391.0,363.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(391.0,368.0){\usebox{\plotpoint}}
\put(391.0,368.0){\usebox{\plotpoint}}
\put(391.0,368.0){\usebox{\plotpoint}}
\put(391.0,368.0){\usebox{\plotpoint}}
\put(391.0,369.0){\usebox{\plotpoint}}
\put(392.0,369.0){\usebox{\plotpoint}}
\put(392.0,367.0){\usebox{\plotpoint}}
\put(392,371.42){\rule{0.241pt}{1.000pt}}
\multiput(392.00,371.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(392.0,367.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(393.0,372.0){\usebox{\plotpoint}}
\put(393.0,372.0){\usebox{\plotpoint}}
\put(393.0,373.0){\usebox{\plotpoint}}
\put(393.0,373.0){\usebox{\plotpoint}}
\put(393.0,372.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(393.0,372.0){\usebox{\plotpoint}}
\put(393,365.42){\rule{0.241pt}{1.000pt}}
\multiput(393.00,365.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(393.0,368.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(394.0,360.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(394.0,360.0){\usebox{\plotpoint}}
\put(394.0,356.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(394.0,356.0){\usebox{\plotpoint}}
\put(394.0,356.0){\usebox{\plotpoint}}
\put(394.0,356.0){\usebox{\plotpoint}}
\put(394.0,355.0){\usebox{\plotpoint}}
\put(394,358.42){\rule{0.241pt}{1.000pt}}
\multiput(394.00,357.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(394.0,355.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(395.0,360.0){\usebox{\plotpoint}}
\put(395.0,360.0){\usebox{\plotpoint}}
\put(395.0,360.0){\usebox{\plotpoint}}
\put(395.0,360.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(395.0,369.0){\usebox{\plotpoint}}
\put(395.0,369.0){\usebox{\plotpoint}}
\put(396.0,351.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(396.0,351.0){\usebox{\plotpoint}}
\put(396.0,344.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(396.0,344.0){\usebox{\plotpoint}}
\put(396.0,344.0){\usebox{\plotpoint}}
\put(396,342.42){\rule{0.241pt}{1.000pt}}
\multiput(396.00,342.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(396.0,344.0){\usebox{\plotpoint}}
\put(397,344){\usebox{\plotpoint}}
\put(397,344){\usebox{\plotpoint}}
\put(397.0,344.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(397.0,348.0){\usebox{\plotpoint}}
\put(397.0,348.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(397.0,351.0){\usebox{\plotpoint}}
\put(397.0,351.0){\usebox{\plotpoint}}
\put(397.0,351.0){\usebox{\plotpoint}}
\put(397,350.42){\rule{0.241pt}{1.000pt}}
\multiput(397.00,349.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(397.0,351.0){\usebox{\plotpoint}}
\put(398.0,346.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(398.0,346.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(398.0,351.0){\usebox{\plotpoint}}
\put(398,352.42){\rule{0.241pt}{1.000pt}}
\multiput(398.00,351.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(398.0,351.0){\usebox{\plotpoint}}
\put(399,355){\usebox{\plotpoint}}
\put(399.0,355.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(399.0,353.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(399.0,353.0){\usebox{\plotpoint}}
\put(399.0,357.0){\usebox{\plotpoint}}
\put(400.0,357.0){\usebox{\plotpoint}}
\put(400.0,360.0){\usebox{\plotpoint}}
\put(400.0,360.0){\usebox{\plotpoint}}
\put(400.0,358.0){\usebox{\plotpoint}}
\put(400.0,358.0){\usebox{\plotpoint}}
\put(400.0,358.0){\usebox{\plotpoint}}
\put(400.0,358.0){\usebox{\plotpoint}}
\put(400.0,360.0){\usebox{\plotpoint}}
\put(401.0,360.0){\usebox{\plotpoint}}
\put(401.0,362.0){\usebox{\plotpoint}}
\put(401.0,362.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(401.0,365.0){\usebox{\plotpoint}}
\put(401.0,365.0){\usebox{\plotpoint}}
\put(401.0,367.0){\usebox{\plotpoint}}
\put(402.0,367.0){\usebox{\plotpoint}}
\put(402.0,367.0){\usebox{\plotpoint}}
\put(402.0,367.0){\usebox{\plotpoint}}
\put(402.0,367.0){\usebox{\plotpoint}}
\put(402.0,367.0){\usebox{\plotpoint}}
\put(402.0,364.0){\usebox{\plotpoint}}
\put(402,366.42){\rule{0.241pt}{1.000pt}}
\multiput(402.00,365.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(402.0,364.0){\usebox{\plotpoint}}
\put(403,369){\usebox{\plotpoint}}
\put(403.0,369.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(403.0,373.0){\usebox{\plotpoint}}
\put(403.0,373.0){\usebox{\plotpoint}}
\put(403.0,372.0){\usebox{\plotpoint}}
\put(403.0,372.0){\usebox{\plotpoint}}
\put(403.0,375.0){\usebox{\plotpoint}}
\put(404.0,375.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(404.0,383.0){\usebox{\plotpoint}}
\put(404,382.42){\rule{0.241pt}{1.000pt}}
\multiput(404.00,381.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(404.0,383.0){\usebox{\plotpoint}}
\put(405,385){\usebox{\plotpoint}}
\put(405.0,385.0){\usebox{\plotpoint}}
\put(405.0,382.0){\usebox{\plotpoint}}
\put(405.0,382.0){\usebox{\plotpoint}}
\put(405.0,380.0){\usebox{\plotpoint}}
\put(405.0,380.0){\usebox{\plotpoint}}
\put(405.0,361.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(405.0,361.0){\usebox{\plotpoint}}
\put(405.0,360.0){\usebox{\plotpoint}}
\put(405.0,360.0){\usebox{\plotpoint}}
\put(405.0,359.0){\usebox{\plotpoint}}
\put(405.0,359.0){\usebox{\plotpoint}}
\put(406.0,359.0){\usebox{\plotpoint}}
\put(406.0,361.0){\usebox{\plotpoint}}
\put(406.0,361.0){\usebox{\plotpoint}}
\put(406.0,355.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(406.0,355.0){\usebox{\plotpoint}}
\put(406,350.42){\rule{0.241pt}{1.000pt}}
\multiput(406.00,349.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(406.0,352.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(407.0,353.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(407.0,357.0){\usebox{\plotpoint}}
\put(407.0,357.0){\usebox{\plotpoint}}
\put(407.0,356.0){\usebox{\plotpoint}}
\put(407.0,356.0){\usebox{\plotpoint}}
\put(407.0,353.0){\usebox{\plotpoint}}
\put(407,351.42){\rule{0.241pt}{1.000pt}}
\multiput(407.00,351.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(407.0,353.0){\usebox{\plotpoint}}
\put(408.0,353.0){\usebox{\plotpoint}}
\put(408.0,354.0){\usebox{\plotpoint}}
\put(408.0,354.0){\usebox{\plotpoint}}
\put(408.0,346.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(406.42,349){\rule{1.000pt}{0.482pt}}
\multiput(405.92,350.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(408.0,346.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(409,349){\usebox{\plotpoint}}
\put(409,349){\usebox{\plotpoint}}
\put(409.0,347.0){\usebox{\plotpoint}}
\put(409.0,347.0){\usebox{\plotpoint}}
\put(409.0,347.0){\usebox{\plotpoint}}
\put(409,349.42){\rule{0.241pt}{1.000pt}}
\multiput(409.00,348.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(409.0,347.0){\usebox{\plotpoint}}
\put(410.0,352.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(410.0,347.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(410.0,347.0){\usebox{\plotpoint}}
\put(410.0,346.0){\usebox{\plotpoint}}
\put(410.0,346.0){\usebox{\plotpoint}}
\put(410.0,346.0){\usebox{\plotpoint}}
\put(410,346.42){\rule{0.241pt}{1.000pt}}
\multiput(410.00,345.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(410.0,346.0){\usebox{\plotpoint}}
\put(411.0,349.0){\usebox{\plotpoint}}
\put(411.0,343.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(411.0,343.0){\usebox{\plotpoint}}
\put(411.0,343.0){\usebox{\plotpoint}}
\put(409.42,342){\rule{1.000pt}{0.482pt}}
\multiput(408.92,343.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(411.0,343.0){\usebox{\plotpoint}}
\put(412,342){\usebox{\plotpoint}}
\put(412.0,342.0){\usebox{\plotpoint}}
\put(412.0,342.0){\usebox{\plotpoint}}
\put(412.0,342.0){\usebox{\plotpoint}}
\put(412.0,334.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(412,333.42){\rule{0.241pt}{1.000pt}}
\multiput(412.00,332.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(412.0,334.0){\usebox{\plotpoint}}
\put(413,336){\usebox{\plotpoint}}
\put(413.0,336.0){\usebox{\plotpoint}}
\put(413.0,325.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(413.0,325.0){\usebox{\plotpoint}}
\put(413.0,303.0){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(413.0,303.0){\usebox{\plotpoint}}
\put(413.0,304.0){\usebox{\plotpoint}}
\put(414.0,302.0){\usebox{\plotpoint}}
\put(414.0,302.0){\usebox{\plotpoint}}
\put(414.0,302.0){\usebox{\plotpoint}}
\put(414.0,302.0){\usebox{\plotpoint}}
\put(414.0,302.0){\usebox{\plotpoint}}
\put(414.0,302.0){\usebox{\plotpoint}}
\put(414.0,302.0){\usebox{\plotpoint}}
\put(414.0,302.0){\usebox{\plotpoint}}
\put(414.0,301.0){\usebox{\plotpoint}}
\put(414,300.42){\rule{0.241pt}{1.000pt}}
\multiput(414.00,299.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(414.0,301.0){\usebox{\plotpoint}}
\put(415,303){\usebox{\plotpoint}}
\put(415.0,297.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(415.0,297.0){\usebox{\plotpoint}}
\put(415.0,296.0){\usebox{\plotpoint}}
\put(415.0,296.0){\usebox{\plotpoint}}
\put(415.0,296.0){\usebox{\plotpoint}}
\put(415.0,296.0){\usebox{\plotpoint}}
\put(413.42,293){\rule{1.000pt}{0.482pt}}
\multiput(412.92,294.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(415.0,295.0){\usebox{\plotpoint}}
\put(416,293){\usebox{\plotpoint}}
\put(416,293){\usebox{\plotpoint}}
\put(416.0,293.0){\usebox{\plotpoint}}
\put(416.0,292.0){\usebox{\plotpoint}}
\put(416.0,292.0){\usebox{\plotpoint}}
\put(416.0,290.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(416.0,290.0){\usebox{\plotpoint}}
\put(416.0,287.0){\usebox{\plotpoint}}
\put(416,288.42){\rule{0.241pt}{1.000pt}}
\multiput(416.00,287.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(416.0,287.0){\usebox{\plotpoint}}
\put(417,291){\usebox{\plotpoint}}
\put(417.0,291.0){\usebox{\plotpoint}}
\put(417.0,285.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(417.0,285.0){\usebox{\plotpoint}}
\put(417.0,284.0){\usebox{\plotpoint}}
\put(417.0,284.0){\usebox{\plotpoint}}
\put(417.0,285.0){\usebox{\plotpoint}}
\put(417.0,285.0){\usebox{\plotpoint}}
\put(417.0,282.0){\usebox{\plotpoint}}
\put(417.0,282.0){\usebox{\plotpoint}}
\put(417.0,283.0){\usebox{\plotpoint}}
\put(418.0,282.0){\usebox{\plotpoint}}
\put(418.0,282.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(418.0,289.0){\usebox{\plotpoint}}
\put(419.0,289.0){\usebox{\plotpoint}}
\put(419.0,286.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(419.0,286.0){\usebox{\plotpoint}}
\put(419.0,286.0){\usebox{\plotpoint}}
\put(419.0,286.0){\usebox{\plotpoint}}
\put(419.0,287.0){\usebox{\plotpoint}}
\put(417.42,283){\rule{1.000pt}{1.686pt}}
\multiput(416.92,286.50)(1.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(419.0,287.0){\usebox{\plotpoint}}
\put(420,283){\usebox{\plotpoint}}
\put(420.0,283.0){\usebox{\plotpoint}}
\put(420.0,283.0){\usebox{\plotpoint}}
\put(420.0,283.0){\usebox{\plotpoint}}
\put(420.0,283.0){\usebox{\plotpoint}}
\put(420.0,283.0){\usebox{\plotpoint}}
\put(420.0,283.0){\usebox{\plotpoint}}
\put(420.0,283.0){\usebox{\plotpoint}}
\put(420.0,287.0){\usebox{\plotpoint}}
\put(421.0,287.0){\usebox{\plotpoint}}
\put(421.0,288.0){\usebox{\plotpoint}}
\put(421.0,288.0){\usebox{\plotpoint}}
\put(421.0,289.0){\usebox{\plotpoint}}
\put(421.0,289.0){\usebox{\plotpoint}}
\put(421.0,289.0){\usebox{\plotpoint}}
\put(421.0,289.0){\usebox{\plotpoint}}
\put(421.0,275.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(421.0,275.0){\usebox{\plotpoint}}
\put(421,275.42){\rule{0.241pt}{1.000pt}}
\multiput(421.00,274.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(421.0,277.0){\usebox{\plotpoint}}
\put(422.0,278.0){\usebox{\plotpoint}}
\put(422.0,279.0){\usebox{\plotpoint}}
\put(422.0,279.0){\usebox{\plotpoint}}
\put(422.0,279.0){\usebox{\plotpoint}}
\put(422.0,279.0){\usebox{\plotpoint}}
\put(422.0,283.0){\usebox{\plotpoint}}
\put(423.0,283.0){\usebox{\plotpoint}}
\put(423.0,283.0){\usebox{\plotpoint}}
\put(423.0,283.0){\usebox{\plotpoint}}
\put(423.0,281.0){\usebox{\plotpoint}}
\put(423.0,281.0){\usebox{\plotpoint}}
\put(423.0,281.0){\usebox{\plotpoint}}
\put(423,279.42){\rule{0.241pt}{1.000pt}}
\multiput(423.00,279.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(423.0,281.0){\usebox{\plotpoint}}
\put(424,281){\usebox{\plotpoint}}
\put(424.0,280.0){\usebox{\plotpoint}}
\put(424.0,280.0){\usebox{\plotpoint}}
\put(424.0,277.0){\usebox{\plotpoint}}
\put(424.0,277.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(424.0,281.0){\usebox{\plotpoint}}
\put(424.0,281.0){\usebox{\plotpoint}}
\put(425.0,281.0){\usebox{\plotpoint}}
\put(425.0,283.0){\usebox{\plotpoint}}
\put(425.0,283.0){\usebox{\plotpoint}}
\put(425.0,281.0){\usebox{\plotpoint}}
\put(425.0,281.0){\usebox{\plotpoint}}
\put(425.0,281.0){\usebox{\plotpoint}}
\put(425.0,281.0){\usebox{\plotpoint}}
\put(425,278.42){\rule{0.241pt}{1.000pt}}
\multiput(425.00,277.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(425.0,280.0){\usebox{\plotpoint}}
\put(426,281){\usebox{\plotpoint}}
\put(426.0,281.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(426.0,285.0){\usebox{\plotpoint}}
\put(426.0,285.0){\usebox{\plotpoint}}
\put(426,282.42){\rule{0.241pt}{1.000pt}}
\multiput(426.00,281.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(426.0,284.0){\usebox{\plotpoint}}
\put(427.0,285.0){\usebox{\plotpoint}}
\put(427.0,285.0){\usebox{\plotpoint}}
\put(427.0,285.0){\usebox{\plotpoint}}
\put(427.0,281.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(427.0,281.0){\usebox{\plotpoint}}
\put(427.0,282.0){\usebox{\plotpoint}}
\put(427,281.42){\rule{0.241pt}{1.000pt}}
\multiput(427.00,280.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(427.0,282.0){\usebox{\plotpoint}}
\put(428.0,284.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(428.0,288.0){\usebox{\plotpoint}}
\put(428.0,288.0){\usebox{\plotpoint}}
\put(428.0,290.0){\usebox{\plotpoint}}
\put(429.0,286.0){\usebox{\plotpoint}}
\put(429.0,286.0){\usebox{\plotpoint}}
\put(429.0,286.0){\usebox{\plotpoint}}
\put(429.0,286.0){\usebox{\plotpoint}}
\put(429.0,277.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(429.0,277.0){\usebox{\plotpoint}}
\put(429.0,279.0){\usebox{\plotpoint}}
\put(430.0,279.0){\usebox{\plotpoint}}
\put(430.0,279.0){\usebox{\plotpoint}}
\put(430.0,279.0){\usebox{\plotpoint}}
\put(430.0,281.0){\usebox{\plotpoint}}
\put(430.0,281.0){\usebox{\plotpoint}}
\put(430.0,270.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(430,268.42){\rule{0.241pt}{1.000pt}}
\multiput(430.00,268.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(430.0,270.0){\usebox{\plotpoint}}
\put(431,270){\usebox{\plotpoint}}
\put(431.0,270.0){\usebox{\plotpoint}}
\put(431.0,270.0){\usebox{\plotpoint}}
\put(431.0,270.0){\usebox{\plotpoint}}
\put(431.0,272.0){\usebox{\plotpoint}}
\put(431.0,272.0){\usebox{\plotpoint}}
\put(431.0,271.0){\usebox{\plotpoint}}
\put(431,271.42){\rule{0.241pt}{1.000pt}}
\multiput(431.00,270.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(431.0,271.0){\usebox{\plotpoint}}
\put(432,274){\usebox{\plotpoint}}
\put(432,274){\usebox{\plotpoint}}
\put(432.0,274.0){\usebox{\plotpoint}}
\put(432.0,276.0){\usebox{\plotpoint}}
\put(432.0,276.0){\usebox{\plotpoint}}
\put(432.0,272.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(432.0,272.0){\usebox{\plotpoint}}
\put(432.0,272.0){\usebox{\plotpoint}}
\put(432.0,272.0){\usebox{\plotpoint}}
\put(432.0,275.0){\usebox{\plotpoint}}
\put(433.0,275.0){\usebox{\plotpoint}}
\put(433.0,276.0){\usebox{\plotpoint}}
\put(433.0,276.0){\usebox{\plotpoint}}
\put(433.0,279.0){\usebox{\plotpoint}}
\put(433.0,279.0){\usebox{\plotpoint}}
\put(433.0,278.0){\usebox{\plotpoint}}
\put(433,279.42){\rule{0.241pt}{1.000pt}}
\multiput(433.00,278.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(433.0,278.0){\usebox{\plotpoint}}
\put(434,282){\usebox{\plotpoint}}
\put(434.0,282.0){\usebox{\plotpoint}}
\put(434.0,285.0){\usebox{\plotpoint}}
\put(434.0,285.0){\usebox{\plotpoint}}
\put(434.0,282.0){\usebox{\plotpoint}}
\put(434.0,282.0){\usebox{\plotpoint}}
\put(434.0,281.0){\usebox{\plotpoint}}
\put(434.0,281.0){\usebox{\plotpoint}}
\put(434.0,281.0){\usebox{\plotpoint}}
\put(434,280.42){\rule{0.241pt}{1.000pt}}
\multiput(434.00,279.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(434.0,281.0){\usebox{\plotpoint}}
\put(435.0,278.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(435.0,278.0){\usebox{\plotpoint}}
\put(435.0,277.0){\usebox{\plotpoint}}
\put(435.0,277.0){\usebox{\plotpoint}}
\put(435.0,280.0){\usebox{\plotpoint}}
\put(435,279.42){\rule{0.241pt}{1.000pt}}
\multiput(435.00,278.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(435.0,280.0){\usebox{\plotpoint}}
\put(436.0,282.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(436.0,287.0){\usebox{\plotpoint}}
\put(436.0,287.0){\usebox{\plotpoint}}
\put(436,286.42){\rule{0.241pt}{1.000pt}}
\multiput(436.00,285.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(436.0,288.0){\usebox{\plotpoint}}
\put(437.0,289.0){\usebox{\plotpoint}}
\put(437.0,288.0){\usebox{\plotpoint}}
\put(437.0,288.0){\usebox{\plotpoint}}
\put(437.0,274.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(437.0,274.0){\usebox{\plotpoint}}
\put(437.0,263.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(437.0,263.0){\usebox{\plotpoint}}
\put(437.0,264.0){\usebox{\plotpoint}}
\put(438.0,256.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(438.0,256.0){\usebox{\plotpoint}}
\put(438.0,256.0){\usebox{\plotpoint}}
\put(438.0,256.0){\usebox{\plotpoint}}
\put(438.0,257.0){\usebox{\plotpoint}}
\put(438.0,257.0){\usebox{\plotpoint}}
\put(438.0,246.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(438.0,246.0){\usebox{\plotpoint}}
\put(439.0,246.0){\usebox{\plotpoint}}
\put(439.0,247.0){\usebox{\plotpoint}}
\put(439,250.42){\rule{0.241pt}{1.000pt}}
\multiput(439.00,249.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(439.0,247.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(440,253){\usebox{\plotpoint}}
\put(440.0,253.0){\usebox{\plotpoint}}
\put(440.0,252.0){\usebox{\plotpoint}}
\put(440.0,252.0){\usebox{\plotpoint}}
\put(440.0,255.0){\usebox{\plotpoint}}
\put(440,254.42){\rule{0.241pt}{1.000pt}}
\multiput(440.00,254.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(440.0,255.0){\usebox{\plotpoint}}
\put(441,256){\usebox{\plotpoint}}
\put(441.0,256.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(441.0,258.0){\usebox{\plotpoint}}
\put(441.0,258.0){\usebox{\plotpoint}}
\put(441,253.42){\rule{0.241pt}{1.000pt}}
\multiput(441.00,252.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(441.0,255.0){\usebox{\plotpoint}}
\put(442,256){\usebox{\plotpoint}}
\put(442.0,256.0){\usebox{\plotpoint}}
\put(442.0,257.0){\usebox{\plotpoint}}
\put(442.0,257.0){\usebox{\plotpoint}}
\put(442.0,249.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(442.0,249.0){\usebox{\plotpoint}}
\put(442.0,249.0){\usebox{\plotpoint}}
\put(442.0,249.0){\usebox{\plotpoint}}
\put(443.0,249.0){\usebox{\plotpoint}}
\put(443.0,244.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(443.0,244.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(443.0,249.0){\usebox{\plotpoint}}
\put(444.0,249.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(444.0,252.0){\usebox{\plotpoint}}
\put(444.0,252.0){\usebox{\plotpoint}}
\put(444.0,252.0){\usebox{\plotpoint}}
\put(444.0,252.0){\usebox{\plotpoint}}
\put(444.0,252.0){\usebox{\plotpoint}}
\put(444.0,252.0){\usebox{\plotpoint}}
\put(444.0,253.0){\usebox{\plotpoint}}
\put(445.0,253.0){\usebox{\plotpoint}}
\put(445.0,251.0){\usebox{\plotpoint}}
\put(445.0,251.0){\usebox{\plotpoint}}
\put(445.0,251.0){\usebox{\plotpoint}}
\put(445,254.42){\rule{0.241pt}{1.000pt}}
\multiput(445.00,254.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(445.0,251.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(446.0,256.0){\usebox{\plotpoint}}
\put(446.0,256.0){\usebox{\plotpoint}}
\put(446.0,256.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(446.0,261.0){\usebox{\plotpoint}}
\put(446,260.42){\rule{0.241pt}{1.000pt}}
\multiput(446.00,259.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(446.0,261.0){\usebox{\plotpoint}}
\put(447,263){\usebox{\plotpoint}}
\put(447.0,257.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(447.0,257.0){\usebox{\plotpoint}}
\put(447.0,249.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(447.0,249.0){\usebox{\plotpoint}}
\put(447.0,249.0){\usebox{\plotpoint}}
\put(447.0,249.0){\usebox{\plotpoint}}
\put(447,245.42){\rule{0.241pt}{1.000pt}}
\multiput(447.00,244.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(447.0,247.0){\usebox{\plotpoint}}
\put(448.0,247.0){\usebox{\plotpoint}}
\put(448.0,247.0){\usebox{\plotpoint}}
\put(448.0,244.0){\usebox{\plotpoint}}
\put(448.0,244.0){\usebox{\plotpoint}}
\put(448.0,243.0){\usebox{\plotpoint}}
\put(448.0,243.0){\usebox{\plotpoint}}
\put(448.0,238.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(448.0,238.0){\usebox{\plotpoint}}
\put(449.0,238.0){\usebox{\plotpoint}}
\put(449.0,234.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(449.0,234.0){\usebox{\plotpoint}}
\put(449.0,235.0){\usebox{\plotpoint}}
\put(449,236.42){\rule{0.241pt}{1.000pt}}
\multiput(449.00,236.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(449.0,235.0){\usebox{\plotpoint}}
\put(450,238){\usebox{\plotpoint}}
\put(450.0,232.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(450,236.42){\rule{0.241pt}{1.000pt}}
\multiput(450.00,235.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(450.0,232.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(451.0,239.0){\usebox{\plotpoint}}
\put(451.0,239.0){\usebox{\plotpoint}}
\put(451.0,239.0){\usebox{\plotpoint}}
\put(451.0,237.0){\usebox{\plotpoint}}
\put(451.0,237.0){\usebox{\plotpoint}}
\put(451.0,237.0){\usebox{\plotpoint}}
\put(451.0,237.0){\usebox{\plotpoint}}
\put(451.0,237.0){\usebox{\plotpoint}}
\put(451.0,237.0){\usebox{\plotpoint}}
\put(451,237.42){\rule{0.241pt}{1.000pt}}
\multiput(451.00,236.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(451.0,239.0){\usebox{\plotpoint}}
\put(452,240){\usebox{\plotpoint}}
\put(452,240){\usebox{\plotpoint}}
\put(452.0,240.0){\usebox{\plotpoint}}
\put(452.0,242.0){\usebox{\plotpoint}}
\put(452.0,242.0){\usebox{\plotpoint}}
\put(452.0,240.0){\usebox{\plotpoint}}
\put(452.0,240.0){\usebox{\plotpoint}}
\put(452.0,242.0){\usebox{\plotpoint}}
\put(453.0,242.0){\usebox{\plotpoint}}
\put(453.0,242.0){\usebox{\plotpoint}}
\put(453.0,242.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(453.0,246.0){\usebox{\plotpoint}}
\put(453.0,246.0){\usebox{\plotpoint}}
\put(453.0,247.0){\usebox{\plotpoint}}
\put(454.0,247.0){\usebox{\plotpoint}}
\put(454.0,247.0){\usebox{\plotpoint}}
\put(454.0,247.0){\usebox{\plotpoint}}
\put(454.0,248.0){\usebox{\plotpoint}}
\put(454,251.42){\rule{0.241pt}{1.000pt}}
\multiput(454.00,250.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(454.0,248.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(455.0,254.0){\usebox{\plotpoint}}
\put(455.0,253.0){\usebox{\plotpoint}}
\put(455.0,253.0){\usebox{\plotpoint}}
\put(455.0,252.0){\usebox{\plotpoint}}
\put(455.0,252.0){\usebox{\plotpoint}}
\put(455.0,249.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(455.0,249.0){\usebox{\plotpoint}}
\put(456.0,249.0){\usebox{\plotpoint}}
\put(456.0,251.0){\usebox{\plotpoint}}
\put(456.0,251.0){\usebox{\plotpoint}}
\put(456.0,243.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(454.42,243){\rule{1.000pt}{0.482pt}}
\multiput(453.92,244.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(456.0,243.0){\usebox{\plotpoint}}
\put(457,243){\usebox{\plotpoint}}
\put(457.0,243.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(457.0,252.0){\usebox{\plotpoint}}
\put(458.0,252.0){\usebox{\plotpoint}}
\put(458.0,252.0){\usebox{\plotpoint}}
\put(458.0,252.0){\usebox{\plotpoint}}
\put(458.0,254.0){\usebox{\plotpoint}}
\put(458.0,254.0){\usebox{\plotpoint}}
\put(458.0,256.0){\usebox{\plotpoint}}
\put(459.0,256.0){\usebox{\plotpoint}}
\put(459.0,256.0){\usebox{\plotpoint}}
\put(459.0,256.0){\usebox{\plotpoint}}
\put(459.0,253.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(459,253.42){\rule{0.241pt}{1.000pt}}
\multiput(459.00,252.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(459.0,253.0){\usebox{\plotpoint}}
\put(460,256){\usebox{\plotpoint}}
\put(460.0,256.0){\usebox{\plotpoint}}
\put(460.0,255.0){\usebox{\plotpoint}}
\put(460.0,255.0){\usebox{\plotpoint}}
\put(460.0,252.0){\usebox{\plotpoint}}
\put(460.0,252.0){\usebox{\plotpoint}}
\put(460.0,254.0){\usebox{\plotpoint}}
\put(460.0,254.0){\usebox{\plotpoint}}
\put(460.0,253.0){\usebox{\plotpoint}}
\put(460,252.42){\rule{0.241pt}{1.000pt}}
\multiput(460.00,251.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(460.0,253.0){\usebox{\plotpoint}}
\put(461,255){\usebox{\plotpoint}}
\put(461,255){\usebox{\plotpoint}}
\put(461,255){\usebox{\plotpoint}}
\put(461,255){\usebox{\plotpoint}}
\put(461,255){\usebox{\plotpoint}}
\put(461.0,255.0){\usebox{\plotpoint}}
\put(461.0,254.0){\usebox{\plotpoint}}
\put(461.0,254.0){\usebox{\plotpoint}}
\put(461.0,252.0){\usebox{\plotpoint}}
\put(461,251.42){\rule{0.241pt}{1.000pt}}
\multiput(461.00,250.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(461.0,252.0){\usebox{\plotpoint}}
\put(462.0,254.0){\usebox{\plotpoint}}
\put(462.0,254.0){\usebox{\plotpoint}}
\put(462.0,254.0){\usebox{\plotpoint}}
\put(462.0,256.0){\usebox{\plotpoint}}
\put(462.0,256.0){\usebox{\plotpoint}}
\put(462.0,254.0){\usebox{\plotpoint}}
\put(462.0,254.0){\usebox{\plotpoint}}
\put(462.0,258.0){\usebox{\plotpoint}}
\put(463.0,255.0){\usebox{\plotpoint}}
\put(463.0,255.0){\usebox{\plotpoint}}
\put(463.0,255.0){\usebox{\plotpoint}}
\put(463.0,255.0){\usebox{\plotpoint}}
\put(463.0,256.0){\usebox{\plotpoint}}
\put(463.0,256.0){\usebox{\plotpoint}}
\put(463.0,260.0){\usebox{\plotpoint}}
\put(464.0,260.0){\usebox{\plotpoint}}
\put(464.0,260.0){\usebox{\plotpoint}}
\put(464.0,260.0){\usebox{\plotpoint}}
\put(464.0,258.0){\usebox{\plotpoint}}
\put(464.0,258.0){\usebox{\plotpoint}}
\put(464.0,258.0){\usebox{\plotpoint}}
\put(464.0,258.0){\usebox{\plotpoint}}
\put(464.0,255.0){\usebox{\plotpoint}}
\put(464.0,255.0){\usebox{\plotpoint}}
\put(464.0,253.0){\usebox{\plotpoint}}
\put(464.0,253.0){\usebox{\plotpoint}}
\put(464.0,254.0){\usebox{\plotpoint}}
\put(465.0,254.0){\usebox{\plotpoint}}
\put(465.0,255.0){\usebox{\plotpoint}}
\put(465.0,255.0){\usebox{\plotpoint}}
\put(465.0,258.0){\usebox{\plotpoint}}
\put(465,256.42){\rule{0.241pt}{1.000pt}}
\multiput(465.00,256.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(465.0,258.0){\usebox{\plotpoint}}
\put(466,258){\usebox{\plotpoint}}
\put(466,258){\usebox{\plotpoint}}
\put(466.0,258.0){\usebox{\plotpoint}}
\put(466.0,258.0){\usebox{\plotpoint}}
\put(466.0,258.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(466.0,265.0){\usebox{\plotpoint}}
\put(467.0,265.0){\usebox{\plotpoint}}
\put(467.0,262.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(467.0,262.0){\usebox{\plotpoint}}
\put(467.0,262.0){\usebox{\plotpoint}}
\put(467,262.42){\rule{0.241pt}{1.000pt}}
\multiput(467.00,261.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(467.0,262.0){\usebox{\plotpoint}}
\put(468,265){\usebox{\plotpoint}}
\put(468.0,265.0){\usebox{\plotpoint}}
\put(468.0,267.0){\usebox{\plotpoint}}
\put(468.0,267.0){\usebox{\plotpoint}}
\put(468.0,266.0){\usebox{\plotpoint}}
\put(468.0,266.0){\usebox{\plotpoint}}
\put(468,264.42){\rule{0.241pt}{1.000pt}}
\multiput(468.00,263.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(468.0,266.0){\usebox{\plotpoint}}
\put(469,267){\usebox{\plotpoint}}
\put(469,274.42){\rule{0.241pt}{1.000pt}}
\multiput(469.00,273.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(469.0,267.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(470,277){\usebox{\plotpoint}}
\put(470.0,277.0){\usebox{\plotpoint}}
\put(470.0,274.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(470.0,274.0){\usebox{\plotpoint}}
\put(470.0,274.0){\usebox{\plotpoint}}
\put(470.0,274.0){\usebox{\plotpoint}}
\put(470.0,276.0){\usebox{\plotpoint}}
\put(471.0,275.0){\usebox{\plotpoint}}
\put(471.0,275.0){\usebox{\plotpoint}}
\put(471.0,276.0){\usebox{\plotpoint}}
\put(471.0,276.0){\usebox{\plotpoint}}
\put(471.0,273.0){\usebox{\plotpoint}}
\put(471.0,273.0){\usebox{\plotpoint}}
\put(471.0,268.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(471.0,268.0){\usebox{\plotpoint}}
\put(472.0,263.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(472.0,263.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(472.0,268.0){\usebox{\plotpoint}}
\put(470.42,267){\rule{1.000pt}{0.964pt}}
\multiput(469.92,269.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(472.0,268.0){\usebox{\plotpoint}}
\put(473,267){\usebox{\plotpoint}}
\put(473,267){\usebox{\plotpoint}}
\put(473.0,267.0){\usebox{\plotpoint}}
\put(473.0,269.0){\usebox{\plotpoint}}
\put(473.0,269.0){\usebox{\plotpoint}}
\put(473.0,271.0){\usebox{\plotpoint}}
\put(473.0,271.0){\usebox{\plotpoint}}
\put(473.0,269.0){\usebox{\plotpoint}}
\put(473.0,269.0){\usebox{\plotpoint}}
\put(473.0,270.0){\usebox{\plotpoint}}
\put(474.0,270.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(474.0,279.0){\usebox{\plotpoint}}
\put(475.0,279.0){\usebox{\plotpoint}}
\put(475.0,279.0){\usebox{\plotpoint}}
\put(475.0,279.0){\usebox{\plotpoint}}
\put(475.0,267.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(475.0,267.0){\usebox{\plotpoint}}
\put(475.0,269.0){\usebox{\plotpoint}}
\put(475.0,269.0){\usebox{\plotpoint}}
\put(475.0,265.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(475.0,265.0){\usebox{\plotpoint}}
\put(476.0,265.0){\usebox{\plotpoint}}
\put(476.0,266.0){\usebox{\plotpoint}}
\put(476.0,266.0){\usebox{\plotpoint}}
\put(476.0,265.0){\usebox{\plotpoint}}
\put(476.0,265.0){\usebox{\plotpoint}}
\put(476.0,268.0){\usebox{\plotpoint}}
\put(477.0,267.0){\usebox{\plotpoint}}
\put(477.0,267.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(477.0,272.0){\usebox{\plotpoint}}
\put(477.0,272.0){\usebox{\plotpoint}}
\put(477.0,276.0){\usebox{\plotpoint}}
\put(478.0,276.0){\usebox{\plotpoint}}
\put(478.0,273.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(478.0,273.0){\usebox{\plotpoint}}
\put(478.0,274.0){\usebox{\plotpoint}}
\put(478.0,274.0){\usebox{\plotpoint}}
\put(478.0,275.0){\usebox{\plotpoint}}
\put(478.0,275.0){\usebox{\plotpoint}}
\put(478.0,273.0){\usebox{\plotpoint}}
\put(478.0,273.0){\usebox{\plotpoint}}
\put(478.0,271.0){\usebox{\plotpoint}}
\put(478.0,271.0){\usebox{\plotpoint}}
\put(479.0,271.0){\usebox{\plotpoint}}
\put(479.0,269.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(479.0,269.0){\usebox{\plotpoint}}
\put(479.0,271.0){\usebox{\plotpoint}}
\put(479.0,271.0){\usebox{\plotpoint}}
\put(479.0,272.0){\usebox{\plotpoint}}
\put(479.0,272.0){\usebox{\plotpoint}}
\put(480.0,272.0){\usebox{\plotpoint}}
\put(480.0,275.0){\usebox{\plotpoint}}
\put(480.0,275.0){\usebox{\plotpoint}}
\put(480.0,279.0){\usebox{\plotpoint}}
\put(481.0,279.0){\usebox{\plotpoint}}
\put(481.0,280.0){\usebox{\plotpoint}}
\put(481.0,280.0){\usebox{\plotpoint}}
\put(481.0,284.0){\usebox{\plotpoint}}
\put(482.0,284.0){\usebox{\plotpoint}}
\put(482.0,283.0){\usebox{\plotpoint}}
\put(482.0,283.0){\usebox{\plotpoint}}
\put(482.0,277.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(482.0,277.0){\usebox{\plotpoint}}
\put(482.0,269.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(482.0,269.0){\usebox{\plotpoint}}
\put(482.0,267.0){\usebox{\plotpoint}}
\put(482,266.42){\rule{0.241pt}{1.000pt}}
\multiput(482.00,265.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(482.0,267.0){\usebox{\plotpoint}}
\put(483.0,269.0){\usebox{\plotpoint}}
\put(483.0,268.0){\usebox{\plotpoint}}
\put(483.0,268.0){\usebox{\plotpoint}}
\put(483.0,267.0){\usebox{\plotpoint}}
\put(483.0,267.0){\usebox{\plotpoint}}
\put(483.0,269.0){\usebox{\plotpoint}}
\put(483.0,269.0){\usebox{\plotpoint}}
\put(483.0,269.0){\usebox{\plotpoint}}
\put(483.0,269.0){\usebox{\plotpoint}}
\put(484.0,269.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(484.0,273.0){\usebox{\plotpoint}}
\put(484.0,273.0){\usebox{\plotpoint}}
\put(484,272.42){\rule{0.241pt}{1.000pt}}
\multiput(484.00,271.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(484.0,274.0){\usebox{\plotpoint}}
\put(485.0,275.0){\usebox{\plotpoint}}
\put(485.0,271.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(485.0,271.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(485,269.42){\rule{0.241pt}{1.000pt}}
\multiput(485.00,268.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(485.0,271.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(486.0,270.0){\usebox{\plotpoint}}
\put(486.0,270.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(486.0,272.0){\usebox{\plotpoint}}
\put(484.42,266){\rule{1.000pt}{1.686pt}}
\multiput(483.92,269.50)(1.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(486.0,272.0){\usebox{\plotpoint}}
\put(487,266){\usebox{\plotpoint}}
\put(487.0,265.0){\usebox{\plotpoint}}
\put(487.0,265.0){\usebox{\plotpoint}}
\put(487.0,266.0){\usebox{\plotpoint}}
\put(487.0,266.0){\usebox{\plotpoint}}
\put(487.0,259.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(487,259.42){\rule{0.241pt}{1.000pt}}
\multiput(487.00,258.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(487.0,259.0){\usebox{\plotpoint}}
\put(488.0,261.0){\usebox{\plotpoint}}
\put(488.0,261.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(488.0,259.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(488.0,259.0){\usebox{\plotpoint}}
\put(488.0,257.0){\usebox{\plotpoint}}
\put(488,257.42){\rule{0.241pt}{1.000pt}}
\multiput(488.00,256.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(488.0,257.0){\usebox{\plotpoint}}
\put(489,260){\usebox{\plotpoint}}
\put(489.0,260.0){\usebox{\plotpoint}}
\put(489.0,261.0){\usebox{\plotpoint}}
\put(489.0,261.0){\usebox{\plotpoint}}
\put(489.0,261.0){\usebox{\plotpoint}}
\put(489.0,261.0){\usebox{\plotpoint}}
\put(490.0,260.0){\usebox{\plotpoint}}
\put(490.0,260.0){\usebox{\plotpoint}}
\put(490.0,252.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(490.0,252.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(490.0,257.0){\usebox{\plotpoint}}
\put(491.0,257.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(491.0,261.0){\usebox{\plotpoint}}
\put(491.0,261.0){\usebox{\plotpoint}}
\put(491.0,262.0){\usebox{\plotpoint}}
\put(491.0,262.0){\usebox{\plotpoint}}
\put(492.0,261.0){\usebox{\plotpoint}}
\put(492.0,261.0){\usebox{\plotpoint}}
\put(492.0,261.0){\usebox{\plotpoint}}
\put(492.0,261.0){\usebox{\plotpoint}}
\put(492.0,260.0){\usebox{\plotpoint}}
\put(492.0,260.0){\usebox{\plotpoint}}
\put(492.0,253.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(492.0,253.0){\usebox{\plotpoint}}
\put(492,252.42){\rule{0.241pt}{1.000pt}}
\multiput(492.00,251.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(492.0,254.0){\usebox{\plotpoint}}
\put(493.0,253.0){\usebox{\plotpoint}}
\put(493.0,253.0){\usebox{\plotpoint}}
\put(493.0,248.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(493.0,248.0){\usebox{\plotpoint}}
\put(493.0,247.0){\usebox{\plotpoint}}
\put(493.0,247.0){\usebox{\plotpoint}}
\put(493.0,244.0){\usebox{\plotpoint}}
\put(493,243.42){\rule{0.241pt}{1.000pt}}
\multiput(493.00,242.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(493.0,244.0){\usebox{\plotpoint}}
\put(494,246){\usebox{\plotpoint}}
\put(494.0,244.0){\usebox{\plotpoint}}
\put(494.0,244.0){\usebox{\plotpoint}}
\put(494.0,243.0){\usebox{\plotpoint}}
\put(494.0,243.0){\usebox{\plotpoint}}
\put(494.0,244.0){\usebox{\plotpoint}}
\put(494.0,244.0){\usebox{\plotpoint}}
\put(494.0,244.0){\usebox{\plotpoint}}
\put(494.0,244.0){\usebox{\plotpoint}}
\put(494.0,239.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(494,238.42){\rule{0.241pt}{1.000pt}}
\multiput(494.00,237.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(494.0,239.0){\usebox{\plotpoint}}
\put(495,241){\usebox{\plotpoint}}
\put(495.0,241.0){\usebox{\plotpoint}}
\put(495.0,241.0){\usebox{\plotpoint}}
\put(495.0,241.0){\usebox{\plotpoint}}
\put(495.0,244.0){\usebox{\plotpoint}}
\put(496.0,241.0){\usebox{\plotpoint}}
\put(496.0,241.0){\usebox{\plotpoint}}
\put(496.0,238.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(496.0,238.0){\usebox{\plotpoint}}
\put(496.0,236.0){\usebox{\plotpoint}}
\put(496.0,236.0){\usebox{\plotpoint}}
\put(496,232.42){\rule{0.241pt}{1.000pt}}
\multiput(496.00,231.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(496.0,234.0){\usebox{\plotpoint}}
\put(497.0,233.0){\usebox{\plotpoint}}
\put(497.0,233.0){\usebox{\plotpoint}}
\put(497.0,223.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(497.0,223.0){\usebox{\plotpoint}}
\put(497.0,224.0){\usebox{\plotpoint}}
\put(497.0,224.0){\usebox{\plotpoint}}
\put(497.0,223.0){\usebox{\plotpoint}}
\put(497.0,223.0){\usebox{\plotpoint}}
\put(497.0,224.0){\usebox{\plotpoint}}
\put(498.0,224.0){\usebox{\plotpoint}}
\put(498.0,224.0){\usebox{\plotpoint}}
\put(498.0,224.0){\usebox{\plotpoint}}
\put(498.0,224.0){\usebox{\plotpoint}}
\put(498.0,224.0){\usebox{\plotpoint}}
\put(498.0,221.0){\usebox{\plotpoint}}
\put(498.0,221.0){\usebox{\plotpoint}}
\put(498.0,221.0){\usebox{\plotpoint}}
\put(498.0,221.0){\usebox{\plotpoint}}
\put(498.0,222.0){\usebox{\plotpoint}}
\put(498.0,222.0){\usebox{\plotpoint}}
\put(498.0,224.0){\usebox{\plotpoint}}
\put(499.0,224.0){\usebox{\plotpoint}}
\put(499.0,223.0){\usebox{\plotpoint}}
\put(499.0,223.0){\usebox{\plotpoint}}
\put(499.0,222.0){\usebox{\plotpoint}}
\put(499.0,222.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(499.0,227.0){\usebox{\plotpoint}}
\put(500.0,227.0){\usebox{\plotpoint}}
\put(500.0,227.0){\usebox{\plotpoint}}
\put(500.0,227.0){\usebox{\plotpoint}}
\put(500.0,226.0){\usebox{\plotpoint}}
\put(500.0,226.0){\usebox{\plotpoint}}
\put(500.0,226.0){\usebox{\plotpoint}}
\put(500.0,226.0){\usebox{\plotpoint}}
\put(500.0,228.0){\usebox{\plotpoint}}
\put(501.0,228.0){\usebox{\plotpoint}}
\put(501.0,228.0){\usebox{\plotpoint}}
\put(501.0,228.0){\usebox{\plotpoint}}
\put(501.0,230.0){\usebox{\plotpoint}}
\put(501.0,230.0){\usebox{\plotpoint}}
\put(501.0,231.0){\usebox{\plotpoint}}
\put(502.0,231.0){\usebox{\plotpoint}}
\put(502.0,228.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(502.0,228.0){\usebox{\plotpoint}}
\put(502.0,227.0){\usebox{\plotpoint}}
\put(502.0,227.0){\usebox{\plotpoint}}
\put(502.0,230.0){\usebox{\plotpoint}}
\put(503.0,225.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(503.0,225.0){\usebox{\plotpoint}}
\put(503.0,223.0){\usebox{\plotpoint}}
\put(503.0,223.0){\usebox{\plotpoint}}
\put(503.0,224.0){\usebox{\plotpoint}}
\put(503,223.42){\rule{0.241pt}{1.000pt}}
\multiput(503.00,222.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(503.0,224.0){\usebox{\plotpoint}}
\put(504,226){\usebox{\plotpoint}}
\put(504.0,225.0){\usebox{\plotpoint}}
\put(504.0,225.0){\usebox{\plotpoint}}
\put(504.0,226.0){\usebox{\plotpoint}}
\put(504.0,226.0){\usebox{\plotpoint}}
\put(504.0,226.0){\usebox{\plotpoint}}
\put(504.0,226.0){\usebox{\plotpoint}}
\put(504.0,226.0){\usebox{\plotpoint}}
\put(504.0,226.0){\usebox{\plotpoint}}
\put(504.0,225.0){\usebox{\plotpoint}}
\put(504.0,225.0){\usebox{\plotpoint}}
\put(505.0,225.0){\usebox{\plotpoint}}
\put(505.0,226.0){\usebox{\plotpoint}}
\put(505.0,226.0){\usebox{\plotpoint}}
\put(505.0,225.0){\usebox{\plotpoint}}
\put(505.0,225.0){\usebox{\plotpoint}}
\put(505.0,225.0){\usebox{\plotpoint}}
\put(505.0,225.0){\usebox{\plotpoint}}
\put(506.0,225.0){\usebox{\plotpoint}}
\put(506.0,223.0){\usebox{\plotpoint}}
\put(506.0,223.0){\usebox{\plotpoint}}
\put(506.0,223.0){\usebox{\plotpoint}}
\put(506.0,223.0){\usebox{\plotpoint}}
\put(506.0,219.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(506.0,219.0){\usebox{\plotpoint}}
\put(506.0,222.0){\usebox{\plotpoint}}
\put(507.0,220.0){\usebox{\plotpoint}}
\put(507.0,220.0){\usebox{\plotpoint}}
\put(507.0,222.0){\usebox{\plotpoint}}
\put(507.0,222.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(507.0,226.0){\usebox{\plotpoint}}
\put(507,226.42){\rule{0.241pt}{1.000pt}}
\multiput(507.00,226.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(507.0,226.0){\usebox{\plotpoint}}
\put(508.0,228.0){\usebox{\plotpoint}}
\put(508.0,223.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(508.0,223.0){\usebox{\plotpoint}}
\put(508.0,220.0){\usebox{\plotpoint}}
\put(508.0,220.0){\usebox{\plotpoint}}
\put(508.0,221.0){\usebox{\plotpoint}}
\put(509.0,221.0){\usebox{\plotpoint}}
\put(509.0,222.0){\usebox{\plotpoint}}
\put(509.0,222.0){\usebox{\plotpoint}}
\put(509.0,223.0){\usebox{\plotpoint}}
\put(509.0,223.0){\usebox{\plotpoint}}
\put(509.0,223.0){\usebox{\plotpoint}}
\put(509.0,223.0){\usebox{\plotpoint}}
\put(510.0,223.0){\usebox{\plotpoint}}
\put(510.0,218.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(510.0,218.0){\usebox{\plotpoint}}
\put(510.0,217.0){\usebox{\plotpoint}}
\put(510.0,217.0){\usebox{\plotpoint}}
\put(510.0,218.0){\usebox{\plotpoint}}
\put(510.0,218.0){\usebox{\plotpoint}}
\put(511.0,218.0){\usebox{\plotpoint}}
\put(511.0,220.0){\usebox{\plotpoint}}
\put(511.0,220.0){\usebox{\plotpoint}}
\put(511.0,219.0){\usebox{\plotpoint}}
\put(511.0,219.0){\usebox{\plotpoint}}
\put(511.0,220.0){\usebox{\plotpoint}}
\put(511.0,220.0){\usebox{\plotpoint}}
\put(512.0,220.0){\usebox{\plotpoint}}
\put(512.0,221.0){\usebox{\plotpoint}}
\put(512.0,221.0){\usebox{\plotpoint}}
\put(512.0,222.0){\usebox{\plotpoint}}
\put(510.42,218){\rule{1.000pt}{2.168pt}}
\multiput(509.92,222.50)(1.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(512.0,222.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(513,218){\usebox{\plotpoint}}
\put(513.0,218.0){\usebox{\plotpoint}}
\put(513.0,219.0){\usebox{\plotpoint}}
\put(513.0,219.0){\usebox{\plotpoint}}
\put(513.0,218.0){\usebox{\plotpoint}}
\put(513.0,218.0){\usebox{\plotpoint}}
\put(513.0,216.0){\usebox{\plotpoint}}
\put(513.0,216.0){\usebox{\plotpoint}}
\put(513.0,217.0){\usebox{\plotpoint}}
\put(514.0,217.0){\usebox{\plotpoint}}
\put(514.0,218.0){\usebox{\plotpoint}}
\put(512.42,222){\rule{1.000pt}{0.482pt}}
\multiput(511.92,223.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(514.0,218.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(515.0,222.0){\usebox{\plotpoint}}
\put(515.0,219.0){\usebox{\plotpoint}}
\put(515.0,219.0){\usebox{\plotpoint}}
\put(515.0,219.0){\usebox{\plotpoint}}
\put(515.0,219.0){\usebox{\plotpoint}}
\put(515.0,218.0){\usebox{\plotpoint}}
\put(515.0,218.0){\usebox{\plotpoint}}
\put(515.0,218.0){\usebox{\plotpoint}}
\put(513.42,219){\rule{1.000pt}{0.964pt}}
\multiput(512.92,221.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(515.0,218.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(516,219){\usebox{\plotpoint}}
\put(516.0,217.0){\usebox{\plotpoint}}
\put(516.0,217.0){\usebox{\plotpoint}}
\put(516.0,215.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(516.0,215.0){\usebox{\plotpoint}}
\put(516.0,217.0){\usebox{\plotpoint}}
\put(517.0,217.0){\usebox{\plotpoint}}
\put(517.0,219.0){\usebox{\plotpoint}}
\put(517.0,219.0){\usebox{\plotpoint}}
\put(517.0,220.0){\usebox{\plotpoint}}
\put(517.0,220.0){\usebox{\plotpoint}}
\put(517.0,222.0){\usebox{\plotpoint}}
\put(518.0,222.0){\usebox{\plotpoint}}
\put(518.0,222.0){\usebox{\plotpoint}}
\put(518.0,222.0){\usebox{\plotpoint}}
\put(518.0,221.0){\usebox{\plotpoint}}
\put(518.0,221.0){\usebox{\plotpoint}}
\put(518.0,223.0){\usebox{\plotpoint}}
\put(519.0,223.0){\usebox{\plotpoint}}
\put(519.0,217.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(519.0,217.0){\usebox{\plotpoint}}
\put(519.0,217.0){\usebox{\plotpoint}}
\put(519.0,217.0){\usebox{\plotpoint}}
\put(519.0,217.0){\usebox{\plotpoint}}
\put(519.0,217.0){\usebox{\plotpoint}}
\put(519.0,219.0){\usebox{\plotpoint}}
\put(520.0,217.0){\usebox{\plotpoint}}
\put(520.0,217.0){\usebox{\plotpoint}}
\put(520.0,214.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(520.0,214.0){\usebox{\plotpoint}}
\put(520.0,215.0){\usebox{\plotpoint}}
\put(521.0,215.0){\usebox{\plotpoint}}
\put(521.0,216.0){\usebox{\plotpoint}}
\put(521.0,216.0){\usebox{\plotpoint}}
\put(521.0,215.0){\usebox{\plotpoint}}
\put(521.0,215.0){\usebox{\plotpoint}}
\put(522.0,215.0){\usebox{\plotpoint}}
\put(522.0,216.0){\usebox{\plotpoint}}
\put(522.0,216.0){\usebox{\plotpoint}}
\put(522,215.42){\rule{0.241pt}{1.000pt}}
\multiput(522.00,214.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(522.0,217.0){\usebox{\plotpoint}}
\put(523,218){\usebox{\plotpoint}}
\put(523.0,217.0){\usebox{\plotpoint}}
\put(523.0,217.0){\usebox{\plotpoint}}
\put(523.0,219.0){\usebox{\plotpoint}}
\put(523.0,219.0){\usebox{\plotpoint}}
\put(523.0,220.0){\usebox{\plotpoint}}
\put(523.0,220.0){\usebox{\plotpoint}}
\put(523.0,221.0){\usebox{\plotpoint}}
\put(524.0,221.0){\usebox{\plotpoint}}
\put(524.0,219.0){\usebox{\plotpoint}}
\put(524.0,219.0){\usebox{\plotpoint}}
\put(524.0,218.0){\usebox{\plotpoint}}
\put(524.0,218.0){\usebox{\plotpoint}}
\put(524.0,214.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(524,213.42){\rule{0.241pt}{1.000pt}}
\multiput(524.00,213.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(524.0,214.0){\usebox{\plotpoint}}
\put(525.0,215.0){\usebox{\plotpoint}}
\put(525.0,215.0){\usebox{\plotpoint}}
\put(525.0,215.0){\usebox{\plotpoint}}
\put(525.0,216.0){\usebox{\plotpoint}}
\put(525.0,216.0){\usebox{\plotpoint}}
\put(525.0,214.0){\usebox{\plotpoint}}
\put(525.0,214.0){\usebox{\plotpoint}}
\put(525,212.42){\rule{0.241pt}{1.000pt}}
\multiput(525.00,211.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(525.0,214.0){\usebox{\plotpoint}}
\put(526,215){\usebox{\plotpoint}}
\put(526.0,215.0){\usebox{\plotpoint}}
\put(526.0,206.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(526.0,206.0){\usebox{\plotpoint}}
\put(526.0,205.0){\usebox{\plotpoint}}
\put(526.0,205.0){\usebox{\plotpoint}}
\put(526.0,203.0){\usebox{\plotpoint}}
\put(526.0,203.0){\usebox{\plotpoint}}
\put(526.0,203.0){\usebox{\plotpoint}}
\put(526.0,203.0){\usebox{\plotpoint}}
\put(526.0,204.0){\usebox{\plotpoint}}
\put(527.0,195.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(527.0,195.0){\usebox{\plotpoint}}
\put(527.0,192.0){\usebox{\plotpoint}}
\put(527.0,192.0){\usebox{\plotpoint}}
\put(527.0,185.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(527.0,185.0){\usebox{\plotpoint}}
\put(527.0,184.0){\usebox{\plotpoint}}
\put(527.0,184.0){\usebox{\plotpoint}}
\put(527.0,185.0){\usebox{\plotpoint}}
\put(528.0,185.0){\usebox{\plotpoint}}
\put(528.0,186.0){\usebox{\plotpoint}}
\put(528.0,186.0){\usebox{\plotpoint}}
\put(528.0,187.0){\usebox{\plotpoint}}
\put(528.0,187.0){\usebox{\plotpoint}}
\put(528.0,186.0){\usebox{\plotpoint}}
\put(528.0,186.0){\usebox{\plotpoint}}
\put(529.0,185.0){\usebox{\plotpoint}}
\put(529.0,185.0){\usebox{\plotpoint}}
\put(529.0,186.0){\usebox{\plotpoint}}
\put(529.0,186.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(529.0,191.0){\usebox{\plotpoint}}
\put(530.0,191.0){\usebox{\plotpoint}}
\put(530.0,192.0){\usebox{\plotpoint}}
\put(530,196.42){\rule{0.241pt}{1.000pt}}
\multiput(530.00,195.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(530.0,192.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(531,199){\usebox{\plotpoint}}
\put(531.0,197.0){\usebox{\plotpoint}}
\put(531.0,197.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(531.0,202.0){\usebox{\plotpoint}}
\put(531.0,202.0){\usebox{\plotpoint}}
\put(531.0,203.0){\usebox{\plotpoint}}
\put(532.0,198.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(532.0,198.0){\usebox{\plotpoint}}
\put(532.0,197.0){\usebox{\plotpoint}}
\put(532.0,197.0){\usebox{\plotpoint}}
\put(532.0,195.0){\usebox{\plotpoint}}
\put(532.0,195.0){\usebox{\plotpoint}}
\put(532.0,195.0){\usebox{\plotpoint}}
\put(532.0,195.0){\usebox{\plotpoint}}
\put(532.0,193.0){\usebox{\plotpoint}}
\put(532.0,193.0){\usebox{\plotpoint}}
\put(532.0,195.0){\usebox{\plotpoint}}
\put(533.0,195.0){\usebox{\plotpoint}}
\put(533.0,195.0){\usebox{\plotpoint}}
\put(533.0,195.0){\usebox{\plotpoint}}
\put(533.0,192.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(533.0,192.0){\usebox{\plotpoint}}
\put(533.0,187.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(533.0,187.0){\usebox{\plotpoint}}
\put(533.0,185.0){\usebox{\plotpoint}}
\put(533.0,185.0){\usebox{\plotpoint}}
\put(533.0,182.0){\usebox{\plotpoint}}
\put(533.0,182.0){\usebox{\plotpoint}}
\put(534.0,182.0){\usebox{\plotpoint}}
\put(534.0,183.0){\usebox{\plotpoint}}
\put(534.0,183.0){\usebox{\plotpoint}}
\put(534.0,183.0){\usebox{\plotpoint}}
\put(534,184.42){\rule{0.241pt}{1.000pt}}
\multiput(534.00,183.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(534.0,183.0){\usebox{\plotpoint}}
\put(535,187){\usebox{\plotpoint}}
\put(535,187){\usebox{\plotpoint}}
\put(535.0,187.0){\usebox{\plotpoint}}
\put(535.0,187.0){\usebox{\plotpoint}}
\put(535.0,187.0){\usebox{\plotpoint}}
\put(535.0,187.0){\usebox{\plotpoint}}
\put(535,187.42){\rule{0.241pt}{1.000pt}}
\multiput(535.00,187.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(535.0,187.0){\usebox{\plotpoint}}
\put(536.0,189.0){\usebox{\plotpoint}}
\put(536.0,187.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(536.0,187.0){\usebox{\plotpoint}}
\put(536.0,187.0){\usebox{\plotpoint}}
\put(536.0,187.0){\usebox{\plotpoint}}
\put(536,184.42){\rule{0.241pt}{1.000pt}}
\multiput(536.00,183.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(536.0,186.0){\usebox{\plotpoint}}
\put(537,187){\usebox{\plotpoint}}
\put(537.0,186.0){\usebox{\plotpoint}}
\put(537.0,186.0){\usebox{\plotpoint}}
\put(537.0,186.0){\usebox{\plotpoint}}
\put(537.0,186.0){\usebox{\plotpoint}}
\put(537.0,184.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(537.0,184.0){\usebox{\plotpoint}}
\put(537.0,184.0){\usebox{\plotpoint}}
\put(537.0,184.0){\usebox{\plotpoint}}
\put(537.0,187.0){\usebox{\plotpoint}}
\put(538.0,187.0){\usebox{\plotpoint}}
\put(538.0,187.0){\usebox{\plotpoint}}
\put(538.0,187.0){\usebox{\plotpoint}}
\put(538.0,179.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(538.0,179.0){\usebox{\plotpoint}}
\put(538.0,177.0){\usebox{\plotpoint}}
\put(538.0,177.0){\usebox{\plotpoint}}
\put(538.0,177.0){\usebox{\plotpoint}}
\put(538,175.42){\rule{0.241pt}{1.000pt}}
\multiput(538.00,175.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(538.0,177.0){\usebox{\plotpoint}}
\put(539.0,177.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(539.0,183.0){\usebox{\plotpoint}}
\put(539.0,183.0){\usebox{\plotpoint}}
\put(539.0,184.0){\usebox{\plotpoint}}
\put(540.0,184.0){\usebox{\plotpoint}}
\put(540.0,184.0){\usebox{\plotpoint}}
\put(540.0,184.0){\usebox{\plotpoint}}
\put(540.0,183.0){\usebox{\plotpoint}}
\put(540.0,183.0){\usebox{\plotpoint}}
\put(540.0,183.0){\usebox{\plotpoint}}
\put(540.0,183.0){\usebox{\plotpoint}}
\put(540.0,182.0){\usebox{\plotpoint}}
\put(540.0,182.0){\usebox{\plotpoint}}
\put(540.0,180.0){\usebox{\plotpoint}}
\put(540.0,180.0){\usebox{\plotpoint}}
\put(540.0,181.0){\usebox{\plotpoint}}
\put(541.0,181.0){\usebox{\plotpoint}}
\put(541.0,181.0){\usebox{\plotpoint}}
\put(541.0,181.0){\usebox{\plotpoint}}
\put(541.0,180.0){\usebox{\plotpoint}}
\put(541.0,180.0){\usebox{\plotpoint}}
\put(541.0,181.0){\usebox{\plotpoint}}
\put(541.0,181.0){\usebox{\plotpoint}}
\put(541.0,184.0){\usebox{\plotpoint}}
\put(542.0,184.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(542.0,189.0){\usebox{\plotpoint}}
\put(542.0,189.0){\usebox{\plotpoint}}
\put(542.0,189.0){\usebox{\plotpoint}}
\put(542,188.42){\rule{0.241pt}{1.000pt}}
\multiput(542.00,187.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(542.0,189.0){\usebox{\plotpoint}}
\put(543.0,189.0){\usebox{\plotpoint}}
\put(543.0,189.0){\usebox{\plotpoint}}
\put(543,179.42){\rule{0.241pt}{1.000pt}}
\multiput(543.00,178.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(543.0,181.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(544.0,181.0){\usebox{\plotpoint}}
\put(544.0,181.0){\usebox{\plotpoint}}
\put(544.0,181.0){\usebox{\plotpoint}}
\put(544.0,181.0){\usebox{\plotpoint}}
\put(542.42,179){\rule{1.000pt}{0.964pt}}
\multiput(541.92,181.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(544.0,183.0){\usebox{\plotpoint}}
\put(545.0,179.0){\usebox{\plotpoint}}
\put(545.0,179.0){\usebox{\plotpoint}}
\put(545.0,179.0){\usebox{\plotpoint}}
\put(545.0,179.0){\usebox{\plotpoint}}
\put(545.0,179.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(545,181.42){\rule{0.241pt}{1.000pt}}
\multiput(545.00,180.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(545.0,183.0){\usebox{\plotpoint}}
\put(546,184){\usebox{\plotpoint}}
\put(546.0,183.0){\usebox{\plotpoint}}
\put(546.0,183.0){\usebox{\plotpoint}}
\put(546.0,181.0){\usebox{\plotpoint}}
\put(546.0,181.0){\usebox{\plotpoint}}
\put(546.0,183.0){\usebox{\plotpoint}}
\put(547.0,182.0){\usebox{\plotpoint}}
\put(547.0,182.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(547.0,187.0){\usebox{\plotpoint}}
\put(547,186.42){\rule{0.241pt}{1.000pt}}
\multiput(547.00,185.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(547.0,187.0){\usebox{\plotpoint}}
\put(548,189){\usebox{\plotpoint}}
\put(548.0,189.0){\usebox{\plotpoint}}
\put(548.0,189.0){\usebox{\plotpoint}}
\put(548.0,189.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(548.0,196.0){\usebox{\plotpoint}}
\put(549.0,196.0){\usebox{\plotpoint}}
\put(549.0,196.0){\usebox{\plotpoint}}
\put(549.0,196.0){\usebox{\plotpoint}}
\put(549.0,197.0){\usebox{\plotpoint}}
\put(549,197.42){\rule{0.241pt}{1.000pt}}
\multiput(549.00,197.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(549.0,197.0){\usebox{\plotpoint}}
\put(548.42,203){\rule{1.000pt}{1.204pt}}
\multiput(547.92,205.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(550.0,199.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(551,203){\usebox{\plotpoint}}
\put(551.0,203.0){\usebox{\plotpoint}}
\put(551.0,204.0){\usebox{\plotpoint}}
\put(551.0,204.0){\usebox{\plotpoint}}
\put(551.0,203.0){\usebox{\plotpoint}}
\put(551.0,203.0){\usebox{\plotpoint}}
\put(551.0,205.0){\usebox{\plotpoint}}
\put(552.0,205.0){\usebox{\plotpoint}}
\put(552.0,205.0){\usebox{\plotpoint}}
\put(552.0,205.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(552.0,209.0){\usebox{\plotpoint}}
\put(552.0,209.0){\usebox{\plotpoint}}
\put(552,206.42){\rule{0.241pt}{1.000pt}}
\multiput(552.00,205.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(552.0,208.0){\usebox{\plotpoint}}
\put(553,209){\usebox{\plotpoint}}
\put(553,209){\usebox{\plotpoint}}
\put(553,209){\usebox{\plotpoint}}
\put(553,209){\usebox{\plotpoint}}
\put(553,213.42){\rule{0.241pt}{1.000pt}}
\multiput(553.00,213.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(553.0,209.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(554,215){\usebox{\plotpoint}}
\put(554.0,215.0){\usebox{\plotpoint}}
\put(554.0,214.0){\usebox{\plotpoint}}
\put(554.0,214.0){\usebox{\plotpoint}}
\put(554.0,214.0){\usebox{\plotpoint}}
\put(554.0,214.0){\usebox{\plotpoint}}
\put(554.0,211.0){\usebox{\plotpoint}}
\put(554,212.42){\rule{0.241pt}{1.000pt}}
\multiput(554.00,211.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(554.0,211.0){\usebox{\plotpoint}}
\put(555,215){\usebox{\plotpoint}}
\put(555,215){\usebox{\plotpoint}}
\put(555.0,215.0){\usebox{\plotpoint}}
\put(555.0,209.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(555,213.42){\rule{0.241pt}{1.000pt}}
\multiput(555.00,212.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(555.0,209.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(556,216){\usebox{\plotpoint}}
\put(556.0,216.0){\usebox{\plotpoint}}
\put(556.0,216.0){\usebox{\plotpoint}}
\put(556.0,216.0){\usebox{\plotpoint}}
\put(556.0,217.0){\usebox{\plotpoint}}
\put(556.0,217.0){\usebox{\plotpoint}}
\put(556.0,219.0){\usebox{\plotpoint}}
\put(556.0,219.0){\usebox{\plotpoint}}
\put(556.0,221.0){\usebox{\plotpoint}}
\put(557.0,221.0){\usebox{\plotpoint}}
\put(557.0,219.0){\usebox{\plotpoint}}
\put(557.0,219.0){\usebox{\plotpoint}}
\put(557.0,220.0){\usebox{\plotpoint}}
\put(557.0,220.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(557.0,225.0){\usebox{\plotpoint}}
\put(558.0,225.0){\usebox{\plotpoint}}
\put(558.0,225.0){\usebox{\plotpoint}}
\put(558.0,225.0){\usebox{\plotpoint}}
\put(558.0,225.0){\usebox{\plotpoint}}
\put(558.0,225.0){\usebox{\plotpoint}}
\put(558.0,227.0){\usebox{\plotpoint}}
\put(556.42,226){\rule{1.000pt}{0.482pt}}
\multiput(555.92,227.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(558.0,227.0){\usebox{\plotpoint}}
\put(559,226){\usebox{\plotpoint}}
\put(559,226){\usebox{\plotpoint}}
\put(559.0,224.0){\usebox{\plotpoint}}
\put(559.0,224.0){\usebox{\plotpoint}}
\put(559.0,224.0){\usebox{\plotpoint}}
\put(559.0,224.0){\usebox{\plotpoint}}
\put(559.0,224.0){\usebox{\plotpoint}}
\put(559.0,224.0){\usebox{\plotpoint}}
\put(559.0,228.0){\usebox{\plotpoint}}
\put(560.0,228.0){\usebox{\plotpoint}}
\put(560.0,227.0){\usebox{\plotpoint}}
\put(560.0,227.0){\usebox{\plotpoint}}
\put(560.0,225.0){\usebox{\plotpoint}}
\put(560.0,225.0){\usebox{\plotpoint}}
\put(560.0,223.0){\usebox{\plotpoint}}
\put(560,226.42){\rule{0.241pt}{1.000pt}}
\multiput(560.00,225.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(560.0,223.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(561,229){\usebox{\plotpoint}}
\put(561.0,229.0){\usebox{\plotpoint}}
\put(561.0,229.0){\usebox{\plotpoint}}
\put(561.0,229.0){\usebox{\plotpoint}}
\put(561.0,229.0){\usebox{\plotpoint}}
\put(561.0,229.0){\usebox{\plotpoint}}
\put(561.0,216.0){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(561.0,216.0){\usebox{\plotpoint}}
\put(561.0,209.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(561.0,209.0){\usebox{\plotpoint}}
\put(562.0,209.0){\usebox{\plotpoint}}
\put(562.0,206.0){\usebox{\plotpoint}}
\put(562,209.42){\rule{0.241pt}{1.000pt}}
\multiput(562.00,208.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(562.0,206.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(563,212){\usebox{\plotpoint}}
\put(563,212){\usebox{\plotpoint}}
\put(563,212){\usebox{\plotpoint}}
\put(563.0,211.0){\usebox{\plotpoint}}
\put(563.0,211.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(563.0,214.0){\usebox{\plotpoint}}
\put(563.0,214.0){\usebox{\plotpoint}}
\put(563.0,214.0){\usebox{\plotpoint}}
\put(563.0,214.0){\usebox{\plotpoint}}
\put(563.0,215.0){\usebox{\plotpoint}}
\put(564.0,215.0){\usebox{\plotpoint}}
\put(564.0,213.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(564.0,213.0){\usebox{\plotpoint}}
\put(564.0,214.0){\usebox{\plotpoint}}
\put(564.0,214.0){\usebox{\plotpoint}}
\put(564.0,214.0){\usebox{\plotpoint}}
\put(564.0,214.0){\usebox{\plotpoint}}
\put(564.0,215.0){\usebox{\plotpoint}}
\put(565.0,215.0){\usebox{\plotpoint}}
\put(565.0,213.0){\usebox{\plotpoint}}
\put(565.0,213.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(565,212.42){\rule{0.241pt}{1.000pt}}
\multiput(565.00,212.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(565.0,215.0){\usebox{\plotpoint}}
\put(566.0,214.0){\usebox{\plotpoint}}
\put(566.0,215.0){\usebox{\plotpoint}}
\put(566.0,215.0){\usebox{\plotpoint}}
\put(566.0,215.0){\usebox{\plotpoint}}
\put(566.0,215.0){\usebox{\plotpoint}}
\put(566.0,217.0){\usebox{\plotpoint}}
\put(566,217.42){\rule{0.241pt}{1.000pt}}
\multiput(566.00,217.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(566.0,217.0){\usebox{\plotpoint}}
\put(567,219){\usebox{\plotpoint}}
\put(567.0,219.0){\usebox{\plotpoint}}
\put(567.0,216.0){\usebox{\plotpoint}}
\put(567.0,216.0){\usebox{\plotpoint}}
\put(567.0,219.0){\usebox{\plotpoint}}
\put(567.0,219.0){\usebox{\plotpoint}}
\put(567.0,220.0){\usebox{\plotpoint}}
\put(567.0,220.0){\usebox{\plotpoint}}
\put(568.0,220.0){\usebox{\plotpoint}}
\put(568.0,222.0){\usebox{\plotpoint}}
\put(568.0,222.0){\usebox{\plotpoint}}
\put(568.0,222.0){\usebox{\plotpoint}}
\put(568.0,222.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(568.0,227.0){\usebox{\plotpoint}}
\put(569.0,227.0){\usebox{\plotpoint}}
\put(569.0,226.0){\usebox{\plotpoint}}
\put(569.0,226.0){\usebox{\plotpoint}}
\put(569.0,226.0){\usebox{\plotpoint}}
\put(569.0,226.0){\usebox{\plotpoint}}
\put(569.0,229.0){\usebox{\plotpoint}}
\put(569.0,229.0){\usebox{\plotpoint}}
\put(569.0,231.0){\usebox{\plotpoint}}
\put(570.0,231.0){\usebox{\plotpoint}}
\put(570.0,232.0){\usebox{\plotpoint}}
\put(570.0,232.0){\usebox{\plotpoint}}
\put(570.0,230.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(570.0,230.0){\usebox{\plotpoint}}
\put(570,224.42){\rule{0.241pt}{1.000pt}}
\multiput(570.00,223.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(570.0,226.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(571,227){\usebox{\plotpoint}}
\put(571.0,227.0){\usebox{\plotpoint}}
\put(571.0,226.0){\usebox{\plotpoint}}
\put(571.0,226.0){\usebox{\plotpoint}}
\put(571.0,223.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(571.0,223.0){\usebox{\plotpoint}}
\put(571.0,222.0){\usebox{\plotpoint}}
\put(569.42,221){\rule{1.000pt}{0.482pt}}
\multiput(568.92,222.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(571.0,222.0){\usebox{\plotpoint}}
\put(572.0,221.0){\usebox{\plotpoint}}
\put(572.0,222.0){\usebox{\plotpoint}}
\put(572.0,222.0){\usebox{\plotpoint}}
\put(572.0,222.0){\usebox{\plotpoint}}
\put(572.0,222.0){\usebox{\plotpoint}}
\put(572.0,223.0){\usebox{\plotpoint}}
\put(572.0,223.0){\usebox{\plotpoint}}
\put(572.0,224.0){\usebox{\plotpoint}}
\put(573.0,223.0){\usebox{\plotpoint}}
\put(573.0,223.0){\usebox{\plotpoint}}
\put(573.0,223.0){\usebox{\plotpoint}}
\put(573.0,223.0){\usebox{\plotpoint}}
\put(573.0,224.0){\usebox{\plotpoint}}
\put(573.0,224.0){\usebox{\plotpoint}}
\put(573.0,222.0){\usebox{\plotpoint}}
\put(573,223.42){\rule{0.241pt}{1.000pt}}
\multiput(573.00,222.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(573.0,222.0){\usebox{\plotpoint}}
\put(574,226){\usebox{\plotpoint}}
\put(574,226){\usebox{\plotpoint}}
\put(574.0,226.0){\usebox{\plotpoint}}
\put(574.0,227.0){\usebox{\plotpoint}}
\put(574.0,227.0){\usebox{\plotpoint}}
\put(574.0,227.0){\usebox{\plotpoint}}
\put(574.0,227.0){\usebox{\plotpoint}}
\put(574,223.42){\rule{0.241pt}{1.000pt}}
\multiput(574.00,222.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(574.0,225.0){\usebox{\plotpoint}}
\put(575,226){\usebox{\plotpoint}}
\put(573.42,230){\rule{1.000pt}{0.482pt}}
\multiput(572.92,231.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(575.0,226.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(576,230){\usebox{\plotpoint}}
\put(576.0,230.0){\usebox{\plotpoint}}
\put(576.0,231.0){\usebox{\plotpoint}}
\put(576,234.42){\rule{0.241pt}{1.000pt}}
\multiput(576.00,234.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(576.0,231.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(577.0,236.0){\usebox{\plotpoint}}
\put(577.0,233.0){\usebox{\plotpoint}}
\put(577.0,233.0){\usebox{\plotpoint}}
\put(577.0,233.0){\usebox{\plotpoint}}
\put(577.0,233.0){\usebox{\plotpoint}}
\put(577.0,232.0){\usebox{\plotpoint}}
\put(577.0,232.0){\usebox{\plotpoint}}
\put(577.0,235.0){\usebox{\plotpoint}}
\put(578.0,235.0){\usebox{\plotpoint}}
\put(578.0,236.0){\usebox{\plotpoint}}
\put(578.0,236.0){\usebox{\plotpoint}}
\put(578.0,234.0){\usebox{\plotpoint}}
\put(578.0,234.0){\usebox{\plotpoint}}
\put(578.0,232.0){\usebox{\plotpoint}}
\put(578.0,232.0){\usebox{\plotpoint}}
\put(579.0,232.0){\usebox{\plotpoint}}
\put(579.0,231.0){\usebox{\plotpoint}}
\put(579.0,231.0){\usebox{\plotpoint}}
\put(579.0,230.0){\usebox{\plotpoint}}
\put(579.0,230.0){\usebox{\plotpoint}}
\put(579.0,231.0){\usebox{\plotpoint}}
\put(579.0,231.0){\usebox{\plotpoint}}
\put(579.0,230.0){\usebox{\plotpoint}}
\put(579.0,230.0){\usebox{\plotpoint}}
\put(579.0,231.0){\usebox{\plotpoint}}
\put(580.0,231.0){\usebox{\plotpoint}}
\put(580.0,231.0){\usebox{\plotpoint}}
\put(580.0,231.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(580,232.42){\rule{0.241pt}{1.000pt}}
\multiput(580.00,232.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(580.0,235.0){\usebox{\plotpoint}}
\put(581.0,234.0){\usebox{\plotpoint}}
\put(581.0,234.0){\usebox{\plotpoint}}
\put(581.0,234.0){\usebox{\plotpoint}}
\put(581.0,232.0){\usebox{\plotpoint}}
\put(581.0,232.0){\usebox{\plotpoint}}
\put(581.0,232.0){\usebox{\plotpoint}}
\put(581.0,232.0){\usebox{\plotpoint}}
\put(581.0,229.0){\usebox{\plotpoint}}
\put(581.0,229.0){\usebox{\plotpoint}}
\put(581.0,230.0){\usebox{\plotpoint}}
\put(582.0,222.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(582.0,222.0){\usebox{\plotpoint}}
\put(582.0,222.0){\usebox{\plotpoint}}
\put(582.0,222.0){\usebox{\plotpoint}}
\put(582.0,224.0){\usebox{\plotpoint}}
\put(582.0,224.0){\usebox{\plotpoint}}
\put(582.0,224.0){\usebox{\plotpoint}}
\put(582.0,224.0){\usebox{\plotpoint}}
\put(582,223.42){\rule{0.241pt}{1.000pt}}
\multiput(582.00,222.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(582.0,225.0){\usebox{\plotpoint}}
\put(583,226){\usebox{\plotpoint}}
\put(583.0,226.0){\usebox{\plotpoint}}
\put(583.0,226.0){\usebox{\plotpoint}}
\put(583.0,226.0){\usebox{\plotpoint}}
\put(583.0,227.0){\usebox{\plotpoint}}
\put(583.0,227.0){\usebox{\plotpoint}}
\put(583.0,223.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(583.0,223.0){\usebox{\plotpoint}}
\put(584.0,219.0){\usebox{\plotpoint}}
\put(584.0,219.0){\usebox{\plotpoint}}
\put(584.0,217.0){\usebox{\plotpoint}}
\put(584.0,217.0){\usebox{\plotpoint}}
\put(584.0,217.0){\usebox{\plotpoint}}
\put(584.0,217.0){\usebox{\plotpoint}}
\put(584.0,218.0){\usebox{\plotpoint}}
\put(584.0,218.0){\usebox{\plotpoint}}
\put(585.0,218.0){\usebox{\plotpoint}}
\put(585.0,218.0){\usebox{\plotpoint}}
\put(585.0,218.0){\usebox{\plotpoint}}
\put(585.0,216.0){\usebox{\plotpoint}}
\put(585.0,216.0){\usebox{\plotpoint}}
\put(585.0,215.0){\usebox{\plotpoint}}
\put(585.0,215.0){\usebox{\plotpoint}}
\put(585.0,216.0){\usebox{\plotpoint}}
\put(585.0,216.0){\usebox{\plotpoint}}
\put(585.0,213.0){\usebox{\plotpoint}}
\put(585.0,213.0){\usebox{\plotpoint}}
\put(585.0,214.0){\usebox{\plotpoint}}
\put(586.0,214.0){\usebox{\plotpoint}}
\put(586.0,214.0){\usebox{\plotpoint}}
\put(586.0,214.0){\usebox{\plotpoint}}
\put(586.0,213.0){\usebox{\plotpoint}}
\put(586.0,213.0){\usebox{\plotpoint}}
\put(586.0,211.0){\usebox{\plotpoint}}
\put(586.0,211.0){\usebox{\plotpoint}}
\put(586.0,210.0){\usebox{\plotpoint}}
\put(586.0,210.0){\usebox{\plotpoint}}
\put(587.0,210.0){\usebox{\plotpoint}}
\put(587.0,211.0){\usebox{\plotpoint}}
\put(587.0,211.0){\usebox{\plotpoint}}
\put(587.0,212.0){\usebox{\plotpoint}}
\put(587.0,212.0){\usebox{\plotpoint}}
\put(587.0,212.0){\usebox{\plotpoint}}
\put(587.0,212.0){\usebox{\plotpoint}}
\put(587.0,214.0){\usebox{\plotpoint}}
\put(588.0,214.0){\usebox{\plotpoint}}
\put(588.0,212.0){\usebox{\plotpoint}}
\put(588.0,212.0){\usebox{\plotpoint}}
\put(588.0,211.0){\usebox{\plotpoint}}
\put(588.0,211.0){\usebox{\plotpoint}}
\put(588.0,212.0){\usebox{\plotpoint}}
\put(588.0,212.0){\usebox{\plotpoint}}
\put(588,212.42){\rule{0.241pt}{1.000pt}}
\multiput(588.00,211.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(588.0,214.0){\usebox{\plotpoint}}
\put(589,215){\usebox{\plotpoint}}
\put(589.0,215.0){\usebox{\plotpoint}}
\put(589.0,215.0){\usebox{\plotpoint}}
\put(589.0,215.0){\usebox{\plotpoint}}
\put(589.0,214.0){\usebox{\plotpoint}}
\put(589,214.42){\rule{0.241pt}{1.000pt}}
\multiput(589.00,213.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(589.0,214.0){\usebox{\plotpoint}}
\put(590,217){\usebox{\plotpoint}}
\put(590.0,214.0){\usebox{\plotpoint}}
\put(590.0,214.0){\usebox{\plotpoint}}
\put(590.0,212.0){\usebox{\plotpoint}}
\put(590.0,212.0){\usebox{\plotpoint}}
\put(590.0,203.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(590.0,203.0){\usebox{\plotpoint}}
\put(590,199.42){\rule{0.241pt}{1.000pt}}
\multiput(590.00,199.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(590.0,202.0){\usebox{\plotpoint}}
\put(591.0,189.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(591.0,189.0){\usebox{\plotpoint}}
\put(591.0,191.0){\usebox{\plotpoint}}
\put(591.0,191.0){\usebox{\plotpoint}}
\put(591.0,192.0){\usebox{\plotpoint}}
\put(591.0,192.0){\usebox{\plotpoint}}
\put(592.0,191.0){\usebox{\plotpoint}}
\put(592.0,191.0){\usebox{\plotpoint}}
\put(592.0,191.0){\usebox{\plotpoint}}
\put(592.0,191.0){\usebox{\plotpoint}}
\put(592,192.42){\rule{0.241pt}{1.000pt}}
\multiput(592.00,191.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(592.0,194.0){\usebox{\plotpoint}}
\put(593,195){\usebox{\plotpoint}}
\put(593,195){\usebox{\plotpoint}}
\put(593,195){\usebox{\plotpoint}}
\put(593.0,191.0){\usebox{\plotpoint}}
\put(593.0,191.0){\usebox{\plotpoint}}
\put(593.0,191.0){\usebox{\plotpoint}}
\put(593.0,191.0){\usebox{\plotpoint}}
\put(593.0,189.0){\usebox{\plotpoint}}
\put(593.0,189.0){\usebox{\plotpoint}}
\put(593,186.42){\rule{0.241pt}{1.000pt}}
\multiput(593.00,185.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(593.0,188.0){\usebox{\plotpoint}}
\put(594,189){\usebox{\plotpoint}}
\put(594,189){\usebox{\plotpoint}}
\put(594,189){\usebox{\plotpoint}}
\put(594.0,183.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(594.0,183.0){\usebox{\plotpoint}}
\put(594.0,183.0){\usebox{\plotpoint}}
\put(594.0,183.0){\usebox{\plotpoint}}
\put(594,180.42){\rule{0.241pt}{1.000pt}}
\multiput(594.00,180.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(594.0,183.0){\usebox{\plotpoint}}
\put(595.0,181.0){\usebox{\plotpoint}}
\put(595.0,181.0){\usebox{\plotpoint}}
\put(595.0,181.0){\usebox{\plotpoint}}
\put(595.0,181.0){\usebox{\plotpoint}}
\put(595,180.42){\rule{0.241pt}{1.000pt}}
\multiput(595.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(595.0,182.0){\usebox{\plotpoint}}
\put(596,183){\usebox{\plotpoint}}
\put(596,183){\usebox{\plotpoint}}
\put(596,183){\usebox{\plotpoint}}
\put(596.0,183.0){\usebox{\plotpoint}}
\put(596.0,184.0){\usebox{\plotpoint}}
\put(594.42,174){\rule{1.000pt}{2.650pt}}
\multiput(593.92,179.50)(1.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(596.0,184.0){\usebox{\plotpoint}}
\put(597,174){\usebox{\plotpoint}}
\put(597.0,174.0){\usebox{\plotpoint}}
\put(597.0,177.0){\usebox{\plotpoint}}
\put(597.0,177.0){\usebox{\plotpoint}}
\put(597.0,176.0){\usebox{\plotpoint}}
\put(597.0,176.0){\usebox{\plotpoint}}
\put(597.0,176.0){\usebox{\plotpoint}}
\put(597.0,176.0){\usebox{\plotpoint}}
\put(597.0,177.0){\usebox{\plotpoint}}
\put(598.0,176.0){\usebox{\plotpoint}}
\put(598.0,176.0){\usebox{\plotpoint}}
\put(598.0,175.0){\usebox{\plotpoint}}
\put(598.0,175.0){\usebox{\plotpoint}}
\put(598.0,176.0){\usebox{\plotpoint}}
\put(598.0,176.0){\usebox{\plotpoint}}
\put(598.0,178.0){\usebox{\plotpoint}}
\put(599.0,178.0){\usebox{\plotpoint}}
\put(599.0,175.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(599.0,175.0){\usebox{\plotpoint}}
\put(599.0,176.0){\usebox{\plotpoint}}
\put(599,175.42){\rule{0.241pt}{1.000pt}}
\multiput(599.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(599.0,176.0){\usebox{\plotpoint}}
\put(600,178){\usebox{\plotpoint}}
\put(600.0,178.0){\usebox{\plotpoint}}
\put(600.0,179.0){\usebox{\plotpoint}}
\put(600.0,179.0){\usebox{\plotpoint}}
\put(600.0,177.0){\usebox{\plotpoint}}
\put(598.42,176){\rule{1.000pt}{0.482pt}}
\multiput(597.92,177.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(600.0,177.0){\usebox{\plotpoint}}
\put(601,176){\usebox{\plotpoint}}
\put(601,176){\usebox{\plotpoint}}
\put(601.0,176.0){\usebox{\plotpoint}}
\put(601.0,178.0){\usebox{\plotpoint}}
\put(601.0,178.0){\usebox{\plotpoint}}
\put(601.0,175.0){\usebox{\plotpoint}}
\put(601.0,175.0){\usebox{\plotpoint}}
\put(601.0,176.0){\usebox{\plotpoint}}
\put(601.0,176.0){\usebox{\plotpoint}}
\put(602.0,176.0){\usebox{\plotpoint}}
\put(602.0,176.0){\usebox{\plotpoint}}
\put(602.0,176.0){\usebox{\plotpoint}}
\put(602.0,179.0){\usebox{\plotpoint}}
\put(602.0,179.0){\usebox{\plotpoint}}
\put(602.0,182.0){\usebox{\plotpoint}}
\put(603.0,181.0){\usebox{\plotpoint}}
\put(603.0,181.0){\usebox{\plotpoint}}
\put(603.0,180.0){\usebox{\plotpoint}}
\put(603.0,180.0){\usebox{\plotpoint}}
\put(603.0,184.0){\usebox{\plotpoint}}
\put(604.0,184.0){\usebox{\plotpoint}}
\put(604.0,183.0){\usebox{\plotpoint}}
\put(604.0,183.0){\usebox{\plotpoint}}
\put(604.0,186.0){\usebox{\plotpoint}}
\put(605.0,186.0){\usebox{\plotpoint}}
\put(605.0,186.0){\usebox{\plotpoint}}
\put(605.0,186.0){\usebox{\plotpoint}}
\put(605.0,186.0){\usebox{\plotpoint}}
\put(605.0,186.0){\usebox{\plotpoint}}
\put(605.0,185.0){\usebox{\plotpoint}}
\put(605.0,185.0){\usebox{\plotpoint}}
\put(605.0,187.0){\usebox{\plotpoint}}
\put(605.0,187.0){\usebox{\plotpoint}}
\put(606.0,187.0){\usebox{\plotpoint}}
\put(606.0,184.0){\usebox{\plotpoint}}
\put(606.0,184.0){\usebox{\plotpoint}}
\put(606.0,183.0){\usebox{\plotpoint}}
\put(606.0,183.0){\usebox{\plotpoint}}
\put(606.0,182.0){\usebox{\plotpoint}}
\put(606.0,182.0){\usebox{\plotpoint}}
\put(606.0,183.0){\usebox{\plotpoint}}
\put(606,182.42){\rule{0.241pt}{1.000pt}}
\multiput(606.00,181.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(606.0,183.0){\usebox{\plotpoint}}
\put(607,185){\usebox{\plotpoint}}
\put(607,185){\usebox{\plotpoint}}
\put(607.0,183.0){\usebox{\plotpoint}}
\put(607.0,183.0){\usebox{\plotpoint}}
\put(607.0,183.0){\usebox{\plotpoint}}
\put(607.0,183.0){\usebox{\plotpoint}}
\put(607,183.42){\rule{0.241pt}{1.000pt}}
\multiput(607.00,182.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(607.0,185.0){\usebox{\plotpoint}}
\put(608,186){\usebox{\plotpoint}}
\put(608,186){\usebox{\plotpoint}}
\put(608.0,186.0){\usebox{\plotpoint}}
\put(608.0,183.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(608.0,183.0){\usebox{\plotpoint}}
\put(608.0,181.0){\usebox{\plotpoint}}
\put(608.0,181.0){\usebox{\plotpoint}}
\put(608,180.42){\rule{0.241pt}{1.000pt}}
\multiput(608.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(608.0,182.0){\usebox{\plotpoint}}
\put(609,183){\usebox{\plotpoint}}
\put(609.0,181.0){\usebox{\plotpoint}}
\put(609.0,181.0){\usebox{\plotpoint}}
\put(609.0,181.0){\usebox{\plotpoint}}
\put(609.0,181.0){\usebox{\plotpoint}}
\put(609.0,181.0){\usebox{\plotpoint}}
\put(609.0,181.0){\usebox{\plotpoint}}
\put(609.0,176.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(609.0,176.0){\usebox{\plotpoint}}
\put(609.0,176.0){\usebox{\plotpoint}}
\put(609.0,176.0){\usebox{\plotpoint}}
\put(610.0,175.0){\usebox{\plotpoint}}
\put(610.0,175.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(610.0,184.0){\usebox{\plotpoint}}
\put(611.0,184.0){\usebox{\plotpoint}}
\put(611.0,180.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(611.0,180.0){\usebox{\plotpoint}}
\put(611.0,180.0){\usebox{\plotpoint}}
\put(611.0,180.0){\usebox{\plotpoint}}
\put(611.0,179.0){\usebox{\plotpoint}}
\put(611.0,179.0){\usebox{\plotpoint}}
\put(612.0,179.0){\usebox{\plotpoint}}
\put(612.0,178.0){\usebox{\plotpoint}}
\put(612.0,178.0){\usebox{\plotpoint}}
\put(612.0,179.0){\usebox{\plotpoint}}
\put(612.0,179.0){\usebox{\plotpoint}}
\put(612.0,179.0){\usebox{\plotpoint}}
\put(612.0,179.0){\usebox{\plotpoint}}
\put(612.0,181.0){\usebox{\plotpoint}}
\put(613.0,178.0){\usebox{\plotpoint}}
\put(613.0,178.0){\usebox{\plotpoint}}
\put(613.0,177.0){\usebox{\plotpoint}}
\put(613.0,177.0){\usebox{\plotpoint}}
\put(613.0,177.0){\usebox{\plotpoint}}
\put(613.0,177.0){\usebox{\plotpoint}}
\put(613.0,177.0){\usebox{\plotpoint}}
\put(613.0,177.0){\usebox{\plotpoint}}
\put(613.0,177.0){\usebox{\plotpoint}}
\put(613.0,177.0){\usebox{\plotpoint}}
\put(613.0,180.0){\usebox{\plotpoint}}
\put(614.0,180.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(614.0,185.0){\usebox{\plotpoint}}
\put(612.42,185){\rule{1.000pt}{0.482pt}}
\multiput(611.92,186.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(614.0,185.0){\usebox{\plotpoint}}
\put(615,185){\usebox{\plotpoint}}
\put(615.0,185.0){\usebox{\plotpoint}}
\put(615.0,185.0){\usebox{\plotpoint}}
\put(615.0,185.0){\usebox{\plotpoint}}
\put(615.0,189.0){\usebox{\plotpoint}}
\put(616.0,189.0){\usebox{\plotpoint}}
\put(616.0,190.0){\usebox{\plotpoint}}
\put(616.0,190.0){\usebox{\plotpoint}}
\put(616.0,190.0){\usebox{\plotpoint}}
\put(616,190.42){\rule{0.241pt}{1.000pt}}
\multiput(616.00,189.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(616.0,190.0){\usebox{\plotpoint}}
\put(617,193){\usebox{\plotpoint}}
\put(617.0,192.0){\usebox{\plotpoint}}
\put(617.0,192.0){\usebox{\plotpoint}}
\put(617.0,192.0){\usebox{\plotpoint}}
\put(617.0,192.0){\usebox{\plotpoint}}
\put(617.0,192.0){\usebox{\plotpoint}}
\put(617.0,192.0){\usebox{\plotpoint}}
\put(617.0,191.0){\usebox{\plotpoint}}
\put(617.0,191.0){\usebox{\plotpoint}}
\put(617.0,187.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(617.0,187.0){\usebox{\plotpoint}}
\put(618.0,187.0){\usebox{\plotpoint}}
\put(618.0,187.0){\usebox{\plotpoint}}
\put(618.0,187.0){\usebox{\plotpoint}}
\put(618.0,184.0){\usebox{\plotpoint}}
\put(618.0,184.0){\usebox{\plotpoint}}
\put(618.0,183.0){\usebox{\plotpoint}}
\put(618.0,183.0){\usebox{\plotpoint}}
\put(618.0,186.0){\usebox{\plotpoint}}
\put(619.0,186.0){\usebox{\plotpoint}}
\put(619.0,185.0){\usebox{\plotpoint}}
\put(619.0,185.0){\usebox{\plotpoint}}
\put(619.0,187.0){\usebox{\plotpoint}}
\put(619.0,187.0){\usebox{\plotpoint}}
\put(619.0,188.0){\usebox{\plotpoint}}
\put(619.0,188.0){\usebox{\plotpoint}}
\put(619.0,189.0){\usebox{\plotpoint}}
\put(620.0,189.0){\usebox{\plotpoint}}
\put(620.0,188.0){\usebox{\plotpoint}}
\put(620.0,188.0){\usebox{\plotpoint}}
\put(620.0,175.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(620.0,175.0){\usebox{\plotpoint}}
\put(620.0,175.0){\usebox{\plotpoint}}
\put(620,175.42){\rule{0.241pt}{1.000pt}}
\multiput(620.00,174.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(620.0,175.0){\usebox{\plotpoint}}
\put(621.0,176.0){\usebox{\plotpoint}}
\put(621.0,176.0){\usebox{\plotpoint}}
\put(621.0,178.0){\usebox{\plotpoint}}
\put(621.0,178.0){\usebox{\plotpoint}}
\put(621,176.42){\rule{0.241pt}{1.000pt}}
\multiput(621.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(621.0,178.0){\usebox{\plotpoint}}
\put(622,179){\usebox{\plotpoint}}
\put(622.0,177.0){\usebox{\plotpoint}}
\put(622.0,177.0){\usebox{\plotpoint}}
\put(622.0,177.0){\usebox{\plotpoint}}
\put(622.0,177.0){\usebox{\plotpoint}}
\put(622.0,180.0){\usebox{\plotpoint}}
\put(622,178.42){\rule{0.241pt}{1.000pt}}
\multiput(622.00,178.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(622.0,180.0){\usebox{\plotpoint}}
\put(623.0,179.0){\usebox{\plotpoint}}
\put(623.0,179.0){\usebox{\plotpoint}}
\put(623.0,178.0){\usebox{\plotpoint}}
\put(623.0,178.0){\usebox{\plotpoint}}
\put(623.0,176.0){\usebox{\plotpoint}}
\put(623.0,176.0){\usebox{\plotpoint}}
\put(623.0,175.0){\usebox{\plotpoint}}
\put(623,176.42){\rule{0.241pt}{1.000pt}}
\multiput(623.00,175.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(623.0,175.0){\usebox{\plotpoint}}
\put(624.0,178.0){\usebox{\plotpoint}}
\put(624.0,178.0){\usebox{\plotpoint}}
\put(624.0,180.0){\usebox{\plotpoint}}
\put(624,180.42){\rule{0.241pt}{1.000pt}}
\multiput(624.00,179.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(624.0,180.0){\usebox{\plotpoint}}
\put(625.0,179.0){\usebox{\plotpoint}}
\put(625.0,179.0){\usebox{\plotpoint}}
\put(625.0,179.0){\usebox{\plotpoint}}
\put(625.0,179.0){\usebox{\plotpoint}}
\put(625.0,180.0){\usebox{\plotpoint}}
\put(625.0,180.0){\usebox{\plotpoint}}
\put(625.0,180.0){\usebox{\plotpoint}}
\put(625.0,180.0){\usebox{\plotpoint}}
\put(625.0,181.0){\usebox{\plotpoint}}
\put(626.0,178.0){\usebox{\plotpoint}}
\put(626.0,178.0){\usebox{\plotpoint}}
\put(626.0,171.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(626.0,171.0){\usebox{\plotpoint}}
\put(626.0,171.0){\usebox{\plotpoint}}
\put(626.0,171.0){\usebox{\plotpoint}}
\put(626.0,170.0){\usebox{\plotpoint}}
\put(626.0,170.0){\usebox{\plotpoint}}
\put(626,162.42){\rule{0.241pt}{1.000pt}}
\multiput(626.00,161.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(626.0,164.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(627,165){\usebox{\plotpoint}}
\put(627,165){\usebox{\plotpoint}}
\put(627,165){\usebox{\plotpoint}}
\put(627.0,165.0){\usebox{\plotpoint}}
\put(627.0,164.0){\usebox{\plotpoint}}
\put(627.0,164.0){\usebox{\plotpoint}}
\put(627.0,160.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(627.0,160.0){\usebox{\plotpoint}}
\put(627.0,156.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(627.0,156.0){\usebox{\plotpoint}}
\put(628.0,156.0){\usebox{\plotpoint}}
\put(628.0,152.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(628,155.42){\rule{0.241pt}{1.000pt}}
\multiput(628.00,154.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(628.0,152.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(629.0,157.0){\usebox{\plotpoint}}
\put(629.0,157.0){\usebox{\plotpoint}}
\put(629.0,156.0){\usebox{\plotpoint}}
\put(629.0,156.0){\usebox{\plotpoint}}
\put(629.0,160.0){\usebox{\plotpoint}}
\put(630.0,160.0){\usebox{\plotpoint}}
\put(630.0,153.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(630.0,153.0){\usebox{\plotpoint}}
\put(630.0,152.0){\usebox{\plotpoint}}
\put(630,151.42){\rule{0.241pt}{1.000pt}}
\multiput(630.00,150.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(630.0,152.0){\usebox{\plotpoint}}
\put(631,154){\usebox{\plotpoint}}
\put(631.0,154.0){\usebox{\plotpoint}}
\put(631.0,154.0){\usebox{\plotpoint}}
\put(631.0,154.0){\usebox{\plotpoint}}
\put(631.0,145.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(631.0,145.0){\usebox{\plotpoint}}
\put(631.0,146.0){\usebox{\plotpoint}}
\put(631.0,146.0){\usebox{\plotpoint}}
\put(632.0,146.0){\usebox{\plotpoint}}
\put(632.0,148.0){\usebox{\plotpoint}}
\put(632.0,148.0){\usebox{\plotpoint}}
\put(632.0,149.0){\usebox{\plotpoint}}
\put(632.0,149.0){\usebox{\plotpoint}}
\put(632.0,151.0){\usebox{\plotpoint}}
\put(633.0,151.0){\usebox{\plotpoint}}
\put(633.0,152.0){\usebox{\plotpoint}}
\put(633.0,152.0){\usebox{\plotpoint}}
\put(633.0,151.0){\usebox{\plotpoint}}
\put(633.0,151.0){\usebox{\plotpoint}}
\put(633.0,150.0){\usebox{\plotpoint}}
\put(633.0,150.0){\usebox{\plotpoint}}
\put(633.0,150.0){\usebox{\plotpoint}}
\put(633.0,150.0){\usebox{\plotpoint}}
\put(633.0,147.0){\usebox{\plotpoint}}
\put(633.0,147.0){\usebox{\plotpoint}}
\put(634.0,147.0){\usebox{\plotpoint}}
\put(634.0,149.0){\usebox{\plotpoint}}
\put(634.0,149.0){\usebox{\plotpoint}}
\put(634.0,150.0){\usebox{\plotpoint}}
\put(634.0,150.0){\usebox{\plotpoint}}
\put(634.0,149.0){\usebox{\plotpoint}}
\put(634,148.42){\rule{0.241pt}{1.000pt}}
\multiput(634.00,147.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(634.0,149.0){\usebox{\plotpoint}}
\put(635,151){\usebox{\plotpoint}}
\put(635.0,151.0){\usebox{\plotpoint}}
\put(635.0,150.0){\usebox{\plotpoint}}
\put(635.0,150.0){\usebox{\plotpoint}}
\put(635.0,147.0){\usebox{\plotpoint}}
\put(635.0,147.0){\usebox{\plotpoint}}
\put(635,148.42){\rule{0.241pt}{1.000pt}}
\multiput(635.00,147.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(635.0,150.0){\usebox{\plotpoint}}
\put(636.0,149.0){\usebox{\plotpoint}}
\put(636.0,149.0){\usebox{\plotpoint}}
\put(636.0,149.0){\usebox{\plotpoint}}
\put(636.0,149.0){\usebox{\plotpoint}}
\put(636,145.42){\rule{0.241pt}{1.000pt}}
\multiput(636.00,145.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(636.0,148.0){\usebox{\plotpoint}}
\put(637.0,143.0){\usebox{\plotpoint}}
\put(637.0,143.0){\usebox{\plotpoint}}
\put(637.0,143.0){\usebox{\plotpoint}}
\put(637.0,143.0){\usebox{\plotpoint}}
\put(637.0,143.0){\usebox{\plotpoint}}
\put(637.0,143.0){\usebox{\plotpoint}}
\put(637.0,133.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(637,132.42){\rule{0.241pt}{1.000pt}}
\multiput(637.00,131.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(637.0,133.0){\usebox{\plotpoint}}
\put(638,135){\usebox{\plotpoint}}
\put(638.0,135.0){\usebox{\plotpoint}}
\put(638.0,135.0){\usebox{\plotpoint}}
\put(638.0,135.0){\usebox{\plotpoint}}
\put(638.0,131.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(638.0,131.0){\usebox{\plotpoint}}
\put(638.0,131.0){\usebox{\plotpoint}}
\put(638,130.42){\rule{0.241pt}{1.000pt}}
\multiput(638.00,129.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(638.0,131.0){\usebox{\plotpoint}}
\put(639.0,132.0){\usebox{\plotpoint}}
\put(639.0,132.0){\usebox{\plotpoint}}
\put(639.0,134.0){\usebox{\plotpoint}}
\put(639.0,134.0){\usebox{\plotpoint}}
\put(639.0,132.0){\usebox{\plotpoint}}
\put(639,132.42){\rule{0.241pt}{1.000pt}}
\multiput(639.00,132.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(639.0,132.0){\usebox{\plotpoint}}
\put(640.0,134.0){\usebox{\plotpoint}}
\put(640.0,135.0){\usebox{\plotpoint}}
\put(640.0,135.0){\usebox{\plotpoint}}
\put(640.0,135.0){\usebox{\plotpoint}}
\put(640.0,135.0){\usebox{\plotpoint}}
\put(640.0,134.0){\usebox{\plotpoint}}
\put(640,132.42){\rule{0.241pt}{1.000pt}}
\multiput(640.00,132.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(640.0,134.0){\usebox{\plotpoint}}
\put(641.0,134.0){\usebox{\plotpoint}}
\put(641.0,131.0){\usebox{\plotpoint}}
\put(641.0,131.0){\usebox{\plotpoint}}
\put(641.0,131.0){\usebox{\plotpoint}}
\put(641.0,131.0){\usebox{\plotpoint}}
\put(641.0,129.0){\usebox{\plotpoint}}
\put(641,127.42){\rule{0.241pt}{1.000pt}}
\multiput(641.00,127.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(641.0,129.0){\usebox{\plotpoint}}
\put(642.0,129.0){\usebox{\plotpoint}}
\put(642.0,125.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(642.0,125.0){\usebox{\plotpoint}}
\put(642.0,127.0){\usebox{\plotpoint}}
\put(642,128.42){\rule{0.241pt}{1.000pt}}
\multiput(642.00,127.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(642.0,127.0){\usebox{\plotpoint}}
\put(643.0,129.0){\usebox{\plotpoint}}
\put(643.0,129.0){\usebox{\plotpoint}}
\put(643.0,131.0){\usebox{\plotpoint}}
\put(643.0,131.0){\usebox{\plotpoint}}
\put(643.0,130.0){\usebox{\plotpoint}}
\put(643.0,130.0){\usebox{\plotpoint}}
\put(643.0,131.0){\usebox{\plotpoint}}
\put(644.0,131.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(644.0,135.0){\usebox{\plotpoint}}
\put(644.0,135.0){\usebox{\plotpoint}}
\put(645.0,135.0){\usebox{\plotpoint}}
\put(645.0,135.0){\usebox{\plotpoint}}
\put(645.0,135.0){\usebox{\plotpoint}}
\put(645.0,134.0){\usebox{\plotpoint}}
\put(645.0,134.0){\usebox{\plotpoint}}
\put(645.0,127.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(645.0,127.0){\usebox{\plotpoint}}
\put(646.0,122.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(646.0,122.0){\usebox{\plotpoint}}
\put(646.0,122.0){\usebox{\plotpoint}}
\put(646.0,122.0){\usebox{\plotpoint}}
\put(646.0,124.0){\usebox{\plotpoint}}
\put(646.0,124.0){\usebox{\plotpoint}}
\put(647.0,124.0){\usebox{\plotpoint}}
\put(647.0,123.0){\usebox{\plotpoint}}
\put(647.0,123.0){\usebox{\plotpoint}}
\put(647.0,123.0){\usebox{\plotpoint}}
\put(647.0,123.0){\usebox{\plotpoint}}
\put(647.0,123.0){\usebox{\plotpoint}}
\put(647.0,123.0){\usebox{\plotpoint}}
\put(648.0,122.0){\usebox{\plotpoint}}
\put(648.0,122.0){\usebox{\plotpoint}}
\put(648.0,122.0){\usebox{\plotpoint}}
\put(648.0,122.0){\usebox{\plotpoint}}
\put(648.0,122.0){\usebox{\plotpoint}}
\put(648.0,122.0){\usebox{\plotpoint}}
\put(648.0,123.0){\usebox{\plotpoint}}
\put(648.0,123.0){\usebox{\plotpoint}}
\put(648.0,123.0){\usebox{\plotpoint}}
\put(648.0,123.0){\usebox{\plotpoint}}
\put(649.0,123.0){\usebox{\plotpoint}}
\put(649.0,125.0){\usebox{\plotpoint}}
\put(649.0,125.0){\usebox{\plotpoint}}
\put(649.0,124.0){\usebox{\plotpoint}}
\put(649.0,124.0){\usebox{\plotpoint}}
\put(649,120.42){\rule{0.241pt}{1.000pt}}
\multiput(649.00,120.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(649.0,123.0){\usebox{\plotpoint}}
\put(650,122){\usebox{\plotpoint}}
\put(650.0,122.0){\usebox{\plotpoint}}
\put(650.0,122.0){\usebox{\plotpoint}}
\put(650.0,122.0){\usebox{\plotpoint}}
\put(650.0,124.0){\usebox{\plotpoint}}
\put(651.0,123.0){\usebox{\plotpoint}}
\put(651.0,123.0){\usebox{\plotpoint}}
\put(651.0,123.0){\usebox{\plotpoint}}
\put(651.0,123.0){\usebox{\plotpoint}}
\put(651.0,123.0){\usebox{\plotpoint}}
\put(651.0,123.0){\usebox{\plotpoint}}
\put(651,122.42){\rule{0.241pt}{1.000pt}}
\multiput(651.00,121.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(651.0,124.0){\usebox{\plotpoint}}
\put(652,125){\usebox{\plotpoint}}
\put(652,125){\usebox{\plotpoint}}
\put(652,125){\usebox{\plotpoint}}
\put(652,125){\usebox{\plotpoint}}
\put(652,125){\usebox{\plotpoint}}
\put(652,125){\usebox{\plotpoint}}
\put(652,125){\usebox{\plotpoint}}
\put(652,125){\usebox{\plotpoint}}
\put(652.0,125.0){\usebox{\plotpoint}}
\put(652.0,124.0){\usebox{\plotpoint}}
\put(652.0,124.0){\usebox{\plotpoint}}
\put(652.0,126.0){\usebox{\plotpoint}}
\put(653,131.42){\rule{0.241pt}{1.000pt}}
\multiput(653.00,130.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(653.0,126.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(654.0,132.0){\usebox{\plotpoint}}
\put(654.0,132.0){\usebox{\plotpoint}}
\put(654.0,133.0){\usebox{\plotpoint}}
\put(654.0,133.0){\usebox{\plotpoint}}
\put(654.0,135.0){\usebox{\plotpoint}}
\put(655.0,132.0){\usebox{\plotpoint}}
\put(655.0,132.0){\usebox{\plotpoint}}
\put(655.0,127.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(655,126.42){\rule{0.241pt}{1.000pt}}
\multiput(655.00,126.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(655.0,127.0){\usebox{\plotpoint}}
\put(656,131.42){\rule{0.241pt}{1.000pt}}
\multiput(656.00,131.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(656.0,128.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(657.0,133.0){\usebox{\plotpoint}}
\put(657.0,126.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(657.0,126.0){\usebox{\plotpoint}}
\put(657.0,125.0){\usebox{\plotpoint}}
\put(657.0,125.0){\usebox{\plotpoint}}
\put(657.0,127.0){\usebox{\plotpoint}}
\put(657.0,127.0){\usebox{\plotpoint}}
\put(657.0,128.0){\usebox{\plotpoint}}
\put(658.0,128.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(658.0,132.0){\usebox{\plotpoint}}
\put(658.0,132.0){\usebox{\plotpoint}}
\put(658.0,132.0){\usebox{\plotpoint}}
\put(658.0,132.0){\usebox{\plotpoint}}
\put(658.0,133.0){\usebox{\plotpoint}}
\put(659.0,133.0){\usebox{\plotpoint}}
\put(659.0,133.0){\usebox{\plotpoint}}
\put(659.0,133.0){\usebox{\plotpoint}}
\put(659.0,133.0){\usebox{\plotpoint}}
\put(659.0,133.0){\usebox{\plotpoint}}
\put(659.0,134.0){\usebox{\plotpoint}}
\put(659.0,134.0){\usebox{\plotpoint}}
\put(659.0,134.0){\usebox{\plotpoint}}
\put(659.0,134.0){\usebox{\plotpoint}}
\put(659.0,135.0){\usebox{\plotpoint}}
\put(660.0,135.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(660.0,139.0){\usebox{\plotpoint}}
\put(660.0,139.0){\usebox{\plotpoint}}
\put(660.0,140.0){\usebox{\plotpoint}}
\put(661.0,140.0){\usebox{\plotpoint}}
\put(661.0,143.0){\usebox{\plotpoint}}
\put(661.0,143.0){\usebox{\plotpoint}}
\put(661.0,140.0){\usebox{\plotpoint}}
\put(661,138.42){\rule{0.241pt}{1.000pt}}
\multiput(661.00,138.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(661.0,140.0){\usebox{\plotpoint}}
\put(662,140){\usebox{\plotpoint}}
\put(662,140){\usebox{\plotpoint}}
\put(662,140){\usebox{\plotpoint}}
\put(662,140){\usebox{\plotpoint}}
\put(662,140){\usebox{\plotpoint}}
\put(662,140){\usebox{\plotpoint}}
\put(662,140){\usebox{\plotpoint}}
\put(662.0,140.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(662,143.42){\rule{0.241pt}{1.000pt}}
\multiput(662.00,142.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(662.0,145.0){\usebox{\plotpoint}}
\put(663,146){\usebox{\plotpoint}}
\put(663,146){\usebox{\plotpoint}}
\put(663,146){\usebox{\plotpoint}}
\put(663,146){\usebox{\plotpoint}}
\put(663.0,146.0){\usebox{\plotpoint}}
\put(663.0,149.0){\usebox{\plotpoint}}
\put(663.0,149.0){\usebox{\plotpoint}}
\put(663.0,150.0){\usebox{\plotpoint}}
\put(664.0,150.0){\usebox{\plotpoint}}
\put(664.0,149.0){\usebox{\plotpoint}}
\put(664.0,149.0){\usebox{\plotpoint}}
\put(664.0,149.0){\usebox{\plotpoint}}
\put(664.0,149.0){\usebox{\plotpoint}}
\put(664.0,151.0){\usebox{\plotpoint}}
\put(664.0,151.0){\usebox{\plotpoint}}
\put(664.0,146.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(664.0,146.0){\usebox{\plotpoint}}
\put(665.0,143.0){\usebox{\plotpoint}}
\put(665.0,143.0){\usebox{\plotpoint}}
\put(665.0,144.0){\usebox{\plotpoint}}
\put(665.0,144.0){\usebox{\plotpoint}}
\put(665,145.42){\rule{0.241pt}{1.000pt}}
\multiput(665.00,144.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(665.0,147.0){\usebox{\plotpoint}}
\put(666,148){\usebox{\plotpoint}}
\put(666,148){\usebox{\plotpoint}}
\put(666.0,148.0){\usebox{\plotpoint}}
\put(666.0,146.0){\usebox{\plotpoint}}
\put(666.0,146.0){\usebox{\plotpoint}}
\put(666.0,146.0){\usebox{\plotpoint}}
\put(666.0,146.0){\usebox{\plotpoint}}
\put(666.0,143.0){\usebox{\plotpoint}}
\put(666.0,143.0){\usebox{\plotpoint}}
\put(666.0,143.0){\usebox{\plotpoint}}
\put(666.0,143.0){\usebox{\plotpoint}}
\put(666.0,144.0){\usebox{\plotpoint}}
\put(667.0,144.0){\usebox{\plotpoint}}
\put(667.0,142.0){\usebox{\plotpoint}}
\put(667.0,142.0){\usebox{\plotpoint}}
\put(667.0,143.0){\usebox{\plotpoint}}
\put(667.0,143.0){\usebox{\plotpoint}}
\put(667.0,142.0){\usebox{\plotpoint}}
\put(667,141.42){\rule{0.241pt}{1.000pt}}
\multiput(667.00,140.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(667.0,142.0){\usebox{\plotpoint}}
\put(668.0,143.0){\usebox{\plotpoint}}
\put(668.0,143.0){\usebox{\plotpoint}}
\put(668.0,142.0){\usebox{\plotpoint}}
\put(668.0,142.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(668,144.42){\rule{0.241pt}{1.000pt}}
\multiput(668.00,143.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(668.0,146.0){\usebox{\plotpoint}}
\put(669,147){\usebox{\plotpoint}}
\put(669,147){\usebox{\plotpoint}}
\put(669,147){\usebox{\plotpoint}}
\put(669,147){\usebox{\plotpoint}}
\put(669,147){\usebox{\plotpoint}}
\put(669.0,147.0){\usebox{\plotpoint}}
\put(669.0,147.0){\usebox{\plotpoint}}
\put(669.0,147.0){\usebox{\plotpoint}}
\put(669.0,146.0){\usebox{\plotpoint}}
\put(669.0,146.0){\usebox{\plotpoint}}
\put(669.0,144.0){\usebox{\plotpoint}}
\put(669.0,144.0){\usebox{\plotpoint}}
\put(669.0,145.0){\usebox{\plotpoint}}
\put(670.0,143.0){\usebox{\plotpoint}}
\put(670.0,143.0){\usebox{\plotpoint}}
\put(670.0,145.0){\usebox{\plotpoint}}
\put(670.0,145.0){\usebox{\plotpoint}}
\put(670.0,147.0){\usebox{\plotpoint}}
\put(671.0,147.0){\usebox{\plotpoint}}
\put(671.0,150.0){\usebox{\plotpoint}}
\put(669.42,152){\rule{1.000pt}{0.723pt}}
\multiput(668.92,153.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(671.0,150.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(672,152){\usebox{\plotpoint}}
\put(672.0,152.0){\usebox{\plotpoint}}
\put(672.0,150.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(672.0,150.0){\usebox{\plotpoint}}
\put(672.0,154.0){\usebox{\plotpoint}}
\put(673.0,154.0){\usebox{\plotpoint}}
\put(673.0,155.0){\usebox{\plotpoint}}
\put(673.0,155.0){\usebox{\plotpoint}}
\put(673.0,155.0){\usebox{\plotpoint}}
\put(673.0,155.0){\usebox{\plotpoint}}
\put(673.0,155.0){\usebox{\plotpoint}}
\put(673.0,155.0){\usebox{\plotpoint}}
\put(673.0,156.0){\usebox{\plotpoint}}
\put(673,155.42){\rule{0.241pt}{1.000pt}}
\multiput(673.00,154.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(673.0,156.0){\usebox{\plotpoint}}
\put(674,158){\usebox{\plotpoint}}
\put(674,158){\usebox{\plotpoint}}
\put(674,158){\usebox{\plotpoint}}
\put(674,158){\usebox{\plotpoint}}
\put(674,158){\usebox{\plotpoint}}
\put(674.0,158.0){\usebox{\plotpoint}}
\put(674.0,158.0){\usebox{\plotpoint}}
\put(674.0,158.0){\usebox{\plotpoint}}
\put(674.0,154.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(674.0,154.0){\usebox{\plotpoint}}
\put(674.0,155.0){\usebox{\plotpoint}}
\put(675.0,153.0){\usebox{\plotpoint}}
\put(675.0,153.0){\usebox{\plotpoint}}
\put(675.0,153.0){\usebox{\plotpoint}}
\put(675.0,153.0){\usebox{\plotpoint}}
\put(675.0,151.0){\usebox{\plotpoint}}
\put(675.0,151.0){\usebox{\plotpoint}}
\put(675.0,153.0){\usebox{\plotpoint}}
\put(676.0,148.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(676.0,148.0){\usebox{\plotpoint}}
\put(676.0,146.0){\usebox{\plotpoint}}
\put(676.0,146.0){\usebox{\plotpoint}}
\put(676.0,144.0){\usebox{\plotpoint}}
\put(676.0,144.0){\usebox{\plotpoint}}
\put(676.0,145.0){\usebox{\plotpoint}}
\put(676.0,145.0){\usebox{\plotpoint}}
\put(676,140.42){\rule{0.241pt}{1.000pt}}
\multiput(676.00,140.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(676.0,143.0){\usebox{\plotpoint}}
\put(677.0,142.0){\usebox{\plotpoint}}
\put(677.0,142.0){\usebox{\plotpoint}}
\put(677.0,142.0){\usebox{\plotpoint}}
\put(677.0,141.0){\usebox{\plotpoint}}
\put(677.0,141.0){\usebox{\plotpoint}}
\put(677.0,133.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(677,132.42){\rule{0.241pt}{1.000pt}}
\multiput(677.00,131.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(677.0,133.0){\usebox{\plotpoint}}
\put(678,135){\usebox{\plotpoint}}
\put(678,135){\usebox{\plotpoint}}
\put(678,135){\usebox{\plotpoint}}
\put(678,135){\usebox{\plotpoint}}
\put(678.0,134.0){\usebox{\plotpoint}}
\put(678.0,134.0){\usebox{\plotpoint}}
\put(678.0,136.0){\usebox{\plotpoint}}
\put(676.42,137){\rule{1.000pt}{0.482pt}}
\multiput(675.92,138.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(678.0,136.0){\usebox{\plotpoint}}
\put(679,137){\usebox{\plotpoint}}
\put(679.0,136.0){\usebox{\plotpoint}}
\put(679.0,136.0){\usebox{\plotpoint}}
\put(679.0,133.0){\usebox{\plotpoint}}
\put(679.0,133.0){\usebox{\plotpoint}}
\put(679.0,133.0){\usebox{\plotpoint}}
\put(679,132.42){\rule{0.241pt}{1.000pt}}
\multiput(679.00,132.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(679.0,133.0){\usebox{\plotpoint}}
\put(680.0,134.0){\usebox{\plotpoint}}
\put(680.0,134.0){\usebox{\plotpoint}}
\put(680.0,134.0){\usebox{\plotpoint}}
\put(680.0,134.0){\usebox{\plotpoint}}
\put(680.0,134.0){\usebox{\plotpoint}}
\put(680.0,134.0){\usebox{\plotpoint}}
\put(680.0,134.0){\usebox{\plotpoint}}
\put(680.0,135.0){\usebox{\plotpoint}}
\put(681.0,135.0){\usebox{\plotpoint}}
\put(681.0,137.0){\usebox{\plotpoint}}
\put(681.0,137.0){\usebox{\plotpoint}}
\put(681.0,137.0){\usebox{\plotpoint}}
\put(681.0,137.0){\usebox{\plotpoint}}
\put(681.0,139.0){\usebox{\plotpoint}}
\put(682.0,139.0){\usebox{\plotpoint}}
\put(682.0,140.0){\usebox{\plotpoint}}
\put(682.0,140.0){\usebox{\plotpoint}}
\put(682.0,138.0){\usebox{\plotpoint}}
\put(682,139.42){\rule{0.241pt}{1.000pt}}
\multiput(682.00,138.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(682.0,138.0){\usebox{\plotpoint}}
\put(683,142){\usebox{\plotpoint}}
\put(683,142){\usebox{\plotpoint}}
\put(683.0,142.0){\usebox{\plotpoint}}
\put(683.0,141.0){\usebox{\plotpoint}}
\put(683.0,141.0){\usebox{\plotpoint}}
\put(683.0,137.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(683,136.42){\rule{0.241pt}{1.000pt}}
\multiput(683.00,135.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(683.0,137.0){\usebox{\plotpoint}}
\put(684,139){\usebox{\plotpoint}}
\put(684.0,135.0){\usebox{\plotpoint}}
\put(684.0,135.0){\usebox{\plotpoint}}
\put(684.0,135.0){\usebox{\plotpoint}}
\put(682.42,136){\rule{1.000pt}{0.482pt}}
\multiput(681.92,137.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(684.0,135.0){\usebox{\plotpoint}}
\put(685,136){\usebox{\plotpoint}}
\put(685.0,136.0){\usebox{\plotpoint}}
\put(685.0,137.0){\usebox{\plotpoint}}
\put(685.0,137.0){\usebox{\plotpoint}}
\put(685.0,137.0){\usebox{\plotpoint}}
\put(685.0,137.0){\usebox{\plotpoint}}
\put(685.0,134.0){\usebox{\plotpoint}}
\put(685.0,134.0){\usebox{\plotpoint}}
\put(685.0,135.0){\usebox{\plotpoint}}
\put(686.0,135.0){\usebox{\plotpoint}}
\put(686.0,135.0){\usebox{\plotpoint}}
\put(686.0,135.0){\usebox{\plotpoint}}
\end{picture}


==> fig4.inc <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(750,450)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{1}}
\put(666.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,127.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,127.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,144.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,144.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,154.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,154.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,158){\makebox(0,0)[r]{10}}
\put(666.0,158.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,171.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,171.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,189.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,189.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,198.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,198.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,203){\makebox(0,0)[r]{100}}
\put(666.0,203.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,216.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,216.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,234.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,234.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,243.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,243.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,248.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,248){\makebox(0,0)[r]{1000}}
\put(666.0,248.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,261.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,261.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,279.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,279.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,288.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,288.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,292.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,292){\makebox(0,0)[r]{10000}}
\put(666.0,292.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,306.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,306.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,324.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,324.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,333.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,333.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,337.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,337){\makebox(0,0)[r]{100000}}
\put(666.0,337.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,351.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,351.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,369.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,369.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,378.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,378.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,382.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,382){\makebox(0,0)[r]{1e+06}}
\put(666.0,382.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,396.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,396.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,413.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,413.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,423.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(676.0,423.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,427){\makebox(0,0)[r]{1e+07}}
\put(666.0,427.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){1}}
\put(220.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(267.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(267.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(294.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(294.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(314.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(314.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(329.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(329.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(341.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(341.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(351.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(351.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(360.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(360.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(368.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(368.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(375.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(375,68){\makebox(0,0){10}}
\put(375.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(422.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(422.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(449.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(449.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(469.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(469.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(484.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(484.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(496.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(496.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(507.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(507.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(516.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(516.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(524.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(524.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(531.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(531,68){\makebox(0,0){100}}
\put(531.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(577.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(577.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(605.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(605.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(624.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(624.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(639.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(639.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(652.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(652.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(662.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(662.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(671.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(671.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(679.0,113.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(679.0,417.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(686.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(686,68){\makebox(0,0){1000}}
\put(686.0,407.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(686.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220.0,427.0){\rule[-0.500pt]{112.259pt}{1.000pt}}
\put(265,495){\makebox(0,0){$S(f)$}}
\put(453,23){\makebox(0,0){$f$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{75.643pt}}
\put(220,425){\usebox{\plotpoint}}
\multiput(220.00,422.68)(0.725,-0.497){56}{\rule{1.719pt}{0.120pt}}
\multiput(220.00,422.92)(43.433,-32.000){2}{\rule{0.859pt}{1.000pt}}
\multiput(268.83,381.51)(0.497,-1.256){46}{\rule{0.120pt}{2.769pt}}
\multiput(264.92,387.25)(27.000,-62.254){2}{\rule{1.000pt}{1.384pt}}
\multiput(295.83,325.00)(0.495,0.912){32}{\rule{0.119pt}{2.100pt}}
\multiput(291.92,325.00)(20.000,32.641){2}{\rule{1.000pt}{1.050pt}}
\multiput(315.83,355.98)(0.493,-0.571){22}{\rule{0.119pt}{1.450pt}}
\multiput(311.92,358.99)(15.000,-14.990){2}{\rule{1.000pt}{0.725pt}}
\multiput(330.83,330.85)(0.491,-1.457){16}{\rule{0.118pt}{3.167pt}}
\multiput(326.92,337.43)(12.000,-28.427){2}{\rule{1.000pt}{1.583pt}}
\multiput(342.83,296.75)(0.487,-1.341){12}{\rule{0.117pt}{2.950pt}}
\multiput(338.92,302.88)(10.000,-20.877){2}{\rule{1.000pt}{1.475pt}}
\put(351,281.42){\rule{2.168pt}{1.000pt}}
\multiput(351.00,279.92)(4.500,3.000){2}{\rule{1.084pt}{1.000pt}}
\multiput(361.83,285.00)(0.481,2.463){8}{\rule{0.116pt}{5.000pt}}
\multiput(357.92,285.00)(8.000,27.622){2}{\rule{1.000pt}{2.500pt}}
\put(368,318.92){\rule{1.686pt}{1.000pt}}
\multiput(368.00,320.92)(3.500,-4.000){2}{\rule{0.843pt}{1.000pt}}
\multiput(376.84,275.86)(0.475,-5.572){6}{\rule{0.114pt}{10.393pt}}
\multiput(372.92,297.43)(7.000,-49.429){2}{\rule{1.000pt}{5.196pt}}
\multiput(383.84,248.00)(0.462,4.174){4}{\rule{0.111pt}{7.583pt}}
\multiput(379.92,248.00)(6.000,28.260){2}{\rule{1.000pt}{3.792pt}}
\multiput(389.86,292.00)(0.424,2.697){2}{\rule{0.102pt}{4.650pt}}
\multiput(385.92,292.00)(5.000,12.349){2}{\rule{1.000pt}{2.325pt}}
\multiput(394.86,273.11)(0.424,-7.112){2}{\rule{0.102pt}{9.850pt}}
\multiput(390.92,293.56)(5.000,-27.556){2}{\rule{1.000pt}{4.925pt}}
\multiput(399.86,266.00)(0.424,4.395){2}{\rule{0.102pt}{6.650pt}}
\multiput(395.92,266.00)(5.000,18.198){2}{\rule{1.000pt}{3.325pt}}
\put(402.92,277){\rule{1.000pt}{5.059pt}}
\multiput(400.92,287.50)(4.000,-10.500){2}{\rule{1.000pt}{2.529pt}}
\put(406.92,263){\rule{1.000pt}{3.373pt}}
\multiput(404.92,270.00)(4.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(410.92,263){\rule{1.000pt}{7.468pt}}
\multiput(408.92,263.00)(4.000,15.500){2}{\rule{1.000pt}{3.734pt}}
\put(414.92,289){\rule{1.000pt}{1.204pt}}
\multiput(412.92,291.50)(4.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(418.42,198){\rule{1.000pt}{21.922pt}}
\multiput(416.92,243.50)(3.000,-45.500){2}{\rule{1.000pt}{10.961pt}}
\put(421.42,198){\rule{1.000pt}{11.322pt}}
\multiput(419.92,198.00)(3.000,23.500){2}{\rule{1.000pt}{5.661pt}}
\put(424.92,245){\rule{1.000pt}{9.154pt}}
\multiput(422.92,245.00)(4.000,19.000){2}{\rule{1.000pt}{4.577pt}}
\put(428.42,262){\rule{1.000pt}{5.059pt}}
\multiput(426.92,272.50)(3.000,-10.500){2}{\rule{1.000pt}{2.529pt}}
\put(430.92,231){\rule{1.000pt}{7.468pt}}
\multiput(429.92,246.50)(2.000,-15.500){2}{\rule{1.000pt}{3.734pt}}
\put(434,229.92){\rule{0.723pt}{1.000pt}}
\multiput(434.00,228.92)(1.500,2.000){2}{\rule{0.361pt}{1.000pt}}
\put(436.42,233){\rule{1.000pt}{3.132pt}}
\multiput(434.92,233.00)(3.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(438.92,222){\rule{1.000pt}{5.782pt}}
\multiput(437.92,234.00)(2.000,-12.000){2}{\rule{1.000pt}{2.891pt}}
\put(441.42,222){\rule{1.000pt}{10.840pt}}
\multiput(439.92,222.00)(3.000,22.500){2}{\rule{1.000pt}{5.420pt}}
\put(443.92,262){\rule{1.000pt}{1.204pt}}
\multiput(442.92,264.50)(2.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(445.92,239){\rule{1.000pt}{5.541pt}}
\multiput(444.92,250.50)(2.000,-11.500){2}{\rule{1.000pt}{2.770pt}}
\put(448.42,239){\rule{1.000pt}{0.964pt}}
\multiput(446.92,239.00)(3.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(450.92,205){\rule{1.000pt}{9.154pt}}
\multiput(449.92,224.00)(2.000,-19.000){2}{\rule{1.000pt}{4.577pt}}
\put(452.92,205){\rule{1.000pt}{10.118pt}}
\multiput(451.92,205.00)(2.000,21.000){2}{\rule{1.000pt}{5.059pt}}
\put(454.92,199){\rule{1.000pt}{11.563pt}}
\multiput(453.92,223.00)(2.000,-24.000){2}{\rule{1.000pt}{5.782pt}}
\put(456.92,199){\rule{1.000pt}{7.227pt}}
\multiput(455.92,199.00)(2.000,15.000){2}{\rule{1.000pt}{3.613pt}}
\put(460,227.92){\rule{0.482pt}{1.000pt}}
\multiput(460.00,226.92)(1.000,2.000){2}{\rule{0.241pt}{1.000pt}}
\put(460.92,207){\rule{1.000pt}{5.782pt}}
\multiput(459.92,219.00)(2.000,-12.000){2}{\rule{1.000pt}{2.891pt}}
\put(462.42,207){\rule{1.000pt}{5.782pt}}
\multiput(461.92,207.00)(1.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(463.92,231){\rule{1.000pt}{3.614pt}}
\multiput(462.92,231.00)(2.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(465.92,208){\rule{1.000pt}{9.154pt}}
\multiput(464.92,227.00)(2.000,-19.000){2}{\rule{1.000pt}{4.577pt}}
\put(467.92,208){\rule{1.000pt}{14.213pt}}
\multiput(466.92,208.00)(2.000,29.500){2}{\rule{1.000pt}{7.107pt}}
\put(469.42,230){\rule{1.000pt}{8.913pt}}
\multiput(468.92,248.50)(1.000,-18.500){2}{\rule{1.000pt}{4.457pt}}
\put(470.92,230){\rule{1.000pt}{6.263pt}}
\multiput(469.92,230.00)(2.000,13.000){2}{\rule{1.000pt}{3.132pt}}
\put(472.42,207){\rule{1.000pt}{11.804pt}}
\multiput(471.92,231.50)(1.000,-24.500){2}{\rule{1.000pt}{5.902pt}}
\put(473.92,207){\rule{1.000pt}{5.541pt}}
\multiput(472.92,207.00)(2.000,11.500){2}{\rule{1.000pt}{2.770pt}}
\put(475.42,230){\rule{1.000pt}{1.445pt}}
\multiput(474.92,230.00)(1.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(476.92,230){\rule{1.000pt}{1.445pt}}
\multiput(475.92,233.00)(2.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(478.42,230){\rule{1.000pt}{5.059pt}}
\multiput(477.92,230.00)(1.000,10.500){2}{\rule{1.000pt}{2.529pt}}
\put(479.92,236){\rule{1.000pt}{3.614pt}}
\multiput(478.92,243.50)(2.000,-7.500){2}{\rule{1.000pt}{1.807pt}}
\put(481.42,236){\rule{1.000pt}{8.913pt}}
\multiput(480.92,236.00)(1.000,18.500){2}{\rule{1.000pt}{4.457pt}}
\put(482.42,198){\rule{1.000pt}{18.067pt}}
\multiput(481.92,235.50)(1.000,-37.500){2}{\rule{1.000pt}{9.034pt}}
\put(483.92,198){\rule{1.000pt}{10.840pt}}
\multiput(482.92,198.00)(2.000,22.500){2}{\rule{1.000pt}{5.420pt}}
\put(487,241.42){\rule{0.241pt}{1.000pt}}
\multiput(487.00,240.92)(0.500,1.000){2}{\rule{0.120pt}{1.000pt}}
\put(486.42,234){\rule{1.000pt}{2.409pt}}
\multiput(485.92,239.00)(1.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(487.42,223){\rule{1.000pt}{2.650pt}}
\multiput(486.92,228.50)(1.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(488.92,223){\rule{1.000pt}{4.336pt}}
\multiput(487.92,223.00)(2.000,9.000){2}{\rule{1.000pt}{2.168pt}}
\put(490.42,241){\rule{1.000pt}{3.614pt}}
\multiput(489.92,241.00)(1.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(491.42,228){\rule{1.000pt}{6.745pt}}
\multiput(490.92,242.00)(1.000,-14.000){2}{\rule{1.000pt}{3.373pt}}
\put(492.42,228){\rule{1.000pt}{0.723pt}}
\multiput(491.92,228.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(493.42,194){\rule{1.000pt}{8.913pt}}
\multiput(492.92,212.50)(1.000,-18.500){2}{\rule{1.000pt}{4.457pt}}
\put(494.42,194){\rule{1.000pt}{1.204pt}}
\multiput(493.92,194.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(495.42,199){\rule{1.000pt}{8.432pt}}
\multiput(494.92,199.00)(1.000,17.500){2}{\rule{1.000pt}{4.216pt}}
\put(496.42,227){\rule{1.000pt}{1.686pt}}
\multiput(495.92,230.50)(1.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(497.92,202){\rule{1.000pt}{6.023pt}}
\multiput(496.92,214.50)(2.000,-12.500){2}{\rule{1.000pt}{3.011pt}}
\put(499.42,202){\rule{1.000pt}{7.709pt}}
\multiput(498.92,202.00)(1.000,16.000){2}{\rule{1.000pt}{3.854pt}}
\put(500.42,193){\rule{1.000pt}{9.877pt}}
\multiput(499.92,213.50)(1.000,-20.500){2}{\rule{1.000pt}{4.938pt}}
\put(501.42,174){\rule{1.000pt}{4.577pt}}
\multiput(500.92,183.50)(1.000,-9.500){2}{\rule{1.000pt}{2.289pt}}
\put(502.42,174){\rule{1.000pt}{13.731pt}}
\multiput(501.92,174.00)(1.000,28.500){2}{\rule{1.000pt}{6.866pt}}
\put(503.42,231){\rule{1.000pt}{1.204pt}}
\multiput(502.92,231.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(504.42,215){\rule{1.000pt}{5.059pt}}
\multiput(503.92,225.50)(1.000,-10.500){2}{\rule{1.000pt}{2.529pt}}
\put(505.42,215){\rule{1.000pt}{4.818pt}}
\multiput(504.92,215.00)(1.000,10.000){2}{\rule{1.000pt}{2.409pt}}
\put(506.42,218){\rule{1.000pt}{4.095pt}}
\multiput(505.92,226.50)(1.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(507.42,225){\rule{1.000pt}{3.132pt}}
\multiput(506.92,231.50)(1.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(508.42,187){\rule{1.000pt}{9.154pt}}
\multiput(507.92,206.00)(1.000,-19.000){2}{\rule{1.000pt}{4.577pt}}
\put(509.42,187){\rule{1.000pt}{6.263pt}}
\multiput(508.92,187.00)(1.000,13.000){2}{\rule{1.000pt}{3.132pt}}
\put(510.42,202){\rule{1.000pt}{2.650pt}}
\multiput(509.92,207.50)(1.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(511.42,202){\rule{1.000pt}{4.577pt}}
\multiput(510.92,202.00)(1.000,9.500){2}{\rule{1.000pt}{2.289pt}}
\put(512.42,221){\rule{1.000pt}{3.614pt}}
\multiput(511.92,221.00)(1.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(513.42,219){\rule{1.000pt}{4.095pt}}
\multiput(512.92,227.50)(1.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(509.0,218.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(514.42,225){\rule{1.000pt}{3.614pt}}
\multiput(513.92,225.00)(1.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(515.42,231){\rule{1.000pt}{2.168pt}}
\multiput(514.92,235.50)(1.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(516.42,193){\rule{1.000pt}{9.154pt}}
\multiput(515.92,212.00)(1.000,-19.000){2}{\rule{1.000pt}{4.577pt}}
\put(517.42,193){\rule{1.000pt}{6.023pt}}
\multiput(516.92,193.00)(1.000,12.500){2}{\rule{1.000pt}{3.011pt}}
\put(516.0,219.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(518.42,235){\rule{1.000pt}{2.168pt}}
\multiput(517.92,235.00)(1.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(519.42,203){\rule{1.000pt}{9.877pt}}
\multiput(518.92,223.50)(1.000,-20.500){2}{\rule{1.000pt}{4.938pt}}
\put(520.42,181){\rule{1.000pt}{5.300pt}}
\multiput(519.92,192.00)(1.000,-11.000){2}{\rule{1.000pt}{2.650pt}}
\put(521.42,181){\rule{1.000pt}{3.132pt}}
\multiput(520.92,181.00)(1.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(520.0,218.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(522.42,143){\rule{1.000pt}{17.586pt}}
\multiput(521.92,179.50)(1.000,-36.500){2}{\rule{1.000pt}{8.793pt}}
\put(523.42,143){\rule{1.000pt}{13.490pt}}
\multiput(522.92,143.00)(1.000,28.000){2}{\rule{1.000pt}{6.745pt}}
\put(524.0,194.0){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(524.42,214){\rule{1.000pt}{6.023pt}}
\multiput(523.92,226.50)(1.000,-12.500){2}{\rule{1.000pt}{3.011pt}}
\put(525.42,206){\rule{1.000pt}{1.927pt}}
\multiput(524.92,210.00)(1.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(526.42,164){\rule{1.000pt}{10.118pt}}
\multiput(525.92,185.00)(1.000,-21.000){2}{\rule{1.000pt}{5.059pt}}
\put(526.0,199.0){\rule[-0.500pt]{1.000pt}{9.636pt}}
\put(527.42,143){\rule{1.000pt}{21.440pt}}
\multiput(526.92,187.50)(1.000,-44.500){2}{\rule{1.000pt}{10.720pt}}
\put(528.42,143){\rule{1.000pt}{14.936pt}}
\multiput(527.92,143.00)(1.000,31.000){2}{\rule{1.000pt}{7.468pt}}
\put(529.0,164.0){\rule[-0.500pt]{1.000pt}{16.381pt}}
\put(529.42,203){\rule{1.000pt}{6.263pt}}
\multiput(528.92,216.00)(1.000,-13.000){2}{\rule{1.000pt}{3.132pt}}
\put(530.42,203){\rule{1.000pt}{1.686pt}}
\multiput(529.92,203.00)(1.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(531.0,205.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(531.42,202){\rule{1.000pt}{3.132pt}}
\multiput(530.92,208.50)(1.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(532.42,193){\rule{1.000pt}{2.168pt}}
\multiput(531.92,197.50)(1.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(533.0,210.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(533.42,205){\rule{1.000pt}{2.891pt}}
\multiput(532.92,211.00)(1.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(535.0,193.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(534.42,190){\rule{1.000pt}{6.263pt}}
\multiput(533.92,190.00)(1.000,13.000){2}{\rule{1.000pt}{3.132pt}}
\put(535.42,193){\rule{1.000pt}{5.541pt}}
\multiput(534.92,204.50)(1.000,-11.500){2}{\rule{1.000pt}{2.770pt}}
\put(536.0,190.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(538,205.42){\rule{0.241pt}{1.000pt}}
\multiput(538.00,205.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(537.42,198){\rule{1.000pt}{2.168pt}}
\multiput(536.92,202.50)(1.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(538.0,193.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(538.42,202){\rule{1.000pt}{1.204pt}}
\multiput(537.92,202.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(540.0,198.0){\usebox{\plotpoint}}
\put(539.42,205){\rule{1.000pt}{1.686pt}}
\multiput(538.92,208.50)(1.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(541.0,207.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(540.42,199){\rule{1.000pt}{0.482pt}}
\multiput(539.92,199.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(541.42,201){\rule{1.000pt}{7.227pt}}
\multiput(540.92,201.00)(1.000,15.000){2}{\rule{1.000pt}{3.613pt}}
\put(542.0,199.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(542.42,192){\rule{1.000pt}{8.432pt}}
\multiput(541.92,192.00)(1.000,17.500){2}{\rule{1.000pt}{4.216pt}}
\put(544.0,192.0){\rule[-0.500pt]{1.000pt}{9.395pt}}
\put(543.42,162){\rule{1.000pt}{13.731pt}}
\multiput(542.92,162.00)(1.000,28.500){2}{\rule{1.000pt}{6.866pt}}
\put(545.0,162.0){\rule[-0.500pt]{1.000pt}{15.658pt}}
\put(544.42,193){\rule{1.000pt}{8.913pt}}
\multiput(543.92,211.50)(1.000,-18.500){2}{\rule{1.000pt}{4.457pt}}
\put(546.0,219.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(545.42,210){\rule{1.000pt}{0.723pt}}
\multiput(544.92,210.00)(1.000,1.500){2}{\rule{1.000pt}{0.361pt}}
\put(547.0,193.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(546.42,182){\rule{1.000pt}{3.854pt}}
\multiput(545.92,190.00)(1.000,-8.000){2}{\rule{1.000pt}{1.927pt}}
\put(548.0,198.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(547.42,206){\rule{1.000pt}{3.614pt}}
\multiput(546.92,206.00)(1.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(549.0,182.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(548.42,209){\rule{1.000pt}{5.541pt}}
\multiput(547.92,209.00)(1.000,11.500){2}{\rule{1.000pt}{2.770pt}}
\put(550.0,209.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(549.42,192){\rule{1.000pt}{4.336pt}}
\multiput(548.92,201.00)(1.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(551.0,210.0){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(550.42,185){\rule{1.000pt}{4.577pt}}
\multiput(549.92,194.50)(1.000,-9.500){2}{\rule{1.000pt}{2.289pt}}
\put(552.0,192.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(551.42,175){\rule{1.000pt}{8.913pt}}
\multiput(550.92,175.00)(1.000,18.500){2}{\rule{1.000pt}{4.457pt}}
\put(553.0,175.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(552.42,168){\rule{1.000pt}{7.709pt}}
\multiput(551.92,184.00)(1.000,-16.000){2}{\rule{1.000pt}{3.854pt}}
\put(554.0,200.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(553.42,157){\rule{1.000pt}{8.432pt}}
\multiput(552.92,174.50)(1.000,-17.500){2}{\rule{1.000pt}{4.216pt}}
\put(555.0,168.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(554.42,188){\rule{1.000pt}{1.686pt}}
\multiput(553.92,191.50)(1.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(556.0,157.0){\rule[-0.500pt]{1.000pt}{9.154pt}}
\put(555.42,182){\rule{1.000pt}{5.300pt}}
\multiput(554.92,182.00)(1.000,11.000){2}{\rule{1.000pt}{2.650pt}}
\put(557.0,182.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(558.0,188.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(556.42,161){\rule{1.000pt}{7.950pt}}
\multiput(555.92,177.50)(1.000,-16.500){2}{\rule{1.000pt}{3.975pt}}
\put(558.0,188.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(557.42,172){\rule{1.000pt}{8.672pt}}
\multiput(556.92,190.00)(1.000,-18.000){2}{\rule{1.000pt}{4.336pt}}
\put(559.0,161.0){\rule[-0.500pt]{1.000pt}{11.322pt}}
\put(558.42,130){\rule{1.000pt}{18.549pt}}
\multiput(557.92,168.50)(1.000,-38.500){2}{\rule{1.000pt}{9.275pt}}
\put(560.0,172.0){\rule[-0.500pt]{1.000pt}{8.431pt}}
\put(559.42,150){\rule{1.000pt}{13.731pt}}
\multiput(558.92,150.00)(1.000,28.500){2}{\rule{1.000pt}{6.866pt}}
\put(561.0,130.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(562.0,207.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(560.42,183){\rule{1.000pt}{4.095pt}}
\multiput(559.92,183.00)(1.000,8.500){2}{\rule{1.000pt}{2.048pt}}
\put(562.0,183.0){\rule[-0.500pt]{1.000pt}{7.468pt}}
\put(561.42,162){\rule{1.000pt}{6.745pt}}
\multiput(560.92,176.00)(1.000,-14.000){2}{\rule{1.000pt}{3.373pt}}
\put(563.0,190.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(564.0,162.0){\rule[-0.500pt]{1.000pt}{10.118pt}}
\put(562.42,161){\rule{1.000pt}{8.191pt}}
\multiput(561.92,178.00)(1.000,-17.000){2}{\rule{1.000pt}{4.095pt}}
\put(564.0,195.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(563.42,177){\rule{1.000pt}{1.445pt}}
\multiput(562.92,177.00)(1.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(565.0,161.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(566.0,183.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(564.42,177){\rule{1.000pt}{9.154pt}}
\multiput(563.92,177.00)(1.000,19.000){2}{\rule{1.000pt}{4.577pt}}
\put(566.0,177.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(565.42,205){\rule{1.000pt}{2.168pt}}
\multiput(564.92,209.50)(1.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(567.0,214.0){\usebox{\plotpoint}}
\put(568.0,156.0){\rule[-0.500pt]{1.000pt}{11.804pt}}
\put(566.42,196){\rule{1.000pt}{0.964pt}}
\multiput(565.92,198.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(568.0,156.0){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(567.42,193){\rule{1.000pt}{0.964pt}}
\multiput(566.92,195.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(569.0,196.0){\usebox{\plotpoint}}
\put(570.0,193.0){\usebox{\plotpoint}}
\put(568.42,157){\rule{1.000pt}{6.504pt}}
\multiput(567.92,170.50)(1.000,-13.500){2}{\rule{1.000pt}{3.252pt}}
\put(570.0,184.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(569.42,194){\rule{1.000pt}{0.482pt}}
\multiput(568.92,194.00)(1.000,1.000){2}{\rule{1.000pt}{0.241pt}}
\put(571.0,157.0){\rule[-0.500pt]{1.000pt}{8.913pt}}
\put(570.42,164){\rule{1.000pt}{5.782pt}}
\multiput(569.92,176.00)(1.000,-12.000){2}{\rule{1.000pt}{2.891pt}}
\put(572.0,188.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(573.0,160.0){\usebox{\plotpoint}}
\put(571.42,195){\rule{1.000pt}{0.482pt}}
\multiput(570.92,196.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(573.0,160.0){\rule[-0.500pt]{1.000pt}{8.913pt}}
\put(574.0,186.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(572.42,175){\rule{1.000pt}{4.577pt}}
\multiput(571.92,184.50)(1.000,-9.500){2}{\rule{1.000pt}{2.289pt}}
\put(574.0,186.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(575.0,175.0){\rule[-0.500pt]{1.000pt}{6.745pt}}
\put(573.42,195){\rule{1.000pt}{0.964pt}}
\multiput(572.92,195.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(575.0,195.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(576.0,182.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(574.42,183){\rule{1.000pt}{2.650pt}}
\multiput(573.92,183.00)(1.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(576.0,182.0){\usebox{\plotpoint}}
\put(577.0,194.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(575.42,147){\rule{1.000pt}{11.804pt}}
\multiput(574.92,171.50)(1.000,-24.500){2}{\rule{1.000pt}{5.902pt}}
\put(577.0,196.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(576.42,188){\rule{1.000pt}{6.023pt}}
\multiput(575.92,188.00)(1.000,12.500){2}{\rule{1.000pt}{3.011pt}}
\put(578.0,147.0){\rule[-0.500pt]{1.000pt}{9.877pt}}
\put(579.0,161.0){\rule[-0.500pt]{1.000pt}{12.527pt}}
\put(577.42,156){\rule{1.000pt}{6.263pt}}
\multiput(576.92,169.00)(1.000,-13.000){2}{\rule{1.000pt}{3.132pt}}
\put(579.0,161.0){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(578.42,206){\rule{1.000pt}{2.168pt}}
\multiput(577.92,206.00)(1.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(580.0,156.0){\rule[-0.500pt]{1.000pt}{12.045pt}}
\put(581.0,147.0){\rule[-0.500pt]{1.000pt}{16.381pt}}
\put(579.42,142){\rule{1.000pt}{11.563pt}}
\multiput(578.92,166.00)(1.000,-24.000){2}{\rule{1.000pt}{5.782pt}}
\put(581.0,147.0){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(582.0,142.0){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(580.42,139){\rule{1.000pt}{14.695pt}}
\multiput(579.92,139.00)(1.000,30.500){2}{\rule{1.000pt}{7.347pt}}
\put(582.0,139.0){\rule[-0.500pt]{1.000pt}{9.395pt}}
\put(583,179.42){\rule{0.241pt}{1.000pt}}
\multiput(583.00,179.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(583.0,182.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(582.42,151){\rule{1.000pt}{7.468pt}}
\multiput(581.92,151.00)(1.000,15.500){2}{\rule{1.000pt}{3.734pt}}
\put(584.0,151.0){\rule[-0.500pt]{1.000pt}{7.227pt}}
\put(583.42,153){\rule{1.000pt}{0.964pt}}
\multiput(582.92,153.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(585.0,153.0){\rule[-0.500pt]{1.000pt}{6.986pt}}
\put(586.0,144.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(586,154.42){\rule{0.241pt}{1.000pt}}
\multiput(586.00,154.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(586.0,144.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(587.0,156.0){\rule[-0.500pt]{1.000pt}{6.986pt}}
\put(585.42,162){\rule{1.000pt}{2.650pt}}
\multiput(584.92,162.00)(1.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(587.0,162.0){\rule[-0.500pt]{1.000pt}{5.541pt}}
\put(586.42,202){\rule{1.000pt}{0.964pt}}
\multiput(585.92,202.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(588.0,173.0){\rule[-0.500pt]{1.000pt}{6.986pt}}
\put(589.0,158.0){\rule[-0.500pt]{1.000pt}{11.563pt}}
\put(587.42,186){\rule{1.000pt}{1.445pt}}
\multiput(586.92,189.00)(1.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(589.0,158.0){\rule[-0.500pt]{1.000pt}{8.191pt}}
\put(590.0,186.0){\usebox{\plotpoint}}
\put(588.42,165){\rule{1.000pt}{4.336pt}}
\multiput(587.92,165.00)(1.000,9.000){2}{\rule{1.000pt}{2.168pt}}
\put(590.0,165.0){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(591.0,167.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(591.0,167.0){\usebox{\plotpoint}}
\put(589.42,147){\rule{1.000pt}{2.891pt}}
\multiput(588.92,153.00)(1.000,-6.000){2}{\rule{1.000pt}{1.445pt}}
\put(591.0,159.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(592.0,147.0){\rule[-0.500pt]{1.000pt}{9.395pt}}
\put(590.42,155){\rule{1.000pt}{5.541pt}}
\multiput(589.92,166.50)(1.000,-11.500){2}{\rule{1.000pt}{2.770pt}}
\put(592.0,178.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(591.42,183){\rule{1.000pt}{3.373pt}}
\multiput(590.92,190.00)(1.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(593.0,155.0){\rule[-0.500pt]{1.000pt}{10.118pt}}
\put(594.0,171.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(592.42,187){\rule{1.000pt}{0.723pt}}
\multiput(591.92,188.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(594.0,171.0){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(595.0,165.0){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(595.0,165.0){\usebox{\plotpoint}}
\put(593.42,160){\rule{1.000pt}{6.986pt}}
\multiput(592.92,160.00)(1.000,14.500){2}{\rule{1.000pt}{3.493pt}}
\put(595.0,160.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(594.42,134){\rule{1.000pt}{6.745pt}}
\multiput(593.92,134.00)(1.000,14.000){2}{\rule{1.000pt}{3.373pt}}
\put(596.0,134.0){\rule[-0.500pt]{1.000pt}{13.249pt}}
\put(597.0,162.0){\usebox{\plotpoint}}
\put(597.0,136.0){\rule[-0.500pt]{1.000pt}{7.227pt}}
\put(595.42,169){\rule{1.000pt}{1.445pt}}
\multiput(594.92,169.00)(1.000,3.000){2}{\rule{1.000pt}{0.723pt}}
\put(597.0,136.0){\rule[-0.500pt]{1.000pt}{7.950pt}}
\put(598.0,175.0){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(598.0,154.0){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(596.42,142){\rule{1.000pt}{8.672pt}}
\multiput(595.92,160.00)(1.000,-18.000){2}{\rule{1.000pt}{4.336pt}}
\put(598.0,154.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(599.0,142.0){\rule[-0.500pt]{1.000pt}{9.877pt}}
\put(597.42,160){\rule{1.000pt}{1.204pt}}
\multiput(596.92,162.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(599.0,165.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(600.0,160.0){\rule[-0.500pt]{1.000pt}{8.191pt}}
\put(598.42,160){\rule{1.000pt}{2.409pt}}
\multiput(597.92,165.00)(1.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(600.0,170.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(601.0,149.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(599.42,177){\rule{1.000pt}{3.373pt}}
\multiput(598.92,184.00)(1.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(601.0,149.0){\rule[-0.500pt]{1.000pt}{10.118pt}}
\put(602.0,162.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(600.42,186){\rule{1.000pt}{1.204pt}}
\multiput(599.92,186.00)(1.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(602.0,162.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(603.0,156.0){\rule[-0.500pt]{1.000pt}{8.431pt}}
\put(603.0,156.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(601.42,151){\rule{1.000pt}{9.395pt}}
\multiput(600.92,151.00)(1.000,19.500){2}{\rule{1.000pt}{4.698pt}}
\put(603.0,151.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(604.0,147.0){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(604.0,147.0){\rule[-0.500pt]{1.000pt}{8.431pt}}
\put(602.42,171){\rule{1.000pt}{1.927pt}}
\multiput(601.92,175.00)(1.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(604.0,179.0){\usebox{\plotpoint}}
\put(605.0,140.0){\rule[-0.500pt]{1.000pt}{7.468pt}}
\put(605.0,140.0){\rule[-0.500pt]{1.000pt}{11.804pt}}
\put(603.42,157){\rule{1.000pt}{4.818pt}}
\multiput(602.92,157.00)(1.000,10.000){2}{\rule{1.000pt}{2.409pt}}
\put(605.0,157.0){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(606.0,143.0){\rule[-0.500pt]{1.000pt}{8.191pt}}
\put(604.42,152){\rule{1.000pt}{10.600pt}}
\multiput(603.92,174.00)(1.000,-22.000){2}{\rule{1.000pt}{5.300pt}}
\put(606.0,143.0){\rule[-0.500pt]{1.000pt}{12.768pt}}
\put(607.0,145.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(607.0,145.0){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(607.0,152.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(607,172.42){\rule{0.241pt}{1.000pt}}
\multiput(607.00,172.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(607.0,152.0){\rule[-0.500pt]{1.000pt}{5.541pt}}
\put(608.0,150.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(606.42,144){\rule{1.000pt}{12.286pt}}
\multiput(605.92,169.50)(1.000,-25.500){2}{\rule{1.000pt}{6.143pt}}
\put(608.0,150.0){\rule[-0.500pt]{1.000pt}{10.840pt}}
\put(609.0,144.0){\rule[-0.500pt]{1.000pt}{12.286pt}}
\put(607.42,156){\rule{1.000pt}{3.854pt}}
\multiput(606.92,164.00)(1.000,-8.000){2}{\rule{1.000pt}{1.927pt}}
\put(609.0,172.0){\rule[-0.500pt]{1.000pt}{5.541pt}}
\put(610.0,156.0){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(608.42,150){\rule{1.000pt}{7.950pt}}
\multiput(607.92,150.00)(1.000,16.500){2}{\rule{1.000pt}{3.975pt}}
\put(610.0,150.0){\rule[-0.500pt]{1.000pt}{7.950pt}}
\put(611.0,183.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(609.42,165){\rule{1.000pt}{3.132pt}}
\multiput(608.92,171.50)(1.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(611.0,178.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(612.0,165.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(610.42,142){\rule{1.000pt}{1.927pt}}
\multiput(609.92,146.00)(1.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(612.0,150.0){\rule[-0.500pt]{1.000pt}{6.263pt}}
\put(613.0,142.0){\rule[-0.500pt]{1.000pt}{10.118pt}}
\put(613.0,136.0){\rule[-0.500pt]{1.000pt}{11.563pt}}
\put(613,161.42){\rule{0.241pt}{1.000pt}}
\multiput(613.00,161.92)(0.500,-1.000){2}{\rule{0.120pt}{1.000pt}}
\put(613.0,136.0){\rule[-0.500pt]{1.000pt}{6.745pt}}
\put(614.0,163.0){\rule[-0.500pt]{1.000pt}{11.081pt}}
\put(614.0,137.0){\rule[-0.500pt]{1.000pt}{17.345pt}}
\put(612.42,154){\rule{1.000pt}{7.468pt}}
\multiput(611.92,154.00)(1.000,15.500){2}{\rule{1.000pt}{3.734pt}}
\put(614.0,137.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(615.0,166.0){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(615.0,166.0){\usebox{\plotpoint}}
\put(615.0,145.0){\rule[-0.500pt]{1.000pt}{6.022pt}}
\put(613.42,159){\rule{1.000pt}{0.482pt}}
\multiput(612.92,160.00)(1.000,-1.000){2}{\rule{1.000pt}{0.241pt}}
\put(615.0,145.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(616.0,159.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(616.0,144.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(614.42,150){\rule{1.000pt}{5.300pt}}
\multiput(613.92,161.00)(1.000,-11.000){2}{\rule{1.000pt}{2.650pt}}
\put(616.0,144.0){\rule[-0.500pt]{1.000pt}{6.745pt}}
\put(617.0,150.0){\rule[-0.500pt]{1.000pt}{8.431pt}}
\put(617.0,171.0){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(617.0,171.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(615.42,154){\rule{1.000pt}{5.541pt}}
\multiput(614.92,154.00)(1.000,11.500){2}{\rule{1.000pt}{2.770pt}}
\put(617.0,154.0){\rule[-0.500pt]{1.000pt}{5.782pt}}
\put(618,177){\usebox{\plotpoint}}
\put(618.0,154.0){\rule[-0.500pt]{1.000pt}{5.541pt}}
\put(616.42,167){\rule{1.000pt}{3.373pt}}
\multiput(615.92,174.00)(1.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(618.0,154.0){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(619.0,165.0){\usebox{\plotpoint}}
\put(619.0,165.0){\rule[-0.500pt]{1.000pt}{5.541pt}}
\put(617.42,155){\rule{1.000pt}{0.964pt}}
\multiput(616.92,155.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(619.0,155.0){\rule[-0.500pt]{1.000pt}{7.950pt}}
\put(620.0,159.0){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(618.42,150){\rule{1.000pt}{5.300pt}}
\multiput(617.92,150.00)(1.000,11.000){2}{\rule{1.000pt}{2.650pt}}
\put(620.0,150.0){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(621.0,172.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(621.0,171.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(621.0,171.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(621.0,163.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(619.42,168){\rule{1.000pt}{1.204pt}}
\multiput(618.92,170.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(621.0,163.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(622.0,168.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(622.0,147.0){\rule[-0.500pt]{1.000pt}{6.745pt}}
\put(620.42,155){\rule{1.000pt}{1.204pt}}
\multiput(619.92,157.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(622.0,147.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(623.0,155.0){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(623.0,145.0){\rule[-0.500pt]{1.000pt}{6.986pt}}
\put(623.0,145.0){\rule[-0.500pt]{1.000pt}{7.227pt}}
\put(621.42,163){\rule{1.000pt}{1.927pt}}
\multiput(620.92,167.00)(1.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(623.0,171.0){\usebox{\plotpoint}}
\put(624.0,152.0){\rule[-0.500pt]{1.000pt}{2.650pt}}
\put(624.0,152.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(624.0,146.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(622.42,162){\rule{1.000pt}{2.650pt}}
\multiput(621.92,162.00)(1.000,5.500){2}{\rule{1.000pt}{1.325pt}}
\put(624.0,146.0){\rule[-0.500pt]{1.000pt}{3.854pt}}
\put(625.0,147.0){\rule[-0.500pt]{1.000pt}{6.263pt}}
\put(625.0,147.0){\rule[-0.500pt]{1.000pt}{9.154pt}}
\put(625.0,165.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(623.42,153){\rule{1.000pt}{5.782pt}}
\multiput(622.92,165.00)(1.000,-12.000){2}{\rule{1.000pt}{2.891pt}}
\put(625.0,165.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(626.0,145.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(626.0,145.0){\rule[-0.500pt]{1.000pt}{7.227pt}}
\put(626.0,158.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(624.42,172){\rule{1.000pt}{0.964pt}}
\multiput(623.92,174.00)(1.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(626.0,158.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(627.0,143.0){\rule[-0.500pt]{1.000pt}{6.986pt}}
\put(627.0,143.0){\rule[-0.500pt]{1.000pt}{6.986pt}}
\put(625.42,147){\rule{1.000pt}{1.204pt}}
\multiput(624.92,149.50)(1.000,-2.500){2}{\rule{1.000pt}{0.602pt}}
\put(627.0,152.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(628.0,147.0){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(628.0,153.0){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(628.0,153.0){\usebox{\plotpoint}}
\put(626.42,146){\rule{1.000pt}{5.541pt}}
\multiput(625.92,146.00)(1.000,11.500){2}{\rule{1.000pt}{2.770pt}}
\put(628.0,146.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(629.0,139.0){\rule[-0.500pt]{1.000pt}{7.227pt}}
\put(629.0,139.0){\rule[-0.500pt]{1.000pt}{6.263pt}}
\put(629.0,134.0){\rule[-0.500pt]{1.000pt}{7.468pt}}
\put(627.42,171){\rule{1.000pt}{1.445pt}}
\multiput(626.92,174.00)(1.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(629.0,134.0){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(630.0,153.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(630.0,153.0){\rule[-0.500pt]{1.000pt}{4.095pt}}
\put(630.0,151.0){\rule[-0.500pt]{1.000pt}{4.577pt}}
\put(628.42,169){\rule{1.000pt}{0.964pt}}
\multiput(627.92,169.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(630.0,151.0){\rule[-0.500pt]{1.000pt}{4.336pt}}
\put(631.0,173.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(631.0,141.0){\rule[-0.500pt]{1.000pt}{9.395pt}}
\put(629.42,141){\rule{1.000pt}{8.191pt}}
\multiput(628.92,158.00)(1.000,-17.000){2}{\rule{1.000pt}{4.095pt}}
\put(631.0,141.0){\rule[-0.500pt]{1.000pt}{8.191pt}}
\put(632.0,141.0){\rule[-0.500pt]{1.000pt}{10.359pt}}
\put(632.0,152.0){\rule[-0.500pt]{1.000pt}{7.709pt}}
\put(630.42,144){\rule{1.000pt}{5.541pt}}
\multiput(629.92,155.50)(1.000,-11.500){2}{\rule{1.000pt}{2.770pt}}
\put(632.0,152.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(633.0,144.0){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(633.0,157.0){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(633.0,157.0){\usebox{\plotpoint}}
\put(633.0,156.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(631.42,163){\rule{1.000pt}{0.723pt}}
\multiput(630.92,164.50)(1.000,-1.500){2}{\rule{1.000pt}{0.361pt}}
\put(633.0,156.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(634.0,150.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(634.0,150.0){\rule[-0.500pt]{1.000pt}{7.227pt}}
\put(632.42,136){\rule{1.000pt}{10.118pt}}
\multiput(631.92,136.00)(1.000,21.000){2}{\rule{1.000pt}{5.059pt}}
\put(634.0,136.0){\rule[-0.500pt]{1.000pt}{10.600pt}}
\put(635.0,158.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(635.0,158.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(635.0,160.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(635.0,160.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(633.42,157){\rule{1.000pt}{0.964pt}}
\multiput(632.92,157.00)(1.000,2.000){2}{\rule{1.000pt}{0.482pt}}
\put(635.0,157.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(636.0,161.0){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(636.0,149.0){\rule[-0.500pt]{1.000pt}{6.263pt}}
\put(636.0,149.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(634.42,153){\rule{1.000pt}{5.300pt}}
\multiput(633.92,153.00)(1.000,11.000){2}{\rule{1.000pt}{2.650pt}}
\put(636.0,153.0){\rule[-0.500pt]{1.000pt}{2.168pt}}
\put(637.0,162.0){\rule[-0.500pt]{1.000pt}{3.132pt}}
\put(637.0,162.0){\rule[-0.500pt]{1.000pt}{1.445pt}}
\put(635.42,166){\rule{1.000pt}{3.373pt}}
\multiput(634.92,166.00)(1.000,7.000){2}{\rule{1.000pt}{1.686pt}}
\put(637.0,166.0){\usebox{\plotpoint}}
\put(638.0,154.0){\rule[-0.500pt]{1.000pt}{6.263pt}}
\put(638.0,154.0){\rule[-0.500pt]{1.000pt}{5.300pt}}
\put(638.0,145.0){\rule[-0.500pt]{1.000pt}{7.468pt}}
\put(636.42,160){\rule{1.000pt}{5.059pt}}
\multiput(635.92,170.50)(1.000,-10.500){2}{\rule{1.000pt}{2.529pt}}
\put(638.0,145.0){\rule[-0.500pt]{1.000pt}{8.672pt}}
\put(639.0,160.0){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(639.0,169.0){\rule[-0.500pt]{1.000pt}{1.204pt}}
\put(639.0,169.0){\rule[-0.500pt]{1.000pt}{2.891pt}}
\put(639.0,160.0){\rule[-0.500pt]{1.000pt}{5.059pt}}
\put(637.42,160){\rule{1.000pt}{3.373pt}}
\multiput(636.92,167.00)(1.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(639.0,160.0){\rule[-0.500pt]{1.000pt}{3.373pt}}
\put(640.0,152.0){\rule[-0.500pt]{1.000pt}{1.927pt}}
\put(640.0,152.0){\rule[-0.500pt]{1.000pt}{3.613pt}}
\put(640.0,160.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\put(640.0,160.0){\rule[-0.500pt]{1.000pt}{2.409pt}}
\put(640.0,143.0){\rule[-0.500pt]{1.000pt}{6.504pt}}
\put(638.42,150){\rule{1.000pt}{3.132pt}}
\multiput(637.92,156.50)(1.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(640.0,143.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(641.0,150.0){\rule[-0.500pt]{1.000pt}{1.686pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,427){\usebox{\plotpoint}}
\put(220,425.27){\rule{0.787pt}{0.350pt}}
\multiput(220.00,426.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(224.00,424.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(224.00,424.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(228,420.27){\rule{0.962pt}{0.350pt}}
\multiput(228.00,421.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(233.00,419.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(233.00,419.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(237,415.27){\rule{0.787pt}{0.350pt}}
\multiput(237.00,416.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(241.00,414.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(241.00,414.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(245,410.27){\rule{0.962pt}{0.350pt}}
\multiput(245.00,411.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(250.00,409.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(250.00,409.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(254,405.27){\rule{0.787pt}{0.350pt}}
\multiput(254.00,406.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(258.00,404.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(258.00,404.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(262,400.27){\rule{0.962pt}{0.350pt}}
\multiput(262.00,401.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\put(267,398.27){\rule{0.787pt}{0.350pt}}
\multiput(267.00,399.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(271.00,397.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(271.00,397.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(275,393.27){\rule{0.787pt}{0.350pt}}
\multiput(275.00,394.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(279.00,392.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(279.00,392.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(284,388.27){\rule{0.787pt}{0.350pt}}
\multiput(284.00,389.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(288.00,387.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(288.00,387.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(292,383.27){\rule{0.787pt}{0.350pt}}
\multiput(292.00,384.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(296.00,382.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(296.00,382.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(301,378.27){\rule{0.787pt}{0.350pt}}
\multiput(301.00,379.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(305.00,377.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(305.00,377.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(309,373.27){\rule{0.787pt}{0.350pt}}
\multiput(309.00,374.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(313,371.27){\rule{0.962pt}{0.350pt}}
\multiput(313.00,372.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(318.00,370.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(318.00,370.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(322,366.27){\rule{0.787pt}{0.350pt}}
\multiput(322.00,367.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(326.00,365.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(326.00,365.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(330,361.27){\rule{0.962pt}{0.350pt}}
\multiput(330.00,362.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(335.00,360.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(335.00,360.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(339,356.27){\rule{0.787pt}{0.350pt}}
\multiput(339.00,357.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(343.00,355.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(343.00,355.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(347,351.27){\rule{0.962pt}{0.350pt}}
\multiput(347.00,352.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(352.00,350.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(352.00,350.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(356,346.27){\rule{0.787pt}{0.350pt}}
\multiput(356.00,347.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(360,344.27){\rule{0.787pt}{0.350pt}}
\multiput(360.00,345.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(364.00,343.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(364.00,343.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(369,339.27){\rule{0.787pt}{0.350pt}}
\multiput(369.00,340.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(373.00,338.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(373.00,338.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(377,334.27){\rule{0.787pt}{0.350pt}}
\multiput(377.00,335.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(381.00,333.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(381.00,333.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(386,329.27){\rule{0.787pt}{0.350pt}}
\multiput(386.00,330.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(390.00,328.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(390.00,328.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(394,324.27){\rule{0.787pt}{0.350pt}}
\multiput(394.00,325.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(398.00,323.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(398.00,323.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(403,319.27){\rule{0.787pt}{0.350pt}}
\multiput(403.00,320.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(407,317.27){\rule{0.787pt}{0.350pt}}
\multiput(407.00,318.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(411.00,316.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(411.00,316.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(415,312.27){\rule{0.962pt}{0.350pt}}
\multiput(415.00,313.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(420.00,311.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(420.00,311.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(424,307.27){\rule{0.787pt}{0.350pt}}
\multiput(424.00,308.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(428.00,306.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(428.00,306.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(432,302.27){\rule{0.962pt}{0.350pt}}
\multiput(432.00,303.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(437.00,301.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(437.00,301.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(441,297.27){\rule{0.787pt}{0.350pt}}
\multiput(441.00,298.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(445.00,296.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(445.00,296.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(449,292.27){\rule{0.962pt}{0.350pt}}
\multiput(449.00,293.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\put(454,290.27){\rule{0.787pt}{0.350pt}}
\multiput(454.00,291.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(458.00,289.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(458.00,289.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(462,285.27){\rule{0.787pt}{0.350pt}}
\multiput(462.00,286.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(466.00,284.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(466.00,284.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(471,280.27){\rule{0.787pt}{0.350pt}}
\multiput(471.00,281.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(475.00,279.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(475.00,279.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(479,275.27){\rule{0.787pt}{0.350pt}}
\multiput(479.00,276.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(483.00,274.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(483.00,274.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(488,270.27){\rule{0.787pt}{0.350pt}}
\multiput(488.00,271.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(492.00,269.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(492.00,269.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(496,265.27){\rule{0.787pt}{0.350pt}}
\multiput(496.00,266.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(500,263.27){\rule{0.962pt}{0.350pt}}
\multiput(500.00,264.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(505.00,262.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(505.00,262.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(509,258.27){\rule{0.787pt}{0.350pt}}
\multiput(509.00,259.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(513.00,257.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(513.00,257.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(517,253.27){\rule{0.962pt}{0.350pt}}
\multiput(517.00,254.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(522.00,252.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(522.00,252.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(526,248.27){\rule{0.787pt}{0.350pt}}
\multiput(526.00,249.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(530.00,247.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(530.00,247.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(534,243.27){\rule{0.962pt}{0.350pt}}
\multiput(534.00,244.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(539.00,242.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(539.00,242.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(543,238.27){\rule{0.787pt}{0.350pt}}
\multiput(543.00,239.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(547,236.27){\rule{0.787pt}{0.350pt}}
\multiput(547.00,237.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(551.00,235.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(551.00,235.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(556,231.27){\rule{0.787pt}{0.350pt}}
\multiput(556.00,232.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(560.00,230.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(560.00,230.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(564,226.27){\rule{0.787pt}{0.350pt}}
\multiput(564.00,227.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(568.00,225.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(568.00,225.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(573,221.27){\rule{0.787pt}{0.350pt}}
\multiput(573.00,222.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(577.00,220.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(577.00,220.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(581,216.27){\rule{0.787pt}{0.350pt}}
\multiput(581.00,217.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(585.00,215.02)(1.108,-0.516){3}{\rule{0.671pt}{0.124pt}}
\multiput(585.00,215.27)(3.608,-3.000){2}{\rule{0.335pt}{0.350pt}}
\put(590,211.27){\rule{0.787pt}{0.350pt}}
\multiput(590.00,212.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\put(594,209.27){\rule{0.787pt}{0.350pt}}
\multiput(594.00,210.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(598.00,208.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(598.00,208.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(602,204.27){\rule{0.962pt}{0.350pt}}
\multiput(602.00,205.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(607.00,203.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(607.00,203.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(611,199.27){\rule{0.787pt}{0.350pt}}
\multiput(611.00,200.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(615.00,198.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(615.00,198.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(619,194.27){\rule{0.962pt}{0.350pt}}
\multiput(619.00,195.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\multiput(624.00,193.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(624.00,193.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(628,189.27){\rule{0.787pt}{0.350pt}}
\multiput(628.00,190.27)(2.366,-2.000){2}{\rule{0.394pt}{0.350pt}}
\multiput(632.00,188.02)(0.850,-0.516){3}{\rule{0.554pt}{0.124pt}}
\multiput(632.00,188.27)(2.850,-3.000){2}{\rule{0.277pt}{0.350pt}}
\put(636,184.27){\rule{0.962pt}{0.350pt}}
\multiput(636.00,185.27)(3.002,-2.000){2}{\rule{0.481pt}{0.350pt}}
\end{picture}


==> fig5.inc <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\begin{picture}(600,540)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(378.0,113.0){\rule[-0.500pt]{1.000pt}{97.324pt}}
\put(220.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,113){\makebox(0,0)[r]{0.001}}
\put(516.0,113.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,154.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,154.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,177.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,177.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,194.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,194.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,207.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,207.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,218.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,218.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,227.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,227.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,235.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,235.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,242.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,242.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,248.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,248){\makebox(0,0)[r]{0.01}}
\put(516.0,248.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,288.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,288.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,312.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,312.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,329.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,329.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,342.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,342.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,352.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,352.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,361.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,361.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,369.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,369.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,376.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,376.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,382.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,382){\makebox(0,0)[r]{0.1}}
\put(516.0,382.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,423.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,423.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,447.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,447.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,463.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,463.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,476.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,476.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,487.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,487.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,496.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,496.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,504.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,504.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,511.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(526.0,511.0){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(220.0,517.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(198,517){\makebox(0,0)[r]{1}}
\put(516.0,517.0){\rule[-0.500pt]{4.818pt}{1.000pt}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220,68){\makebox(0,0){-4}}
\put(220.0,497.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(260.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(260,68){\makebox(0,0){-3}}
\put(260.0,497.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(299.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(299,68){\makebox(0,0){-2}}
\put(299.0,497.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(339.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(339,68){\makebox(0,0){-1}}
\put(339.0,497.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(378.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(378,68){\makebox(0,0){0}}
\put(378.0,497.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(418.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(418,68){\makebox(0,0){1}}
\put(418.0,497.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(457.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(457,68){\makebox(0,0){2}}
\put(457.0,497.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(497.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(497,68){\makebox(0,0){3}}
\put(497.0,497.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(536.0,113.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(536,68){\makebox(0,0){4}}
\put(536.0,497.0){\rule[-0.500pt]{1.000pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.500pt]{76.124pt}{1.000pt}}
\put(536.0,113.0){\rule[-0.500pt]{1.000pt}{97.324pt}}
\put(220.0,517.0){\rule[-0.500pt]{76.124pt}{1.000pt}}
\put(265,585){\makebox(0,0){$P(\tilde{v}_x)$}}
\put(378,23){\makebox(0,0){$\tilde{v}_x$}}
\put(220.0,113.0){\rule[-0.500pt]{1.000pt}{97.324pt}}
\put(221.92,113){\rule{1.000pt}{15.177pt}}
\multiput(219.92,113.00)(4.000,31.500){2}{\rule{1.000pt}{7.588pt}}
\put(225.92,152){\rule{1.000pt}{5.782pt}}
\multiput(223.92,164.00)(4.000,-12.000){2}{\rule{1.000pt}{2.891pt}}
\put(229.92,113){\rule{1.000pt}{9.395pt}}
\multiput(227.92,132.50)(4.000,-19.500){2}{\rule{1.000pt}{4.698pt}}
\put(233.92,113){\rule{1.000pt}{24.813pt}}
\multiput(231.92,113.00)(4.000,51.500){2}{\rule{1.000pt}{12.406pt}}
\put(237.92,216){\rule{1.000pt}{4.095pt}}
\multiput(235.92,216.00)(4.000,8.500){2}{\rule{1.000pt}{2.048pt}}
\put(241.92,233){\rule{1.000pt}{4.577pt}}
\multiput(239.92,233.00)(4.000,9.500){2}{\rule{1.000pt}{2.289pt}}
\put(245.92,246){\rule{1.000pt}{1.445pt}}
\multiput(243.92,249.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(249.92,233){\rule{1.000pt}{3.132pt}}
\multiput(247.92,239.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(253.92,233){\rule{1.000pt}{8.913pt}}
\multiput(251.92,233.00)(4.000,18.500){2}{\rule{1.000pt}{4.457pt}}
\put(257.42,257){\rule{1.000pt}{3.132pt}}
\multiput(255.92,263.50)(3.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(260.92,257){\rule{1.000pt}{5.782pt}}
\multiput(258.92,257.00)(4.000,12.000){2}{\rule{1.000pt}{2.891pt}}
\put(265,280.42){\rule{0.964pt}{1.000pt}}
\multiput(265.00,278.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(268.92,284){\rule{1.000pt}{3.132pt}}
\multiput(266.92,284.00)(4.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(273,296.42){\rule{0.964pt}{1.000pt}}
\multiput(273.00,294.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(277,296.42){\rule{0.964pt}{1.000pt}}
\multiput(277.00,297.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(280.92,297){\rule{1.000pt}{4.577pt}}
\multiput(278.92,297.00)(4.000,9.500){2}{\rule{1.000pt}{2.289pt}}
\put(284.92,316){\rule{1.000pt}{4.095pt}}
\multiput(282.92,316.00)(4.000,8.500){2}{\rule{1.000pt}{2.048pt}}
\put(288.92,326){\rule{1.000pt}{1.686pt}}
\multiput(286.92,329.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(292.92,326){\rule{1.000pt}{3.854pt}}
\multiput(290.92,326.00)(4.000,8.000){2}{\rule{1.000pt}{1.927pt}}
\put(296.92,342){\rule{1.000pt}{1.686pt}}
\multiput(294.92,342.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(301,348.42){\rule{0.964pt}{1.000pt}}
\multiput(301.00,346.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(304.92,352){\rule{1.000pt}{4.336pt}}
\multiput(302.92,352.00)(4.000,9.000){2}{\rule{1.000pt}{2.168pt}}
\put(308.92,363){\rule{1.000pt}{1.686pt}}
\multiput(306.92,366.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(312.92,363){\rule{1.000pt}{6.745pt}}
\multiput(310.92,363.00)(4.000,14.000){2}{\rule{1.000pt}{3.373pt}}
\put(316.92,380){\rule{1.000pt}{2.650pt}}
\multiput(314.92,385.50)(4.000,-5.500){2}{\rule{1.000pt}{1.325pt}}
\put(320.92,380){\rule{1.000pt}{3.373pt}}
\multiput(318.92,380.00)(4.000,7.000){2}{\rule{1.000pt}{1.686pt}}
\put(324.92,394){\rule{1.000pt}{1.204pt}}
\multiput(322.92,394.00)(4.000,2.500){2}{\rule{1.000pt}{0.602pt}}
\put(328.92,399){\rule{1.000pt}{3.132pt}}
\multiput(326.92,399.00)(4.000,6.500){2}{\rule{1.000pt}{1.566pt}}
\put(332.92,412){\rule{1.000pt}{2.409pt}}
\multiput(330.92,412.00)(4.000,5.000){2}{\rule{1.000pt}{1.204pt}}
\put(336.42,418){\rule{1.000pt}{0.964pt}}
\multiput(334.92,420.00)(3.000,-2.000){2}{\rule{1.000pt}{0.482pt}}
\put(339.92,418){\rule{1.000pt}{3.614pt}}
\multiput(337.92,418.00)(4.000,7.500){2}{\rule{1.000pt}{1.807pt}}
\put(343.92,433){\rule{1.000pt}{1.686pt}}
\multiput(341.92,433.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(348,439.42){\rule{0.964pt}{1.000pt}}
\multiput(348.00,437.92)(2.000,3.000){2}{\rule{0.482pt}{1.000pt}}
\put(352,441.42){\rule{0.964pt}{1.000pt}}
\multiput(352.00,440.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(355.92,444){\rule{1.000pt}{1.686pt}}
\multiput(353.92,444.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(360,450.92){\rule{0.964pt}{1.000pt}}
\multiput(360.00,448.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(363.92,455){\rule{1.000pt}{4.577pt}}
\multiput(361.92,455.00)(4.000,9.500){2}{\rule{1.000pt}{2.289pt}}
\put(368,470.42){\rule{0.964pt}{1.000pt}}
\multiput(368.00,471.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(372,469.42){\rule{0.964pt}{1.000pt}}
\multiput(372.00,468.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(376,468.92){\rule{0.964pt}{1.000pt}}
\multiput(376.00,469.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(384,468.92){\rule{0.964pt}{1.000pt}}
\multiput(384.00,467.92)(2.000,2.000){2}{\rule{0.482pt}{1.000pt}}
\put(388,469.42){\rule{0.964pt}{1.000pt}}
\multiput(388.00,469.92)(2.000,-1.000){2}{\rule{0.482pt}{1.000pt}}
\put(391.92,463){\rule{1.000pt}{1.927pt}}
\multiput(389.92,467.00)(4.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(396,461.42){\rule{0.964pt}{1.000pt}}
\multiput(396.00,460.92)(2.000,1.000){2}{\rule{0.482pt}{1.000pt}}
\put(399.92,456){\rule{1.000pt}{1.927pt}}
\multiput(397.92,460.00)(4.000,-4.000){2}{\rule{1.000pt}{0.964pt}}
\put(404,455.92){\rule{0.964pt}{1.000pt}}
\multiput(404.00,453.92)(2.000,4.000){2}{\rule{0.482pt}{1.000pt}}
\put(407.92,450){\rule{1.000pt}{2.409pt}}
\multiput(405.92,455.00)(4.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(411.92,437){\rule{1.000pt}{3.132pt}}
\multiput(409.92,443.50)(4.000,-6.500){2}{\rule{1.000pt}{1.566pt}}
\put(415.42,423){\rule{1.000pt}{3.373pt}}
\multiput(413.92,430.00)(3.000,-7.000){2}{\rule{1.000pt}{1.686pt}}
\put(418.92,413){\rule{1.000pt}{2.409pt}}
\multiput(416.92,418.00)(4.000,-5.000){2}{\rule{1.000pt}{1.204pt}}
\put(422.92,404){\rule{1.000pt}{2.168pt}}
\multiput(420.92,408.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(426.92,385){\rule{1.000pt}{4.577pt}}
\multiput(424.92,394.50)(4.000,-9.500){2}{\rule{1.000pt}{2.289pt}}
\put(380.0,470.0){\usebox{\plotpoint}}
\put(434.92,379){\rule{1.000pt}{1.445pt}}
\multiput(432.92,382.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(439,375.92){\rule{0.964pt}{1.000pt}}
\multiput(439.00,376.92)(2.000,-2.000){2}{\rule{0.482pt}{1.000pt}}
\put(442.92,368){\rule{1.000pt}{2.168pt}}
\multiput(440.92,372.50)(4.000,-4.500){2}{\rule{1.000pt}{1.084pt}}
\put(446.92,351){\rule{1.000pt}{4.095pt}}
\multiput(444.92,359.50)(4.000,-8.500){2}{\rule{1.000pt}{2.048pt}}
\put(450.92,345){\rule{1.000pt}{1.445pt}}
\multiput(448.92,348.00)(4.000,-3.000){2}{\rule{1.000pt}{0.723pt}}
\put(454.92,318){\rule{1.000pt}{6.504pt}}
\multiput(452.92,331.50)(4.000,-13.500){2}{\rule{1.000pt}{3.252pt}}
\put(458.92,318){\rule{1.000pt}{2.168pt}}
\multiput(456.92,318.00)(4.000,4.500){2}{\rule{1.000pt}{1.084pt}}
\put(462.92,309){\rule{1.000pt}{4.336pt}}
\multiput(460.92,318.00)(4.000,-9.000){2}{\rule{1.000pt}{2.168pt}}
\put(466.92,284){\rule{1.000pt}{6.023pt}}
\multiput(464.92,296.50)(4.000,-12.500){2}{\rule{1.000pt}{3.011pt}}
\put(431.0,385.0){\usebox{\plotpoint}}
\put(474.92,277){\rule{1.000pt}{1.686pt}}
\multiput(472.92,280.50)(4.000,-3.500){2}{\rule{1.000pt}{0.843pt}}
\put(479,273.42){\rule{0.964pt}{1.000pt}}
\multiput(479.00,274.92)(2.000,-3.000){2}{\rule{0.482pt}{1.000pt}}
\put(482.92,233){\rule{1.000pt}{9.877pt}}
\multiput(480.92,253.50)(4.000,-20.500){2}{\rule{1.000pt}{4.938pt}}
\put(486.92,233){\rule{1.000pt}{1.686pt}}
\multiput(484.92,233.00)(4.000,3.500){2}{\rule{1.000pt}{0.843pt}}
\put(490.92,176){\rule{1.000pt}{15.418pt}}
\multiput(488.92,208.00)(4.000,-32.000){2}{\rule{1.000pt}{7.709pt}}
\put(494.42,176){\rule{1.000pt}{4.095pt}}
\multiput(492.92,176.00)(3.000,8.500){2}{\rule{1.000pt}{2.048pt}}
\put(497.92,152){\rule{1.000pt}{9.877pt}}
\multiput(495.92,172.50)(4.000,-20.500){2}{\rule{1.000pt}{4.938pt}}
\put(501.92,152){\rule{1.000pt}{13.009pt}}
\multiput(499.92,152.00)(4.000,27.000){2}{\rule{1.000pt}{6.504pt}}
\put(505.92,152){\rule{1.000pt}{13.009pt}}
\multiput(503.92,179.00)(4.000,-27.000){2}{\rule{1.000pt}{6.504pt}}
\put(509.92,113){\rule{1.000pt}{9.395pt}}
\multiput(507.92,132.50)(4.000,-19.500){2}{\rule{1.000pt}{4.698pt}}
\put(471.0,284.0){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(220,166){\usebox{\plotpoint}}
\multiput(220.47,166.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(219.27,166.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(223.47,173.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(222.27,173.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(226.47,179.00)(0.509,1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(225.27,179.00)(4.000,5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(230.47,186.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(229.27,186.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(233.47,193.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(232.27,193.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(236.47,199.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(235.27,199.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(239.47,206.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(238.27,206.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(242.47,213.00)(0.509,0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(241.27,213.00)(4.000,4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(246.47,219.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(245.27,219.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(249.47,226.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(248.27,226.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(252.47,233.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(251.27,233.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(255.47,239.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(254.27,239.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(258.47,246.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(257.27,246.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(261.47,253.00)(0.509,0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(260.27,253.00)(4.000,4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(265.47,259.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(264.27,259.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(268.47,266.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(267.27,266.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(271.47,273.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(270.27,273.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(274.47,280.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(273.27,280.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(277.47,286.00)(0.509,1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(276.27,286.00)(4.000,5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(281.47,293.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(280.27,293.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(284.47,300.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(283.27,300.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(287.47,306.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(286.27,306.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(290.47,313.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(289.27,313.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(293.47,320.00)(0.509,0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(292.27,320.00)(4.000,4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(297.47,326.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(296.27,326.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(300.47,333.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(299.27,333.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(303.47,340.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(302.27,340.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(306.47,346.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(305.27,346.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(309.47,353.00)(0.509,1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(308.27,353.00)(4.000,5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(313.47,360.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(312.27,360.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(316.47,366.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(315.27,366.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(319.47,373.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(318.27,373.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(322.47,380.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(321.27,380.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(325.47,386.00)(0.509,1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(324.27,386.00)(4.000,5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(329.47,393.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(328.27,393.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(332.47,400.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(331.27,400.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(335.47,407.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(334.27,407.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(338.47,413.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(337.27,413.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(341.47,420.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(340.27,420.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(344.47,427.00)(0.509,0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(343.27,427.00)(4.000,4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(348.47,433.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(347.27,433.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(351.47,440.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(350.27,440.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(354.47,447.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(353.27,447.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(357.47,453.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(356.27,453.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(360.47,460.00)(0.509,1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(359.27,460.00)(4.000,5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(364.47,467.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(363.27,467.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(367.47,473.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(366.27,473.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(370.47,480.00)(0.516,1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(369.27,480.00)(3.000,5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(373.47,487.00)(0.516,1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(372.27,487.00)(3.000,4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(380.47,489.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(379.27,491.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(383.47,483.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(382.27,485.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(386.47,476.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(385.27,478.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(389.47,469.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(388.27,471.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(392.47,464.09)(0.509,-1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(391.27,465.55)(4.000,-5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(396.47,456.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(395.27,458.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(399.47,449.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(398.27,451.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(402.47,443.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(401.27,445.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(405.47,436.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(404.27,438.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(408.47,430.46)(0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(407.27,431.73)(4.000,-4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(412.47,423.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(411.27,425.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(415.47,416.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(414.27,418.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(418.47,409.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(417.27,411.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(421.47,403.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(420.27,405.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(424.47,396.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(423.27,398.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(427.47,390.09)(0.509,-1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(426.27,391.55)(4.000,-5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(431.47,382.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(430.27,384.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(434.47,376.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(433.27,378.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(437.47,369.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(436.27,371.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(440.47,362.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(439.27,364.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(443.47,357.09)(0.509,-1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(442.27,358.55)(4.000,-5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(447.47,349.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(446.27,351.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(450.47,342.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(449.27,344.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(453.47,336.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(452.27,338.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(456.47,329.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(455.27,331.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(459.47,323.46)(0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(458.27,324.73)(4.000,-4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(463.47,316.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(462.27,318.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(466.47,309.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(465.27,311.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(469.47,302.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(468.27,304.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(472.47,296.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(471.27,298.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(475.47,290.09)(0.509,-1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(474.27,291.55)(4.000,-5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(479.47,282.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(478.27,284.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(482.47,276.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(481.27,278.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(485.47,269.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(484.27,271.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(488.47,262.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(487.27,264.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(491.47,256.46)(0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(490.27,257.73)(4.000,-4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(495.47,249.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(494.27,251.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(498.47,242.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(497.27,244.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(501.47,235.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(500.27,237.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(504.47,229.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(503.27,231.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(507.47,222.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(506.27,224.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(510.47,216.46)(0.509,-0.864){5}{\rule{0.123pt}{0.613pt}}
\multiput(509.27,217.73)(4.000,-4.729){2}{\rule{0.350pt}{0.306pt}}
\multiput(514.47,209.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(513.27,211.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(517.47,202.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(516.27,204.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(520.47,195.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(519.27,197.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(523.47,189.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(522.27,191.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\multiput(526.47,183.09)(0.509,-1.024){5}{\rule{0.123pt}{0.700pt}}
\multiput(525.27,184.55)(4.000,-5.547){2}{\rule{0.350pt}{0.350pt}}
\multiput(530.47,175.73)(0.516,-1.366){3}{\rule{0.124pt}{0.787pt}}
\multiput(529.27,177.37)(3.000,-4.366){2}{\rule{0.350pt}{0.394pt}}
\multiput(533.47,169.25)(0.516,-1.623){3}{\rule{0.124pt}{0.904pt}}
\multiput(532.27,171.12)(3.000,-5.123){2}{\rule{0.350pt}{0.452pt}}
\put(376.0,493.0){\rule[-0.175pt]{0.964pt}{0.350pt}}
\end{picture}

